Learning How to Price Charging in Electric Ride-Hailing Markets

With the electrification of ride-hailing fleets, there will be a need to incentivize where and when the ride-hailing vehicles should charge. In this work, we assume that a central authority wants to control the distribution of the vehicles and can do so by selecting charging prices. Since there will likely be more than one ride-hailing company in the market, we model the problem as a single-leader multiple-follower Stackelberg game. The followers, i.e., the companies, compete about the charging resources under given prices provided by the leader. We present a learning algorithm based on the concept of contextual bandits that allows the central authority to find an efficient pricing strategy. We also show how the exploratory phase of the learning can be improved if the leader has some partial knowledge about the companies' objective functions. The efficiency of the proposed algorithm is demonstrated in a simulated case study for the city of Shenzhen, China.

==> figures/Map_Shenzhen.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=38501321.0260839, xmax=38516093.1317375,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=2489861.26859828, ymax=2499683.03060592,
ytick style={color=black},
ytick=\empty,
xtick=\empty,
colorbar,
colormap/viridis,
 colorbar style={
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
},
scaled y ticks=false
},
width = 8cm,
height = 7cm
]
\addplot [colormap/viridis, forget plot, only marks, scatter, scatter src=explicit, colorbar source]
table [x=x, y=y, meta=colordata]{%
x  y  colordata
38514166.7872812 2496825.30431875 6247.600000000002
38514026.7282142 2496916.97816397 6247.600000000002
38513724.8091004 2497103.41086514 6247.600000000002
38513676.1358813 2497134.04207032 6247.600000000002
38513544.3446341 2497186.63688996 6247.600000000002
38513474.6958115 2497212.59921201 6247.600000000002
38513131.104592 2497076.97870933 6247.600000000002
38512850.5319408 2496965.67034889 6247.600000000002
38510729.405172 2496410.45919059 6247.600000000002
38510742.5124649 2496051.56470224 11952.600000000006
38506415.0205988 2495260.57976508 5109.200000000002
38506949.5682263 2495268.12097417 5109.200000000002
38511012.4042146 2495037.50212321 11952.600000000006
38511012.0372193 2494975.48835025 11952.600000000006
38511015.4741352 2494916.13502955 11952.600000000006
38511024.116695 2494769.52359792 11952.600000000006
38511031.6930348 2494675.51215334 11952.600000000006
38513275.1848582 2494823.46105051 6247.600000000002
38513302.287071 2494884.72286589 6247.600000000002
38513333.1991093 2494941.11554598 6247.600000000002
38513380.2487768 2495010.25726407 6247.600000000002
38513388.5581032 2495035.84509632 6247.600000000002
38513391.9346043 2495056.3346626 6247.600000000002
38513377.9589335 2495277.46731877 6247.600000000002
38513328.9593011 2495322.82753343 6247.600000000002
38513173.9311716 2495468.42574712 6247.600000000002
38513017.4663802 2495613.58136007 6247.600000000002
38512866.2456689 2495764.05841616 6247.600000000002
38511832.4237708 2495137.88702035 11952.600000000006
38511904.7081122 2495037.72455314 11952.600000000006
38512003.3541564 2494900.92857863 11952.600000000006
38512015.9134833 2494887.64978181 11952.600000000006
38512032.2759755 2494877.80686399 11952.600000000006
38511311.6186886 2494482.69865678 11952.600000000006
38511291.065256 2494596.63331924 11952.600000000006
38511296.5055545 2494612.14068884 11952.600000000006
38511309.3532869 2494625.77095726 11952.600000000006
38511315.716867 2494644.60116499 11952.600000000006
38511316.7303183 2494665.19924944 11952.600000000006
38511278.4566872 2494957.85269481 11952.600000000006
38511269.1267883 2495056.73525891 11952.600000000006
38511272.6400889 2495175.00648274 11952.600000000006
38511287.1176718 2495349.6516499 11952.600000000006
38511310.4747669 2495477.79323855 11952.600000000006
38511388.3691243 2495573.19662038 11952.600000000006
38511516.5202276 2495857.00423345 6247.600000000002
38512539.2236641 2494183.88232763 11952.600000000006
38512494.8990807 2494424.36999468 11952.600000000006
38512493.3517201 2494429.79491822 11952.600000000006
38507799.518676 2493976.65630605 11952.600000000006
38507782.0037787 2493828.03679747 11952.600000000006
38507782.2226298 2493802.12417749 11952.600000000006
38507781.3286016 2493739.33518829 11952.600000000006
38507793.8178184 2493656.06642438 11952.600000000006
38511739.4123073 2492748.85822634 11952.600000000006
38511708.0531102 2492725.80078925 11952.600000000006
38511669.588483 2492711.92929138 11952.600000000006
38511629.4706725 2492707.46938282 11952.600000000006
38511547.2805275 2492698.32693639 11952.600000000006
38511501.500389 2492699.40001948 11952.600000000006
38511476.9077647 2492706.80110647 11952.600000000006
38511460.437979 2492719.96666588 11952.600000000006
38511441.6925414 2492749.85200987 11952.600000000006
38511431.0710371 2492784.06220043 11952.600000000006
38511404.6586952 2492887.25055489 11952.600000000006
38511389.1433585 2493001.07789504 11952.600000000006
38511368.659935 2493156.09619791 11952.600000000006
38511348.8764157 2493339.02109928 11952.600000000006
38511329.4520401 2493593.59396838 11952.600000000006
38511301.5061831 2493826.56670135 11952.600000000006
38511274.3870838 2494055.44283096 11952.600000000006
38511262.0727974 2494155.43049639 11952.600000000006
38511259.3509349 2494220.09968003 11952.600000000006
38511256.7368238 2494278.12464789 11952.600000000006
38511234.4865618 2494462.04475161 11952.600000000006
38507867.1025399 2492768.75940868 11952.600000000006
38507901.2592516 2492764.01518058 11952.600000000006
38507262.7339498 2492076.90348956 8658.800000000001
38507221.8492676 2491946.65644208 8658.800000000001
38507187.6460627 2491827.2649584 8658.800000000001
38507168.6437477 2491761.5885198 8658.800000000001
38507161.4511468 2491742.09530143 8658.800000000001
38512110.2863461 2496781.13165993 6247.600000000002
38512189.162414 2496791.27129275 6247.600000000002
38512227.828216 2496797.3926638 6247.600000000002
38512310.0977343 2496807.97857652 6247.600000000002
38512397.5995671 2496834.40478718 6247.600000000002
38512502.4784608 2496865.4966643 6247.600000000002
38512609.8242557 2496897.80941283 6247.600000000002
38512794.390948 2496949.89856344 6247.600000000002
38512000.5596147 2496766.20652747 6247.600000000002
38511937.9738244 2496571.5899301 6247.600000000002
38511871.4739299 2496382.3968046 6247.600000000002
38511863.2547246 2496370.98437612 6247.600000000002
38511852.8741109 2496361.56357882 6247.600000000002
38511838.3792119 2496352.4718325 6247.600000000002
38511801.8752318 2496342.14504611 6247.600000000002
38511736.0687839 2496318.72877128 6247.600000000002
38511727.4369418 2496308.75570347 6247.600000000002
38511722.9212322 2496296.01731709 6247.600000000002
38511721.804158 2496277.3016418 6247.600000000002
38511738.5278782 2496196.364506 6247.600000000002
38511745.8587032 2496159.27268544 6247.600000000002
38511838.1469536 2495719.71147194 6247.600000000002
38509024.4902476 2496359.97328294 11952.600000000006
38509168.8900638 2496363.38097177 11952.600000000006
38509323.7835719 2496361.8131524 11952.600000000006
38510199.132655 2496376.98703376 11952.600000000006
38510537.6699278 2497192.91623749 6247.600000000002
38510581.5285021 2497125.17434362 6247.600000000002
38510644.5369471 2497028.32157858 6247.600000000002
38510678.9298253 2496967.43920711 6247.600000000002
38510690.7699453 2496949.06483255 6247.600000000002
38510689.1182362 2496810.19743773 6247.600000000002
38510683.8603474 2496384.95756592 6247.600000000002
38510682.4409176 2496207.66414478 11952.600000000006
38510683.4851289 2496037.23826131 11952.600000000006
38510683.485283 2496037.01678438 11952.600000000006
38510685.4762205 2495836.3599804 11952.600000000006
38510686.1355606 2495775.67574181 11952.600000000006
38510686.9106251 2495696.49826067 11952.600000000006
38510202.1414031 2496028.05191867 11952.600000000006
38509956.6352799 2496023.46127058 11952.600000000006
38509841.5447574 2496021.06158757 11952.600000000006
38509322.4526225 2496012.87532323 11952.600000000006
38509214.5921197 2495959.65576916 11952.600000000006
38512289.6990508 2495951.95263449 6247.600000000002
38512588.2927179 2496064.15116219 6247.600000000002
38512689.2847728 2496075.08664931 6247.600000000002
38512822.5701592 2496088.59671554 6247.600000000002
38511709.855553 2494546.4499862 11952.600000000006
38511832.29098 2495176.75611729 11952.600000000006
38511848.6745544 2495405.77591179 6247.600000000002
38511850.674543 2495479.86150781 6247.600000000002
38511858.9428129 2495561.59290484 6247.600000000002
38511858.9118673 2495601.68022263 6247.600000000002
38513638.7629992 2495326.08935942 6247.600000000002
38513746.40411 2495497.60859309 6247.600000000002
38513870.6815287 2495695.49942964 6247.600000000002
38514293.2293024 2496337.61735786 6247.600000000002
38514293.3538174 2495208.96926951 6247.600000000002
38514309.6051261 2495319.72297184 6247.600000000002
38514325.3811489 2495388.3955974 6247.600000000002
38514340.1369396 2495447.98672774 6247.600000000002
38514376.512149 2495596.41046186 6247.600000000002
38514420.2712787 2495767.09970819 6247.600000000002
38514464.2347122 2495938.23226508 6247.600000000002
38514485.5442242 2496027.28623985 6247.600000000002
38514484.4786237 2496066.59746683 6247.600000000002
38514428.3260621 2496170.86045907 6247.600000000002
38514137.9581136 2496524.84353459 6247.600000000002
38514030.462095 2496657.52067799 6247.600000000002
38510688.1790149 2495647.44199559 11952.600000000006
38510688.6059225 2495625.18385864 11952.600000000006
38510691.1549057 2495509.57467058 11952.600000000006
38510689.3675259 2495417.54976975 11952.600000000006
38510691.9756472 2495217.0042732 11952.600000000006
38510695.2528885 2495089.65737358 11952.600000000006
38510787.9880104 2494858.72190044 11952.600000000006
38510758.4019876 2494657.8217549 11952.600000000006
38510766.1380275 2494627.26338564 11952.600000000006
38510790.254367 2494560.83728723 11952.600000000006
38510845.5937496 2494415.91975042 11952.600000000006
38510873.633293 2494330.11735749 11952.600000000006
38510878.9436207 2494239.31569563 11952.600000000006
38510891.1429123 2494152.8377175 11952.600000000006
38512045.2417534 2494870.95123854 11952.600000000006
38512055.0146144 2494869.5193021 11952.600000000006
38512064.9898942 2494872.29559128 11952.600000000006
38512098.3903805 2494909.30848795 11952.600000000006
38512116.3758761 2494928.36966995 11952.600000000006
38512134.4660233 2494945.10544898 11952.600000000006
38512150.6110779 2494950.10143638 11952.600000000006
38512328.958082 2494965.08244269 11952.600000000006
38512361.3591588 2494964.77625719 6247.600000000002
38512396.0239551 2494963.47531978 6247.600000000002
38512531.5966879 2494959.15574218 6247.600000000002
38512541.7801655 2494958.72109623 6247.600000000002
38512910.4548328 2495051.38230969 6247.600000000002
38509338.388576 2494669.29602427 11952.600000000006
38509013.038937 2494666.33332219 11952.600000000006
38508364.6060582 2494653.56404147 11952.600000000006
38508052.6289291 2494648.85714406 11952.600000000006
38513970.4422048 2494686.87236375 6247.600000000002
38513998.6253836 2494687.89465496 6247.600000000002
38514130.1761375 2494698.09224426 6247.600000000002
38514220.9969529 2494704.59884768 6247.600000000002
38514285.4859797 2494710.19558169 6247.600000000002
38512913.9577282 2494677.42145482 6247.600000000002
38513202.8064192 2494782.0932489 6247.600000000002
38513252.0592512 2494802.51151979 6247.600000000002
38513267.1710935 2494812.6017595 6247.600000000002
38509339.3502238 2494440.95423391 11952.600000000006
38509014.0991985 2494436.99494526 11952.600000000006
38508365.0386808 2494425.66491607 11952.600000000006
38508230.390907 2494425.26001226 11952.600000000006
38508115.3906482 2494423.64852822 11952.600000000006
38508057.0672569 2494423.50710682 11952.600000000006
38508018.3914348 2494422.04728482 11952.600000000006
38507795.4882673 2494419.05342437 11952.600000000006
38512856.4753858 2494656.66517358 6247.600000000002
38512611.017985 2494566.6529429 11952.600000000006
38512370.600777 2494473.21582289 11952.600000000006
38512323.1877681 2494464.65087977 11952.600000000006
38512287.4945514 2494464.2900888 11952.600000000006
38512120.4066909 2494512.66083507 11952.600000000006
38511969.8976424 2494539.34157312 11952.600000000006
38511862.4153378 2494527.51997361 11952.600000000006
38511792.884451 2494521.92954808 11952.600000000006
38511760.4784758 2494527.44163689 11952.600000000006
38511729.3028186 2494538.27017494 11952.600000000006
38511633.414386 2494565.32819983 11952.600000000006
38511563.9848718 2494561.84291502 11952.600000000006
38511541.1534131 2494556.51031174 11952.600000000006
38511479.1491248 2494527.33968623 11952.600000000006
38511408.4116201 2494484.20979478 11952.600000000006
38511311.4113328 2494484.91327132 11952.600000000006
38511062.2267479 2494412.19829289 11952.600000000006
38511004.8462692 2494388.01614626 11952.600000000006
38510871.266248 2494331.77675802 11952.600000000006
38510701.5961588 2494252.14758791 11952.600000000006
38510594.9722227 2494184.63410378 11952.600000000006
38510490.616435 2494108.26385393 11952.600000000006
38510463.781457 2494089.30931891 11952.600000000006
38510439.0058314 2494067.25555808 11952.600000000006
38511702.676066 2493032.43069383 11952.600000000006
38511838.5218773 2493096.09838525 11952.600000000006
38511987.2752408 2493227.99208661 11952.600000000006
38512065.7187973 2493288.29502951 11952.600000000006
38512110.4405277 2493322.76977546 11952.600000000006
38512301.8791916 2493456.13985161 11952.600000000006
38512386.4945699 2493513.90241778 11952.600000000006
38512638.5836765 2493692.61768617 11952.600000000006
38512765.6607808 2493774.66902387 11952.600000000006
38512920.70225 2493873.57713088 11952.600000000006
38512970.774112 2493902.52200177 11952.600000000006
38513120.8878777 2493986.81053566 11952.600000000006
38513298.5501031 2494091.83243714 11952.600000000006
38513738.7874891 2494353.00855804 6247.600000000002
38513903.6997594 2494556.80486573 6247.600000000002
38513947.2330627 2494645.43509028 6247.600000000002
38511479.9827328 2493410.98752194 11952.600000000006
38511661.8277395 2493449.77199795 11952.600000000006
38511978.5709917 2493573.04568048 11952.600000000006
38512170.35685 2493655.14261011 11952.600000000006
38512222.4876623 2493684.75108468 11952.600000000006
38512264.4174625 2493735.50261259 11952.600000000006
38512326.4857737 2493815.28382885 11952.600000000006
38512406.1998045 2493952.99568109 11952.600000000006
38512433.5229723 2494001.63188386 11952.600000000006
38512715.5336387 2494184.69158655 11952.600000000006
38512918.687542 2494190.0656774 11952.600000000006
38512991.0936826 2494202.86161214 11952.600000000006
38513292.5445613 2494256.27376068 6247.600000000002
38508356.8539025 2495668.14456462 11952.600000000006
38508357.6226868 2495578.44687478 11952.600000000006
38508358.9407045 2495424.5212298 11952.600000000006
38508360.9213837 2495186.98851321 11952.600000000006
38508362.7276506 2495081.0129006 11952.600000000006
38508362.951148 2495048.34521322 11952.600000000006
38508363.9407111 2494931.07386407 11952.600000000006
38508363.9408316 2494930.85238746 11952.600000000006
38508364.2141185 2494806.71488912 11952.600000000006
38508365.0891848 2494332.86628956 11952.600000000006
38508365.4239398 2494095.77592093 11952.600000000006
38508371.0360191 2493990.46693904 11952.600000000006
38508371.0843148 2493712.84633492 11952.600000000006
38508622.9021134 2493718.41166907 11952.600000000006
38508625.2680764 2493718.4129961 11952.600000000006
38508870.811531 2493722.65001457 11952.600000000006
38508880.1723211 2493722.98763268 11952.600000000006
38509080.4132839 2493795.74884273 11952.600000000006
38509084.3215927 2493796.85853348 11952.600000000006
38509158.2829545 2493797.45610302 11952.600000000006
38509347.1456928 2493800.67043224 11952.600000000006
38509347.9687669 2493800.4494562 11952.600000000006
38509494.4536912 2493797.7707625 11952.600000000006
38509579.6286272 2493796.7162146 11952.600000000006
38509594.034148 2493790.19164251 11952.600000000006
38509603.9170371 2493778.01660933 11952.600000000006
38509608.7591496 2493766.28138432 11952.600000000006
38509609.6933335 2493752.88264483 11952.600000000006
38509613.6700957 2493644.47243116 11952.600000000006
38508373.5087175 2493605.54237661 11952.600000000006
38508374.99472 2493521.3821923 11952.600000000006
38508373.2736816 2493470.44171005 11952.600000000006
38508378.0771198 2493339.3303806 11952.600000000006
38511516.3622649 2493184.99802423 11952.600000000006
38511424.5845208 2493760.65765419 11952.600000000006
38511410.9440065 2493844.14418404 11952.600000000006
38511399.4647402 2493926.41421424 11952.600000000006
38511375.9020774 2494073.7894364 11952.600000000006
38511351.5073731 2494234.12048642 11952.600000000006
38511327.7298595 2494395.11648636 11952.600000000006
38510444.1336799 2496208.49688681 11952.600000000006
38510440.6225169 2496380.69294649 11952.600000000006
38511105.2402906 2497234.51111327 6247.600000000002
38509349.914593 2493645.52790184 11952.600000000006
38509757.5815475 2493646.99932486 11952.600000000006
38509934.6165267 2493649.65966995 11952.600000000006
38510214.0065769 2493650.83937154 11952.600000000006
38510692.8071545 2496386.6248713 6247.600000000002
38510507.7830785 2496381.62466116 11952.600000000006
38510386.2140982 2496381.65270018 11952.600000000006
38510702.6785304 2496389.84316624 6247.600000000002
38510789.3368385 2496453.02479454 6247.600000000002
38510820.4851612 2496474.52999588 6247.600000000002
38510933.9887358 2496534.077017 6247.600000000002
38511022.8076486 2496593.71788461 6247.600000000002
38511043.6694623 2496616.65576641 6247.600000000002
38511055.8922616 2496639.14450041 6247.600000000002
38511066.458039 2496677.4676732 6247.600000000002
38511070.5522464 2496704.8230641 6247.600000000002
38511072.9136637 2496853.10379646 6247.600000000002
38511082.2300279 2497054.76560904 6247.600000000002
38511089.6984858 2497109.14368957 6247.600000000002
38511101.0488922 2497199.62539491 6247.600000000002
38511102.4422654 2497263.85484294 6247.600000000002
38511095.9517892 2497279.46430623 6247.600000000002
38510975.4864087 2497471.95231075 6247.600000000002
38513293.7819069 2494371.77499556 6247.600000000002
38513294.0190363 2494573.31914842 6247.600000000002
38507648.6765088 2494471.02664003 5109.200000000002
38507536.3340955 2494503.86040382 5109.200000000002
38507484.1751682 2494519.33827158 5109.200000000002
38507351.6840955 2494527.80117243 5109.200000000002
38507237.2993633 2494531.1797711 5109.200000000002
38507177.3319798 2494528.05098005 5109.200000000002
38507151.3098258 2494523.60932078 5109.200000000002
38506956.6044745 2494493.84211496 5109.200000000002
38504552.9795283 2494252.9725425 5109.200000000002
38505697.8550755 2494264.98178938 5109.200000000002
38505854.2081411 2494266.59087506 5109.200000000002
38505942.1570221 2494266.73535978 5109.200000000002
38506188.9251233 2494274.80588245 5109.200000000002
38506428.1848203 2494280.66246176 5109.200000000002
38504552.5940565 2492080.18171163 8658.800000000001
38504790.8617772 2492079.25741442 8658.800000000001
38504954.746618 2492082.96366591 8658.800000000001
38505071.92685 2492079.2367579 8658.800000000001
38505263.2809233 2492081.07283085 8658.800000000001
38505835.9028934 2492085.81961726 8658.800000000001
38505857.8159989 2492086.04942001 8658.800000000001
38505949.8917762 2492088.07803216 8658.800000000001
38506103.2824611 2492092.23541506 8658.800000000001
38506450.0879724 2492089.71917913 8658.800000000001
38505929.7692187 2494914.21695586 5109.200000000002
38505935.6981802 2493677.93814955 8658.800000000001
38505936.0353863 2493603.85448859 8658.800000000001
38505942.5035442 2493370.19962881 8658.800000000001
38505941.2512835 2493150.05188919 8658.800000000001
38505946.2475286 2492732.90371099 8658.800000000001
38505946.3588366 2492711.08837014 8658.800000000001
38505955.5377468 2492651.51488543 8658.800000000001
38505965.9461218 2492605.11970577 8658.800000000001
38506006.0192845 2492465.16250864 8658.800000000001
38506051.2561119 2492276.70424867 8658.800000000001
38506223.3543072 2491553.10075845 8658.800000000001
38506327.2073039 2491444.50927809 8658.800000000001
38506369.4080358 2491399.45638521 8658.800000000001
38506457.1031331 2491307.91274104 8658.800000000001
38506421.731739 2494707.55559879 5109.200000000002
38504550.1790669 2494678.5385493 5109.200000000002
38505548.9516375 2496421.4451226 5109.200000000002
38503622.6017059 2496743.3402066 5109.200000000002
38503652.2308841 2496705.25319817 5109.200000000002
38503754.6144598 2496501.07621262 5109.200000000002
38503763.1520604 2496496.538027 5109.200000000002
38504000.729435 2496513.76254068 5109.200000000002
38511395.6498003 2495186.94623342 11952.600000000006
38511580.9087725 2495172.02431751 11952.600000000006
38511735.8291988 2495151.43377059 11952.600000000006
38511815.9644457 2495140.42133906 11952.600000000006
38506440.0747812 2493153.68556215 8658.800000000001
38506198.1210984 2493152.2572903 8658.800000000001
38505099.6606593 2493141.33370582 8658.800000000001
38505074.0456652 2493141.10375738 8658.800000000001
38504899.9856302 2493144.25871794 8658.800000000001
38504565.9646662 2493132.19621699 8658.800000000001
38511821.1714055 2498129.92573868 6247.600000000002
38511707.7650445 2498097.72453697 6247.600000000002
38511704.1716021 2498089.97007845 6247.600000000002
38511703.6640806 2498081.22132465 6247.600000000002
38511717.7836949 2498041.0339096 6247.600000000002
38511768.7147818 2497873.41433332 6247.600000000002
38511766.8143935 2497803.53669957 6247.600000000002
38511723.0552872 2497467.41106559 6247.600000000002
38511676.375385 2497047.56501912 6247.600000000002
38511667.6526009 2497022.42070564 6247.600000000002
38511644.5404916 2496985.19496152 6247.600000000002
38511598.2104119 2496914.28714137 6247.600000000002
38511592.362953 2496894.68198112 6247.600000000002
38511562.4696285 2496711.49770674 6247.600000000002
38511545.7908181 2496461.10512262 6247.600000000002
38511541.0723836 2496444.2693072 6247.600000000002
38511513.9863805 2496355.76883222 6247.600000000002
38511506.3089435 2496307.25957432 6247.600000000002
38511502.3579805 2496226.86040207 6247.600000000002
38511459.7922271 2495931.48884251 6247.600000000002
38511668.5414974 2495717.14545797 6247.600000000002
38511120.3105279 2496590.68750361 6247.600000000002
38511578.6602959 2496517.38508713 6247.600000000002
38511396.869613 2493402.95254654 11952.600000000006
38511343.9975485 2493398.59466123 11952.600000000006
38511239.4907697 2493385.78302676 11952.600000000006
38510987.8206899 2493310.85285342 11952.600000000006
38510928.4745814 2493296.30386096 11952.600000000006
38510870.1453293 2493298.36654585 11952.600000000006
38510791.9438428 2493326.32823042 11952.600000000006
38510701.288614 2493363.91586366 11952.600000000006
38510565.3603993 2493416.86546806 11952.600000000006
38512859.8506192 2495785.64708363 6247.600000000002
38512829.0979472 2496031.01808902 6247.600000000002
38512815.4995156 2496303.75596674 6247.600000000002
38512869.3153865 2496519.51987069 6247.600000000002
38512874.7282403 2496565.03800234 6247.600000000002
38512871.9694114 2496666.1401058 6247.600000000002
38512810.9321161 2497216.90345213 6247.600000000002
38512773.9685001 2497391.39694101 6247.600000000002
38512755.7223209 2497442.9860379 6247.600000000002
38512688.6197508 2497626.42459502 6247.600000000002
38512675.635332 2497658.30664116 6247.600000000002
38512658.3226741 2497701.03753196 6247.600000000002
38512658.5940243 2497746.10845169 6247.600000000002
38512658.858156 2497799.92773456 6247.600000000002
38512658.0770638 2497998.81403353 6247.600000000002
38512168.18437 2497695.8793513 6247.600000000002
38512214.1541319 2497696.35882051 6247.600000000002
38512666.2415533 2497700.93332623 6247.600000000002
38512948.2918013 2497752.99445193 6247.600000000002
38513224.902584 2497789.99560414 6247.600000000002
38513443.1044306 2497820.30614661 6247.600000000002
38513626.6269775 2497758.67571185 6247.600000000002
38513971.5596758 2497641.8241209 6247.600000000002
38514114.0442025 2497589.13204759 6247.600000000002
38514149.9568545 2497566.68512507 6247.600000000002
38514174.5591865 2497541.79158277 6247.600000000002
38514198.0368845 2497509.80975336 6247.600000000002
38514222.0343329 2497471.95928307 6247.600000000002
38514241.7211137 2497424.80278837 6247.600000000002
38514249.7828818 2497381.73286173 6247.600000000002
38514243.0276821 2497235.88355689 6247.600000000002
38514133.2333676 2496853.17956475 6247.600000000002
38514104.5352473 2496633.33675515 6247.600000000002
38514105.2702428 2496616.9480974 6247.600000000002
38514020.362642 2494763.99181652 6247.600000000002
38514065.5583879 2494833.02320477 6247.600000000002
38514162.9219915 2494994.01570455 6247.600000000002
38514275.3817298 2495178.72093317 6247.600000000002
38511728.735758 2492854.38355081 11952.600000000006
38511719.6104639 2492949.38994912 11952.600000000006
38502943.2602613 2491542.4897334 8658.800000000001
38503272.9314225 2491373.90265221 8658.800000000001
38503434.375959 2491283.24358868 8658.800000000001
38503498.4821306 2491242.17431282 8658.800000000001
38503547.5642607 2491215.05479374 8658.800000000001
38503929.01281 2490998.6551188 8658.800000000001
38504149.3116766 2490925.29379921 8658.800000000001
38504322.4856818 2490868.64372825 8658.800000000001
38504435.7739381 2490834.90094525 8658.800000000001
38504509.8568203 2490820.85877716 8658.800000000001
38504740.1246571 2490800.99516205 8658.800000000001
38504910.404647 2490796.84049808 8658.800000000001
38504954.9526943 2490803.7205108 8658.800000000001
38505155.2633822 2490836.7861299 8658.800000000001
38505199.0923425 2490839.68005035 8658.800000000001
38505231.7097884 2490833.1575734 8658.800000000001
38505254.0397103 2490823.19878116 8658.800000000001
38505265.1522916 2490820.98782285 8658.800000000001
38505293.0338668 2490823.54435168 8658.800000000001
38505336.0377843 2490832.08600318 8658.800000000001
38505451.977305 2490872.65664103 8658.800000000001
38505544.7684331 2490908.45807679 8658.800000000001
38505640.8484538 2490952.5666115 8658.800000000001
38505688.4747489 2490979.936365 8658.800000000001
38505891.5264528 2491099.38806285 8658.800000000001
38505991.5087113 2491156.8995685 8658.800000000001
38506000.2508315 2491164.87609508 8658.800000000001
38506058.0543236 2491210.30123439 8658.800000000001
38506254.7005811 2491380.80538737 8658.800000000001
38506775.4647626 2494490.21757388 5109.200000000002
38506616.3385118 2494484.5006019 5109.200000000002
38506425.0161288 2494478.66104722 5109.200000000002
38506185.5516481 2494478.11985911 5109.200000000002
38505943.2073443 2494476.69538229 5109.200000000002
38505858.0366234 2494477.43785263 5109.200000000002
38505718.9660825 2494477.38547776 5109.200000000002
38504896.7854278 2494471.23242488 5109.200000000002
38504793.8201937 2494469.64963145 5109.200000000002
38504549.5210897 2494468.91094934 5109.200000000002
38503542.8824518 2494566.9814526 5109.200000000002
38504095.212435 2494717.39043151 5109.200000000002
38504259.2638636 2494761.3980919 5109.200000000002
38504479.6757416 2494826.7963103 5109.200000000002
38504551.1586855 2494843.98173917 5109.200000000002
38504606.3922738 2494852.08208683 5109.200000000002
38504873.6159687 2494875.41953945 5109.200000000002
38505208.7245082 2494904.54288962 5109.200000000002
38505227.2382461 2494907.64984693 5109.200000000002
38505445.6092705 2494909.49749051 5109.200000000002
38505707.0781862 2494912.36082692 5109.200000000002
38506010.3084811 2494914.35898301 5109.200000000002
38506175.1919758 2494916.74985935 5109.200000000002
38506419.894736 2494919.06490527 5109.200000000002
38506520.4946125 2494912.24148897 5109.200000000002
38506654.0114504 2494901.55710921 5109.200000000002
38506937.9114081 2494887.61889854 5109.200000000002
38507111.1317118 2494879.28196927 5109.200000000002
38507213.5793383 2494881.65522139 5109.200000000002
38507496.4403105 2494890.87114173 5109.200000000002
38507619.3521864 2494902.89132767 5109.200000000002
38507679.1077096 2494915.21302288 5109.200000000002
38507742.0543037 2494922.55333465 5109.200000000002
38507790.9114557 2494925.12500783 5109.200000000002
38507840.5940698 2494922.60329559 5109.200000000002
38507880.8127949 2494921.62722382 5109.200000000002
38507941.4993858 2494923.09806387 5109.200000000002
38508035.306787 2494924.69716478 11952.600000000006
38508045.4902042 2494924.1488014 11952.600000000006
38508136.931403 2494926.52245233 11952.600000000006
38508248.8418635 2494928.57540646 11952.600000000006
38508423.9099384 2494927.56299469 11952.600000000006
38508595.376028 2494929.98345015 11952.600000000006
38508614.6102609 2494930.99086556 11952.600000000006
38508884.0999802 2494936.45974164 11952.600000000006
38509011.748423 2494937.53071386 11952.600000000006
38509186.7115012 2494940.07055781 11952.600000000006
38509266.7350192 2494942.44411117 11952.600000000006
38509337.2966942 2494942.70830056 11952.600000000006
38509417.6295043 2494943.86470591 11952.600000000006
38509438.9216817 2494943.54555446 11952.600000000006
38509487.0596472 2494944.23962795 11952.600000000006
38509525.5273492 2494947.25336034 11952.600000000006
38509550.8321565 2494945.16503815 11952.600000000006
38509855.8074733 2494951.44822181 11952.600000000006
38509954.3460953 2494953.06207411 11952.600000000006
38510189.1720647 2494957.42404165 11952.600000000006
38510209.6362895 2494964.74635725 11952.600000000006
38504889.8355262 2494007.12658519 5109.200000000002
38504893.5670939 2493594.73906851 8658.800000000001
38504905.9192604 2492924.99934924 8658.800000000001
38504916.8896629 2492719.03020197 8658.800000000001
38504561.4732828 2493361.09039509 8658.800000000001
38504682.858898 2493365.44566435 8658.800000000001
38504898.4751242 2493364.9591455 8658.800000000001
38505070.6791336 2493367.45120117 8658.800000000001
38505247.2033766 2493370.72182535 8658.800000000001
38505463.9510975 2493370.35435951 8658.800000000001
38505731.1046734 2493371.5589847 8658.800000000001
38506436.4817555 2493381.58299976 8658.800000000001
38506560.3314395 2493395.69907388 8658.800000000001
38506713.9942888 2493453.12772863 8658.800000000001
38506813.7634664 2493485.728615 8658.800000000001
38507364.0075537 2493495.94871204 8658.800000000001
38507411.0087378 2493517.01153529 11952.600000000006
38507583.4786859 2493601.92103329 11952.600000000006
38507676.6587782 2493639.95045347 11952.600000000006
38507848.1294283 2493661.7416958 11952.600000000006
38508069.7992116 2493683.67185558 11952.600000000006
38508179.7582247 2493697.0185394 11952.600000000006
38513548.6215363 2496069.28706287 6247.600000000002
38513709.2394464 2495880.95242457 6247.600000000002
38513892.4065406 2495670.49213548 6247.600000000002
38513967.0544765 2495584.73740405 6247.600000000002
38514039.7474589 2495500.6423307 6247.600000000002
38514057.1484943 2495480.61455734 6247.600000000002
38514107.9940916 2495443.0100431 6247.600000000002
38514150.804458 2495419.12987912 6247.600000000002
38514184.757507 2495407.97659165 6247.600000000002
38514255.7384684 2495397.52212321 6247.600000000002
38514406.332578 2495385.25987061 6247.600000000002
38514561.5515166 2495377.21154216 6247.600000000002
38503453.7962399 2495973.22644821 5109.200000000002
38503380.5418048 2496078.85454815 5109.200000000002
38503353.4820369 2496123.14396449 5109.200000000002
38511855.7994054 2498033.83115428 6247.600000000002
38511909.2639008 2498049.1545098 6247.600000000002
38512004.6822474 2498070.04775625 6247.600000000002
38512078.0990292 2498083.06180807 6247.600000000002
38512116.2542431 2498080.54489332 6247.600000000002
38512164.1937335 2498059.65317967 6247.600000000002
38512206.2729344 2498036.98513175 6247.600000000002
38512273.8617177 2498007.69325082 6247.600000000002
38512333.8289755 2497992.90232655 6247.600000000002
38512383.5065881 2497985.30135375 6247.600000000002
38512941.1780778 2498017.87576304 6247.600000000002
38513251.9517175 2498025.89270397 6247.600000000002
38513346.0467359 2498029.29641422 6247.600000000002
38513443.2268922 2498032.70340397 6247.600000000002
38513449.7076061 2498030.60504376 6247.600000000002
38513662.3869025 2498022.04454477 6247.600000000002
38513694.6830819 2498016.86860385 6247.600000000002
38514458.7597177 2497929.19982429 6247.600000000002
38510500.5699451 2493692.22702367 11952.600000000006
38510704.348109 2493697.68297765 11952.600000000006
38510737.8515703 2493742.88754151 11952.600000000006
38510754.5064012 2493756.85220101 11952.600000000006
38510776.1014885 2493767.05524017 11952.600000000006
38510789.1626537 2493771.38319179 11952.600000000006
38510934.0906611 2493789.09295842 11952.600000000006
38511563.471476 2493876.9259414 11952.600000000006
38511646.0609042 2493893.820502 11952.600000000006
38511884.2655492 2493939.29475701 11952.600000000006
38512098.058561 2494024.06558847 11952.600000000006
38510434.0472608 2495007.30989585 11952.600000000006
38510536.268068 2495038.60787254 11952.600000000006
38510666.8716157 2495078.4530662 11952.600000000006
38510757.3619464 2495114.94908745 11952.600000000006
38510815.5663872 2495134.25843048 11952.600000000006
38510829.24587 2495135.26471104 11952.600000000006
38510845.5008006 2495130.62516195 11952.600000000006
38510885.8363414 2495109.50264644 11952.600000000006
38510951.4838725 2495076.3277685 11952.600000000006
38511222.1235916 2495052.04984621 11952.600000000006
38511227.7784954 2495055.26539139 11952.600000000006
38511235.1777903 2495064.24061209 11952.600000000006
38512563.0062407 2496297.01376582 6247.600000000002
38512528.6918478 2496628.86946419 6247.600000000002
38503372.9707815 2496364.89013471 5109.200000000002
38503385.1957922 2496429.12110122 5109.200000000002
38503416.8364254 2496595.78943454 5109.200000000002
38505551.0739197 2497094.29291662 5109.200000000002
38505737.9455294 2497089.82134318 5109.200000000002
38506019.4351644 2497084.94589681 5109.200000000002
38506024.8861863 2497084.39434238 5109.200000000002
38506034.4505014 2497085.17326852 5109.200000000002
38506232.7345311 2497089.79276726 5109.200000000002
38506347.8168655 2497093.71576864 5109.200000000002
38510322.2563973 2498041.5821092 6247.600000000002
38510311.3806832 2498004.03435735 6247.600000000002
38510291.6579661 2497970.57801341 6247.600000000002
38510229.9210236 2497866.11009761 6247.600000000002
38510216.0545485 2497840.63095123 6247.600000000002
38510206.8282991 2497796.44005801 6247.600000000002
38510156.6765344 2497588.88243366 6247.600000000002
38510155.1394716 2497580.46527526 6247.600000000002
38510147.5664922 2497523.9835308 6247.600000000002
38510157.116304 2497390.54973021 6247.600000000002
38510191.2165867 2496991.69169896 6247.600000000002
38510192.1497735 2496980.28623963 6247.600000000002
38511528.7232072 2498781.4014183 6247.600000000002
38511630.1458694 2498608.61456363 6247.600000000002
38511776.0242015 2498399.31863229 6247.600000000002
38511806.6504634 2498290.48587431 6247.600000000002
38511917.8082455 2497905.53290247 6247.600000000002
38511977.3449238 2497783.65583461 6247.600000000002
38512021.1230522 2497693.32721119 6247.600000000002
38511784.0280027 2498957.55954854 6247.600000000002
38511798.0149875 2498955.35552125 6247.600000000002
38511879.2153747 2498871.25660367 6247.600000000002
38511879.224465 2498859.51828495 6247.600000000002
38511862.0983493 2498798.59862801 6247.600000000002
38511842.4952649 2498749.08319007 6247.600000000002
38511805.9885014 2498616.16837612 6247.600000000002
38511803.7009061 2498648.94532752 6247.600000000002
38511802.6849092 2498632.8874066 6247.600000000002
38511820.110686 2498438.88630649 6247.600000000002
38511879.7771063 2498544.24505935 6247.600000000002
38511886.1707664 2498521.21632412 6247.600000000002
38511889.5903531 2498487.66509375 6247.600000000002
38511887.6474499 2498473.48901233 6247.600000000002
38511882.7244347 2498456.5421513 6247.600000000002
38511872.7577105 2498445.6820263 6247.600000000002
38511861.1419076 2498439.5824044 6247.600000000002
38511802.3311431 2498424.36582835 6247.600000000002
38513700.8870786 2498324.728312 6247.600000000002
38513460.7790981 2498305.13648298 6247.600000000002
38512534.5535027 2497385.55189834 6247.600000000002
38512592.1557756 2497624.2411151 6247.600000000002
38512635.7498764 2497387.62816321 6247.600000000002
38506333.2894985 2497157.16295463 5109.200000000002
38512360.2699725 2497084.97637744 6247.600000000002
38509614.8189125 2496739.94329793 11952.600000000006
38506394.803539 2496632.62010068 5109.200000000002
38506933.3120605 2496645.58873329 5109.200000000002
38514097.3442414 2496736.20644388 6247.600000000002
38514181.68214 2496844.80809173 6247.600000000002
38506935.7473973 2496490.99890417 5109.200000000002
38506937.758869 2496364.09352577 5109.200000000002
38508838.3937441 2496429.96253314 11952.600000000006
38512350.0709663 2496467.15707102 6247.600000000002
38512410.2215645 2496614.82018849 6247.600000000002
38512296.5214994 2496423.15085986 6247.600000000002
38513855.6046083 2496446.18317173 6247.600000000002
38506399.450655 2496340.3832244 5109.200000000002
38506938.0774757 2496341.83523905 5109.200000000002
38513783.9955978 2496359.96402555 6247.600000000002
38513713.1053433 2496274.18882303 6247.600000000002
38510387.257043 2496208.23683725 11952.600000000006
38510200.5826861 2496206.89359507 11952.600000000006
38510507.1815474 2496208.53989065 11952.600000000006
38510550.6875099 2496208.79119335 11952.600000000006
38512253.9033644 2496213.26710945 6247.600000000002
38512187.5478088 2496233.92242908 6247.600000000002
38512184.2309159 2496266.25547102 6247.600000000002
38513808.3440639 2496390.10682301 6247.600000000002
38506404.8636581 2495938.40500499 5109.200000000002
38512906.4409569 2496033.62987266 6247.600000000002
38513083.2701983 2496003.65857447 6247.600000000002
38512918.989437 2496033.08672908 6247.600000000002
38512970.3107244 2496035.6769695 6247.600000000002
38512969.6211471 2495999.68633851 6247.600000000002
38513749.2698307 2496317.85219655 6247.600000000002
38513103.1479932 2495971.78279843 6247.600000000002
38508404.9948128 2495847.3455969 11952.600000000006
38513132.3999986 2495922.97205359 6247.600000000002
38512913.5354105 2495791.78274227 6247.600000000002
38507840.216129 2495663.22119152 5109.200000000002
38506694.1108113 2495646.62195252 5109.200000000002
38507604.3711089 2495660.44491419 5109.200000000002
38510409.7149328 2495699.40859975 11952.600000000006
38513395.7886331 2495708.80956013 6247.600000000002
38513340.5342729 2495733.34544354 6247.600000000002
38508883.9442407 2495561.57776734 11952.600000000006
38508886.1417263 2495674.53222563 11952.600000000006
38512609.1335814 2495609.47567215 6247.600000000002
38510002.5149429 2495538.2350916 11952.600000000006
38510009.4079777 2495693.49489166 11952.600000000006
38510206.4163612 2495476.35567175 11952.600000000006
38509958.3910211 2495536.32387322 11952.600000000006
38507444.2271535 2495657.93023165 5109.200000000002
38507445.5896014 2495605.66237512 5109.200000000002
38507441.4466647 2495452.6199401 5109.200000000002
38507393.4137732 2495450.4927212 5109.200000000002
38507384.9837054 2495441.85107475 5109.200000000002
38507383.4504391 2495421.91743362 5109.200000000002
38507378.7249423 2495409.62320601 5109.200000000002
38507370.2924 2495406.0755311 5109.200000000002
38507273.9137926 2495410.12691791 5109.200000000002
38507239.1488334 2495408.89237606 5109.200000000002
38507227.226374 2495389.95050535 5109.200000000002
38507219.1217131 2495345.20840369 5109.200000000002
38507208.5388165 2495320.95173828 5109.200000000002
38507188.2875012 2495296.24760116 5109.200000000002
38507178.7256983 2495287.82701722 5109.200000000002
38507118.454121 2495281.59762847 5109.200000000002
38507010.9680709 2495281.54820616 5109.200000000002
38507001.4026801 2495280.76867609 5109.200000000002
38506993.5903515 2495270.1342386 5109.200000000002
38506980.1445388 2495207.33949491 5109.200000000002
38506962.45859 2495194.92877898 5109.200000000002
38506949.7107543 2495180.41628838 5109.200000000002
38508706.3128291 2495379.53289006 11952.600000000006
38508642.989957 2495313.82927902 11952.600000000006
38508563.2181956 2495232.17043538 11952.600000000006
38508533.5077833 2495204.24783934 11952.600000000006
38508522.8154028 2495195.49357454 11952.600000000006
38508509.3425903 2495192.60691013 11952.600000000006
38508374.3956771 2495187.21732779 11952.600000000006
38510206.6316291 2495307.14749196 11952.600000000006
38509125.4893994 2495320.97405639 11952.600000000006
38513371.3895596 2495380.11622921 6247.600000000002
38509512.0364617 2495305.81586602 11952.600000000006
38512618.1352245 2495419.45573823 6247.600000000002
38512588.4406759 2495381.55880552 6247.600000000002
38512571.1903409 2495345.3331872 6247.600000000002
38512521.0830374 2495238.54035388 6247.600000000002
38512517.1799408 2495231.78212549 6247.600000000002
38512478.9044991 2495120.2373358 6247.600000000002
38512467.3088731 2495086.4526876 6247.600000000002
38512432.7949634 2495028.72998034 6247.600000000002
38513352.4844733 2495356.40173861 6247.600000000002
38513585.145538 2495358.59899212 6247.600000000002
38513391.0433483 2495370.83130846 6247.600000000002
38513481.0632683 2495348.09789032 6247.600000000002
38513538.6620245 2495349.58813846 6247.600000000002
38513341.5944076 2495341.66405197 6247.600000000002
38513078.2030815 2495310.87375909 6247.600000000002
38509072.2431538 2495263.69077932 11952.600000000006
38509341.662561 2495205.82530839 11952.600000000006
38508884.5347565 2495073.99701466 11952.600000000006
38511651.1287458 2494807.63722419 11952.600000000006
38511657.4036713 2494807.08829072 11952.600000000006
38511759.9705851 2494787.89795193 11952.600000000006
38511965.0009508 2494751.29105924 11952.600000000006
38511701.4970188 2494986.73952161 11952.600000000006
38511670.38684 2494912.6318553 11952.600000000006
38510791.7621927 2494903.79507403 11952.600000000006
38514695.7357722 2495423.5173045 6247.600000000002
38512911.7024084 2494913.18173468 6247.600000000002
38512566.7897739 2494815.00301469 6247.600000000002
38512563.2753082 2494836.04044606 6247.600000000002
38512574.0249993 2494772.26389388 6247.600000000002
38513950.7770735 2494933.91210152 6247.600000000002
38513943.2642054 2494825.04932596 6247.600000000002
38513932.3966117 2494785.72730135 6247.600000000002
38512912.8420194 2494781.07170541 6247.600000000002
38512586.1187785 2494700.1830716 11952.600000000006
38513372.0698983 2494834.72963465 6247.600000000002
38513420.9267584 2494836.98699427 6247.600000000002
38513450.0432884 2494829.03927897 6247.600000000002
38513516.4269848 2494785.24508247 6247.600000000002
38513546.6775745 2494774.5300853 6247.600000000002
38513578.6724424 2494768.79992031 6247.600000000002
38513645.6233951 2494781.9263624 6247.600000000002
38513663.1079899 2494783.93519004 6247.600000000002
38513675.3512045 2494780.84540219 6247.600000000002
38513723.4286228 2494734.59957172 6247.600000000002
38513778.0170975 2494769.08808404 6247.600000000002
38513846.4998233 2494794.39801028 6247.600000000002
38513859.9716057 2494797.73230911 6247.600000000002
38512578.8869311 2494738.71412581 11952.600000000006
38509445.9377153 2494741.12018197 11952.600000000006
38509446.6119918 2494648.21114542 11952.600000000006
38506423.3365386 2494559.49924738 5109.200000000002
38509486.204887 2494495.97036076 11952.600000000006
38509613.5156852 2494549.31458708 11952.600000000006
38509486.1553344 2494409.59446262 11952.600000000006
38509340.3992457 2494407.40117134 11952.600000000006
38512627.1588629 2494451.83046434 11952.600000000006
38513484.3643796 2494399.29339781 6247.600000000002
38513744.0539241 2494445.25838927 6247.600000000002
38513774.3157515 2494652.47714332 6247.600000000002
38507798.0490651 2494237.55476491 11952.600000000006
38513936.7252149 2494209.2267832 6247.600000000002
38508238.6939139 2494095.37526577 11952.600000000006
38514036.0531717 2494139.88416333 6247.600000000002
38510479.1892743 2494574.24286678 11952.600000000006
38514180.225982 2494076.56335993 6247.600000000002
38514175.369951 2494099.70321196 6247.600000000002
38514177.5013267 2494130.93341397 6247.600000000002
38514187.4528976 2494159.51311045 6247.600000000002
38514198.3435129 2494173.69768507 6247.600000000002
38514237.5003351 2494211.27423253 6247.600000000002
38514320.872328 2494266.49942514 6247.600000000002
38514409.7981763 2494321.95175958 6247.600000000002
38514419.2518035 2494332.48077898 6247.600000000002
38514438.1572506 2494355.42138804 6247.600000000002
38514521.2512911 2494485.50664029 6247.600000000002
38514577.8346911 2494584.78189682 6247.600000000002
38514771.5686414 2495288.04597022 6247.600000000002
38514784.3611633 2495355.27660761 6247.600000000002
38514821.4394054 2495410.46016139 6247.600000000002
38514818.5076104 2495464.16556465 6247.600000000002
38514073.7378604 2494100.60647778 6247.600000000002
38514095.3520152 2494087.1161934 6247.600000000002
38514129.7157578 2494079.94974252 6247.600000000002
38508241.2213376 2493985.96727371 11952.600000000006
38513013.6465573 2494051.27984873 11952.600000000006
38512919.9383748 2494048.10013418 11952.600000000006
38512716.0618928 2494043.5006091 11952.600000000006
38506558.136576 2493959.13369415 5109.200000000002
38506693.5077204 2493961.29606198 5109.200000000002
38512245.5108098 2494096.49446898 11952.600000000006
38512329.0996253 2494147.50092158 11952.600000000006
38514229.1002177 2494062.54474017 6247.600000000002
38514293.7291937 2494031.15498352 6247.600000000002
38512277.6764874 2494393.18819935 11952.600000000006
38512305.8876719 2494231.53273558 11952.600000000006
38512360.8310769 2494086.62031108 11952.600000000006
38512412.2158178 2494018.77910871 11952.600000000006
38513059.2138715 2494053.97621085 11952.600000000006
38513082.0504637 2494053.5526737 11952.600000000006
38512716.3308294 2493967.0913695 11952.600000000006
38511800.8620244 2494313.526066 11952.600000000006
38511917.322596 2493759.03839401 11952.600000000006
38511918.9741463 2493751.7309472 11952.600000000006
38511966.8299616 2493590.97613789 11952.600000000006
38511975.5876177 2493573.26483319 11952.600000000006
38511990.7340611 2493541.60549292 11952.600000000006
38512047.919149 2493423.38173153 11952.600000000006
38512626.6533368 2493940.21877587 11952.600000000006
38512714.194813 2493937.85468001 11952.600000000006
38512573.8825095 2493940.50774035 11952.600000000006
38512552.6985048 2493932.51726894 11952.600000000006
38512488.8009658 2493953.83772818 11952.600000000006
38509077.9217844 2494008.36473701 11952.600000000006
38510429.8511292 2493763.49431078 11952.600000000006
38507662.6037496 2493976.58745434 11952.600000000006
38509160.2219873 2493650.72915439 11952.600000000006
38509160.172533 2493388.39040938 11952.600000000006
38507362.2750546 2493676.78324374 5109.200000000002
38512077.7663095 2493797.36830461 11952.600000000006
38508175.9448651 2493517.17775603 11952.600000000006
38507943.7687592 2493517.27753497 11952.600000000006
38507685.7773498 2493507.62293962 11952.600000000006
38507931.5912889 2493393.24454929 11952.600000000006
38507365.1266804 2493307.14078059 8658.800000000001
38510325.5627258 2493428.10861369 11952.600000000006
38508522.9175408 2493341.62473591 11952.600000000006
38508139.0524134 2493251.71890792 11952.600000000006
38511534.7006527 2493148.68963776 11952.600000000006
38508654.7959961 2493344.35610756 11952.600000000006
38507868.3437563 2493157.78285497 11952.600000000006
38508037.2217735 2493032.40393651 11952.600000000006
38511565.4873155 2493111.50472479 11952.600000000006
38511586.9289228 2492916.28944602 11952.600000000006
38511616.7673943 2492909.4461866 11952.600000000006
38511644.6464335 2492909.02431547 11952.600000000006
38511679.6190335 2492914.80921756 11952.600000000006
38511703.1669334 2492928.11569809 11952.600000000006
38507933.2247806 2492819.06844058 11952.600000000006
38507738.6050474 2492988.06629819 11952.600000000006
38512089.5188063 2493241.4714483 11952.600000000006
38512094.3858909 2493200.61286884 11952.600000000006
38512080.4269421 2493160.4039225 11952.600000000006
38512056.17186 2493131.48221426 11952.600000000006
38512046.8164957 2493123.83394637 11952.600000000006
38512026.349466 2493118.05954092 11952.600000000006
38511945.2948828 2493106.92255099 11952.600000000006
38511891.1961276 2493091.37727885 11952.600000000006
38511847.2903268 2493064.5447498 11952.600000000006
38511815.2208466 2493029.74828598 11952.600000000006
38511798.0838437 2492974.03382096 11952.600000000006
38511797.7528777 2492869.05377232 11952.600000000006
38511797.7563602 2492864.51350991 11952.600000000006
38506443.5741421 2492658.46659262 8658.800000000001
38506520.5155398 2492679.98218572 8658.800000000001
38506564.4422557 2492681.99415261 8658.800000000001
38507654.3707379 2492744.06823443 8658.800000000001
38507653.2031867 2492609.52095801 8658.800000000001
38506404.6280395 2492553.91367085 8658.800000000001
38506402.4102202 2492691.89227847 8658.800000000001
38506697.5478354 2491770.01383186 8658.800000000001
38512155.7874454 2496467.66648516 6247.600000000002
38513462.6461602 2498169.70443626 6247.600000000002
38512947.2305063 2497791.9736243 6247.600000000002
38512363.1162303 2497381.86922556 6247.600000000002
38512184.480629 2497377.18610376 6247.600000000002
38512129.1479969 2497380.68592265 6247.600000000002
38512267.1133482 2497058.10289044 6247.600000000002
38512243.1519793 2497055.97972783 6247.600000000002
38512222.1710141 2497056.51670414 6247.600000000002
38512108.3132228 2497066.06075163 6247.600000000002
38509318.3233389 2496546.41097696 11952.600000000006
38510197.9844272 2496557.26865432 11952.600000000006
38509314.3423938 2496666.22767753 11952.600000000006
38509324.6167963 2496344.64918724 11952.600000000006
38509305.6588632 2496060.37194887 11952.600000000006
38510204.1138409 2495845.77765989 11952.600000000006
38509435.9075681 2495831.6657229 11952.600000000006
38509414.7153351 2495838.73998105 11952.600000000006
38509397.4245854 2495857.22271651 11952.600000000006
38509383.6287327 2495879.2512371 11952.600000000006
38509340.6807693 2495974.68162232 11952.600000000006
38508137.7217051 2495376.45274872 11952.600000000006
38509342.0393845 2495262.74506713 11952.600000000006
38509417.6383234 2495265.11672465 11952.600000000006
38509504.3451087 2495268.71374367 11952.600000000006
38509418.0855943 2495206.64713048 11952.600000000006
38507994.3376381 2495181.81018705 5109.200000000002
38512307.7554718 2495367.15686235 6247.600000000002
38512749.7246426 2495252.57069087 6247.600000000002
38509344.7080321 2495441.14625115 11952.600000000006
38509269.7277567 2495437.66793761 11952.600000000006
38509243.709402 2495430.45426488 11952.600000000006
38509217.9006563 2495416.70719634 11952.600000000006
38508897.074436 2495089.72911618 11952.600000000006
38511777.4193218 2495105.39839566 11952.600000000006
38511729.7429036 2495039.80476794 11952.600000000006
38511681.2629828 2494948.1871534 11952.600000000006
38511661.1582596 2494874.64157151 11952.600000000006
38511650.4130862 2494801.87828436 11952.600000000006
38511641.8989627 2494771.08655531 11952.600000000006
38511630.0872964 2494748.15476285 11952.600000000006
38511586.3081898 2494695.41021865 11952.600000000006
38511515.2183095 2494574.8734289 11952.600000000006
38511507.4085687 2494564.45817246 11952.600000000006
38509529.3114693 2494650.47696576 11952.600000000006
38508628.3589714 2493343.12313193 11952.600000000006
38509010.3982953 2494608.74785746 11952.600000000006
38509017.1589218 2494130.9161978 11952.600000000006
38509017.3342794 2494007.33243574 11952.600000000006
38513200.585807 2494732.81272471 6247.600000000002
38513200.7404136 2494672.57113666 6247.600000000002
38513207.4231994 2494556.63372437 6247.600000000002
38510212.8503097 2494462.21787408 11952.600000000006
38510340.3973988 2494466.84342372 11952.600000000006
38510358.9101994 2494470.62099233 11952.600000000006
38510380.502522 2494483.81342037 11952.600000000006
38510570.064766 2494653.92596707 11952.600000000006
38510064.3988127 2494021.60305946 11952.600000000006
38512712.2639723 2493909.28259146 11952.600000000006
38512712.5815465 2493898.43049699 11952.600000000006
38512714.9560019 2493888.13379522 11952.600000000006
38512195.3539913 2493914.40078276 11952.600000000006
38512147.5597198 2493865.30587152 11952.600000000006
38511653.1984561 2493705.6815662 11952.600000000006
38508058.5334228 2493981.33016047 11952.600000000006
38507611.266121 2493575.91130178 11952.600000000006
38507728.6925699 2493470.43644025 11952.600000000006
38507923.8218336 2493298.78093532 11952.600000000006
38507904.1185174 2493205.64005458 11952.600000000006
38507674.8631307 2492909.4103394 8658.800000000001
38512131.281829 2495721.04755215 6247.600000000002
38512125.8659354 2495676.19416832 6247.600000000002
38512134.7482006 2495629.6909984 6247.600000000002
38512145.0517614 2495606.8870038 6247.600000000002
38512159.4715912 2495581.53928791 6247.600000000002
38512180.0649206 2495553.5387548 6247.600000000002
38512192.0142061 2495530.84683639 6247.600000000002
38512192.8581469 2495504.27026191 6247.600000000002
38512159.1747224 2495436.80381319 6247.600000000002
38512081.0348132 2495266.42636785 6247.600000000002
38512079.6177031 2495237.30103332 6247.600000000002
38512186.4513771 2495152.67045976 6247.600000000002
38510208.4851971 2495149.12501113 11952.600000000006
38513616.5819598 2497721.01558662 6247.600000000002
38513620.7844973 2497736.7442326 6247.600000000002
38513632.7575027 2497803.64113277 6247.600000000002
38513673.330515 2498089.60501748 6247.600000000002
38513693.873634 2498232.47652799 6247.600000000002
38510501.3442562 2493763.43223702 11952.600000000006
38506738.4813748 2492739.43169433 8658.800000000001
38506685.3981971 2492739.29779358 8658.800000000001
38506759.2628448 2492737.55826608 8658.800000000001
38506973.6510053 2492969.53939625 8658.800000000001
38507194.730954 2492736.86988163 8658.800000000001
38506973.5127391 2492820.7074183 8658.800000000001
38506908.6371908 2492736.29577407 8658.800000000001
38507014.9063912 2492736.67608448 8658.800000000001
38506972.9766197 2492641.75454812 8658.800000000001
38507093.9668085 2492622.20924233 8658.800000000001
38506961.928753 2492503.32705422 8658.800000000001
38506867.8518379 2492611.25430528 8658.800000000001
38507651.3173635 2492884.81476163 8658.800000000001
38513840.0250297 2494674.1301788 6247.600000000002
38513906.4554579 2494694.34454907 6247.600000000002
38513929.5869671 2494707.98633128 6247.600000000002
38513902.1092417 2494609.40420163 6247.600000000002
38513897.4646235 2494626.8966805 6247.600000000002
38513889.1237922 2494636.85560365 6247.600000000002
38513871.2148166 2494649.02066239 6247.600000000002
38515101.929843 2494050.08878465 6247.600000000002
38514784.8545577 2494093.96521385 6247.600000000002
38514728.9930052 2494099.66998968 6247.600000000002
38514474.3653633 2495447.44816953 6247.600000000002
38504241.5739605 2496616.03875546 5109.200000000002
38504447.4499483 2496708.23139733 5109.200000000002
38505015.3845602 2496681.93990532 5109.200000000002
38505005.4749714 2496477.40275032 5109.200000000002
38506388.2277951 2496864.06082544 5109.200000000002
38506371.9928825 2496828.17480187 5109.200000000002
38506357.3944182 2496814.10496004 5109.200000000002
38506202.5345564 2496744.71932128 5109.200000000002
38506051.791631 2496664.15228888 5109.200000000002
38506023.7194189 2496650.52041774 5109.200000000002
38505781.6593109 2496531.60499294 5109.200000000002
38505759.2418264 2496521.96232312 5109.200000000002
38505719.1356535 2496508.54798065 5109.200000000002
38505623.5996724 2496478.61331534 5109.200000000002
38505597.8891326 2496473.62069133 5109.200000000002
38505558.5000749 2496467.29429188 5109.200000000002
38505491.8562128 2496459.96157648 5109.200000000002
38505360.8270873 2496456.48238494 5109.200000000002
38505205.7281727 2496461.63373166 5109.200000000002
38505101.2304354 2496469.46109276 5109.200000000002
38504493.0976489 2496414.01264565 5109.200000000002
38504449.6982558 2496402.8154286 5109.200000000002
38505210.5931024 2496673.36730598 5109.200000000002
38506386.780108 2496882.88577054 5109.200000000002
38506020.8530608 2496878.64058961 5109.200000000002
38505792.264464 2496773.24034188 5109.200000000002
38505550.6135816 2496660.75152824 5109.200000000002
38505013.7404738 2496677.39909136 5109.200000000002
38505150.0335172 2491092.3671232 8658.800000000001
38504567.3915472 2492830.65707063 8658.800000000001
38504530.8748615 2492818.68656892 8658.800000000001
38504496.6193073 2492813.6933076 8658.800000000001
38504415.0438966 2492801.04554711 8658.800000000001
38504407.2266131 2492797.05673823 8658.800000000001
38504387.9970635 2492769.36674769 8658.800000000001
38504358.6987426 2492695.82840903 8658.800000000001
38504575.1847511 2492569.53926823 8658.800000000001
38504612.1112387 2492589.04017412 8658.800000000001
38504639.7816269 2492599.34712454 8658.800000000001
38504683.3992352 2492604.45428806 8658.800000000001
38504714.466197 2492609.00403399 8658.800000000001
38504733.8044042 2492616.65089173 8658.800000000001
38504744.9136685 2492620.75161879 8658.800000000001
38504753.8621027 2492626.29127943 8658.800000000001
38504766.407661 2492643.12733127 8658.800000000001
38504777.0980721 2492670.81513781 8658.800000000001
38504785.8282433 2492716.44189348 8658.800000000001
38504617.2888109 2492819.15521826 8658.800000000001
38504671.8140998 2492812.19518985 8658.800000000001
38504715.4343531 2492806.67160143 8658.800000000001
38504732.6151953 2492803.79769056 8658.800000000001
38504743.5211722 2492799.4822688 8658.800000000001
38504753.7080635 2492791.84449324 8658.800000000001
38504764.7216628 2492772.24727906 8658.800000000001
38504574.1406505 2492621.14284276 8658.800000000001
38504443.4646389 2492705.81907818 8658.800000000001
38504569.3574667 2492792.56379027 8658.800000000001
38504713.5073361 2492716.64103836 8658.800000000001
38505515.8252785 2492719.78700106 8658.800000000001
38505506.5020254 2492612.70003928 8658.800000000001
38505819.2774132 2492249.70543952 8658.800000000001
38505817.8000225 2492347.81869077 8658.800000000001
38505819.056998 2492288.4636319 8658.800000000001
38505969.9813738 2492015.33100911 8658.800000000001
38505970.9124013 2492002.15356014 8658.800000000001
38505979.911883 2491876.13733283 8658.800000000001
38505981.1699905 2491815.56420067 8658.800000000001
38505983.1289421 2491804.71265026 8658.800000000001
38506016.7126488 2491690.66573851 8658.800000000001
38506016.7153332 2491683.79999204 8658.800000000001
38506023.9086505 2491442.39429943 8658.800000000001
38505946.2502848 2491394.74683443 8658.800000000001
38505624.1616305 2491286.76714006 8658.800000000001
38504957.4763361 2491273.91386627 8658.800000000001
38504960.4828435 2491522.18900034 8658.800000000001
38504961.0823972 2491577.22589356 8658.800000000001
38504957.5060604 2491820.40504926 8658.800000000001
38505201.7036068 2492550.24848181 8658.800000000001
38505238.4301225 2492550.59315821 8658.800000000001
38505259.9417857 2492519.48313344 8658.800000000001
38504600.0356464 2492375.97676741 8658.800000000001
38504607.9861876 2492279.08346852 8658.800000000001
38504602.6182164 2491652.52697643 8658.800000000001
38504608.1746244 2491649.87093118 8658.800000000001
38504778.9822216 2491572.84949427 8658.800000000001
38504493.5200583 2491449.29083509 8658.800000000001
38504696.3300497 2491359.32154852 8658.800000000001
38505042.0687311 2491522.2155126 8658.800000000001
38505118.9219101 2491522.573096 8658.800000000001
38505212.2354741 2491525.37286117 8658.800000000001
38505246.2237435 2493528.41249901 8658.800000000001
38505245.6859365 2493597.1806641 8658.800000000001
38504559.9656457 2493588.54592266 8658.800000000001
38504562.4159043 2493304.50353521 8658.800000000001
38504563.4524977 2493277.92671394 8658.800000000001
38504561.9526783 2493478.91582566 8658.800000000001
38504632.5675883 2493324.78956938 8658.800000000001
38504600.6880629 2493290.22973056 8658.800000000001
38504564.4967531 2493225.54793469 8658.800000000001
38504498.6975636 2493446.00798657 8658.800000000001
38504561.1597449 2493377.70100911 8658.800000000001
38504537.5970193 2493396.18729236 8658.800000000001
38504528.3373783 2493400.72482286 8658.800000000001
38504520.9296954 2493404.26626081 8658.800000000001
38504509.0996791 2493404.15204935 8658.800000000001
38504496.2415778 2493401.93352337 8658.800000000001
38504560.8362228 2493427.97598824 8658.800000000001
38504209.0914789 2493923.42859242 8658.800000000001
38504223.800721 2493925.86886501 8658.800000000001
38504327.3693293 2493989.68282314 5109.200000000002
38504430.9537398 2493995.6921879 5109.200000000002
38504439.902445 2493997.90953217 5109.200000000002
38504446.9841512 2494053.39138039 5109.200000000002
38504452.1210192 2494075.54049349 5109.200000000002
38504463.9430589 2494101.34590716 5109.200000000002
38504517.4105086 2494177.9923201 5109.200000000002
38504552.8886359 2494212.55308945 5109.200000000002
38504590.2411114 2494170.26222499 5109.200000000002
38504641.0805945 2494089.99233681 5109.200000000002
38504644.2720316 2494081.35572593 5109.200000000002
38504645.9252753 2494056.88309769 5109.200000000002
38504650.0565482 2494001.84749623 5109.200000000002
38504662.8116626 2494002.73726461 5109.200000000002
38504792.6281946 2494003.88456785 5109.200000000002
38504841.4895709 2494003.7891398 5109.200000000002
38505079.4169819 2494008.73838848 5109.200000000002
38505099.5785985 2494009.07727759 5109.200000000002
38504160.6439886 2493913.67045111 8658.800000000001
38504178.3405614 2493900.71889187 8658.800000000001
38504205.1936983 2493882.67590205 8658.800000000001
38504327.8246862 2493833.76369145 8658.800000000001
38504339.8607325 2493831.66306031 8658.800000000001
38504398.3918754 2493832.56559843 8658.800000000001
38504414.2337939 2493831.24128143 8658.800000000001
38504432.2367233 2493827.14915107 8658.800000000001
38504445.5106215 2493813.19998275 8658.800000000001
38504455.9064084 2493791.83053905 8658.800000000001
38504480.520244 2493693.94521905 8658.800000000001
38504482.8909555 2493677.66741163 8658.800000000001
38504483.825133 2493648.98652078 8658.800000000001
38504568.371638 2492994.43884893 8658.800000000001
38504565.6767622 2493062.43118335 8658.800000000001
38503474.1480733 2492389.74503519 8658.800000000001
38503606.1583279 2492307.16493348 8658.800000000001
38503940.518864 2492271.14638229 8658.800000000001
38503903.8017725 2492636.35069555 8658.800000000001
38503980.1148844 2491919.2315905 8658.800000000001
38503472.4702503 2492074.80609304 8658.800000000001
38503186.8141821 2491888.59393922 8658.800000000001
38503390.647725 2491761.39972481 8658.800000000001
38503564.5409007 2491656.34882337 8658.800000000001
38503713.2827849 2491760.03460225 8658.800000000001
38503831.1633222 2491844.66720962 8658.800000000001
38504074.6705301 2491885.2598161 8658.800000000001
38504129.5104021 2491867.55637838 8658.800000000001
38504196.2852496 2491847.19867781 8658.800000000001
38504216.5544787 2491840.67068521 8658.800000000001
38504373.7787749 2491759.87593991 8658.800000000001
38503266.3145348 2492010.97593791 8658.800000000001
38504570.4505484 2492922.23829332 8658.800000000001
38504434.558044 2491484.04540537 8658.800000000001
38505213.5933922 2490857.51373112 8658.800000000001
38505180.7730639 2490855.62010968 8658.800000000001
38505141.0595541 2490852.9490905 8658.800000000001
38504990.9546625 2490830.30919674 8658.800000000001
38504971.5104466 2490825.76265815 8658.800000000001
38504953.6097778 2490820.44147665 8658.800000000001
38504800.4142218 2490808.87622185 8658.800000000001
38504777.9846426 2490809.31219531 8658.800000000001
38506341.3010589 2491197.79120806 8658.800000000001
38504810.9781474 2490586.73965566 8658.800000000001
38504951.522833 2490591.32445861 8658.800000000001
38505081.4669702 2490604.76605935 8658.800000000001
38505226.4301038 2490625.63327543 8658.800000000001
38505658.5112235 2490764.31891388 8658.800000000001
38503316.137788 2493781.90824712 8658.800000000001
38503628.4790702 2494066.57571267 8658.800000000001
38504479.3752954 2494445.96754317 5109.200000000002
38504478.5177999 2494564.67862925 5109.200000000002
38504032.9417869 2496435.47890007 5109.200000000002
38503876.767753 2496218.94509868 5109.200000000002
38503939.8289411 2496166.58188818 5109.200000000002
38504144.3202151 2496083.24970354 5109.200000000002
38504207.4748353 2496070.64269908 5109.200000000002
38504351.4985495 2496325.27039815 5109.200000000002
38504077.8124831 2496329.1818716 5109.200000000002
38504052.3267376 2496249.00052229 5109.200000000002
38504147.9980653 2496175.16355489 5109.200000000002
38504180.2660783 2496275.612029 5109.200000000002
38503489.947255 2494848.90879654 5109.200000000002
38504470.4291484 2495143.06204839 5109.200000000002
38508717.9494035 2496986.02268227 5109.200000000002
38504557.788759 2493644.68948239 8658.800000000001
38504551.0438273 2494189.74048429 5109.200000000002
38504557.3693421 2493671.48797404 8658.800000000001
38504550.3642245 2494053.08941852 5109.200000000002
38505902.6321749 2493795.97225042 5109.200000000002
38505885.8545311 2493822.76444423 5109.200000000002
38505847.2639974 2493863.05839731 5109.200000000002
38505842.0981371 2493922.30133455 5109.200000000002
38505840.5423074 2493956.0758757 5109.200000000002
38508171.7514082 2493278.09191802 11952.600000000006
38508275.2557361 2493248.02650067 11952.600000000006
38508247.8598331 2493308.03183924 11952.600000000006
38508304.516349 2493354.79381669 11952.600000000006
38508332.4822719 2493382.16126128 11952.600000000006
38508385.2325834 2493422.72009037 11952.600000000006
38508405.3081394 2493393.60692213 11952.600000000006
38508455.2296817 2493339.9262983 11952.600000000006
38505297.7212419 2493942.92287755 5109.200000000002
38505329.0999072 2493930.19883758 5109.200000000002
38505354.819189 2493922.56684339 5109.200000000002
38505455.1233718 2493896.35717069 5109.200000000002
38505576.7202188 2493873.25652854 5109.200000000002
38505617.1461285 2493875.37526979 5109.200000000002
38505207.4051094 2493941.23094852 5109.200000000002
38504736.4887529 2493921.47800554 8658.800000000001
38505884.5710828 2493950.88797283 5109.200000000002
38506431.3420027 2494110.3484583 5109.200000000002
38506017.165897 2493950.71782131 5109.200000000002
38506305.5286345 2493881.73278614 5109.200000000002
38506434.1588294 2493770.27277694 5109.200000000002
38508562.4560816 2497152.48601547 5109.200000000002
38513406.5849151 2498539.19113151 6247.600000000002
38513444.8829231 2498490.05655475 6247.600000000002
38513458.5845119 2498462.27309418 6247.600000000002
38513461.906561 2498426.61807185 6247.600000000002
38509941.0285743 2493755.86176023 11952.600000000006
38510214.0364673 2493760.69170749 11952.600000000006
38507361.8231188 2493976.10826512 5109.200000000002
38507396.86746 2494044.78275831 5109.200000000002
38507430.5720973 2494117.8862179 5109.200000000002
38507437.8591884 2494151.66489198 5109.200000000002
38507499.0485185 2495658.62132538 5109.200000000002
38507423.5491452 2496943.15085804 5109.200000000002
38504442.9428717 2496289.74955113 5109.200000000002
38504682.9726787 2496367.44849627 5109.200000000002
38504700.7645696 2496371.32977669 5109.200000000002
38504730.3851688 2496372.11404093 5109.200000000002
38505033.3813571 2496373.09626732 5109.200000000002
38505168.0154873 2496363.28526415 5109.200000000002
38505366.1088667 2496352.16862244 5109.200000000002
38505420.5167763 2496351.85551452 5109.200000000002
38505473.9975756 2496355.63959086 5109.200000000002
38505571.9082389 2496363.31575444 5109.200000000002
38505720.2030033 2496404.23275902 5109.200000000002
38505823.8624992 2496439.1543309 5109.200000000002
38505900.9866625 2496473.29121633 5109.200000000002
38506030.2413923 2496542.2207515 5109.200000000002
38506239.8201352 2495850.63226772 5109.200000000002
38506100.2739266 2497855.4968625 5109.200000000002
38506135.0477732 2497820.8495332 5109.200000000002
38506164.0592743 2497794.72684223 5109.200000000002
38506203.9810407 2497746.23941158 5109.200000000002
38506027.8516518 2496603.90114078 5109.200000000002
38506260.6534585 2497476.83540289 5109.200000000002
38505128.305536 2496084.54337414 5109.200000000002
38504284.1387221 2495930.69059221 5109.200000000002
38504680.60731 2495691.83292519 5109.200000000002
38504220.1327077 2496044.95486856 5109.200000000002
38504268.7032819 2495957.59571693 5109.200000000002
38503592.113809 2494296.45954043 5109.200000000002
38514989.0982896 2495513.72048323 6247.600000000002
38510794.3179959 2494633.26302291 11952.600000000006
38510212.5391438 2494311.2813557 11952.600000000006
38510303.5728443 2494312.78170501 11952.600000000006
38510312.0106656 2494308.35783133 11952.600000000006
38510317.1597401 2494299.61296085 11952.600000000006
38510308.044119 2494241.0262871 11952.600000000006
38510351.2797227 2494192.77344654 11952.600000000006
38510355.488683 2494052.69235924 11952.600000000006
38510957.5422962 2496100.10934388 11952.600000000006
38506095.1968198 2496655.97480945 5109.200000000002
38506229.5162689 2496656.91462215 5109.200000000002
38506250.2919741 2496656.03715688 5109.200000000002
38506267.3669074 2496650.83940786 5109.200000000002
38506350.6910079 2496609.789666 5109.200000000002
38506395.4465041 2496570.49608093 5109.200000000002
38503156.6118562 2496681.22380843 5109.200000000002
38506251.0372659 2495835.68714667 5109.200000000002
38506327.6980634 2495751.33589024 5109.200000000002
38506406.0506008 2495805.18721691 5109.200000000002
38506541.6803899 2495644.89521128 5109.200000000002
38506489.3344811 2495627.5978255 5109.200000000002
38506453.5449407 2495617.94851167 5109.200000000002
38506435.2455287 2495596.90054727 5109.200000000002
38506412.3244108 2495559.46139938 5109.200000000002
38506365.2721436 2495673.50234013 5109.200000000002
38512262.4838556 2496029.55862775 6247.600000000002
38512206.3545074 2495994.07757331 6247.600000000002
38512122.1773917 2495918.81942006 6247.600000000002
38512102.5571003 2495887.46493541 6247.600000000002
38512079.979487 2495823.66175517 6247.600000000002
38512026.267931 2495720.07907219 6247.600000000002
38511444.9201591 2495599.48366983 11952.600000000006
38511479.1614216 2495612.35488367 11952.600000000006
38511493.1485069 2495614.02641903 11952.600000000006
38511519.5814997 2495615.15360227 11952.600000000006
38511554.5503984 2495617.72684934 6247.600000000002
38511568.4336984 2495620.61649888 6247.600000000002
38511581.0816446 2495624.94483027 6247.600000000002
38511382.9170772 2495712.9445705 11952.600000000006
38511408.7562185 2495682.51064836 11952.600000000006
38511412.8769133 2495673.76536704 11952.600000000006
38511414.2165783 2495670.33346866 11952.600000000006
38511414.3255222 2495662.13890007 11952.600000000006
38511546.8656047 2495715.50317727 6247.600000000002
38511451.3140348 2495714.87795908 6247.600000000002
38511421.9635661 2495764.46696331 6247.600000000002
38511437.4540028 2495818.96184252 6247.600000000002
38512839.4345005 2497445.60282259 6247.600000000002
38512862.2542588 2497459.24279774 6247.600000000002
38512932.8835323 2497487.65127392 6247.600000000002
38513958.243124 2497244.37034007 6247.600000000002
38513971.21161 2497233.30825658 6247.600000000002
38513982.4328652 2497221.0264657 6247.600000000002
38513997.5631473 2497207.75159762 6247.600000000002
38514138.1046614 2497147.52773765 6247.600000000002
38514147.8875043 2497133.91587746 6247.600000000002
38514153.5669646 2497109.00488251 6247.600000000002
38511856.6816602 2497690.54156677 6247.600000000002
38511973.3137547 2497546.11801383 6247.600000000002
38512130.8448771 2497445.80164925 6247.600000000002
38511932.2692619 2497691.70753289 6247.600000000002
38512051.4092136 2497628.67951509 6247.600000000002
38512108.023451 2497694.17069134 6247.600000000002
38511662.2108485 2497687.29188248 6247.600000000002
38511712.0265934 2497634.28594635 6247.600000000002
38511740.5411373 2497867.41285962 6247.600000000002
38511715.1471176 2497857.5377017 6247.600000000002
38511691.3008174 2497840.90869891 6247.600000000002
38511667.8707108 2497817.85720072 6247.600000000002
38511615.0071211 2497686.5916552 6247.600000000002
38511877.9434427 2497724.66555008 6247.600000000002
38511892.2985661 2497779.71384209 6247.600000000002
38511905.4058405 2497852.36865194 6247.600000000002
38511992.6033052 2497866.7218477 6247.600000000002
38512056.1866039 2497831.11377076 6247.600000000002
38512096.3211985 2497797.14853984 6247.600000000002
38512142.2340768 2497739.15766631 6247.600000000002
38512163.3375712 2497712.59706653 6247.600000000002
38514325.5071176 2495253.29464262 6247.600000000002
38514356.4436353 2495278.68265199 6247.600000000002
38514417.4147565 2495303.76666308 6247.600000000002
38511372.317883 2493356.64579343 11952.600000000006
38511385.2686547 2493371.38355955 11952.600000000006
38511394.9236147 2493391.4343291 11952.600000000006
38511398.9217621 2493410.04131404 11952.600000000006
38511398.907068 2493429.86344586 11952.600000000006
38511391.6949316 2493445.02923873 11952.600000000006
38511381.8110647 2493456.31721929 11952.600000000006
38511367.7144664 2493460.95779748 11952.600000000006
38511351.6682571 2493458.95265533 11952.600000000006
38506801.1969673 2491894.19647359 8658.800000000001
38506795.535235 2491901.7241497 8658.800000000001
38506794.8105268 2491912.02245493 8658.800000000001
38506797.787736 2491926.30895986 8658.800000000001
38506807.9624108 2491949.90063287 8658.800000000001
38506823.7949407 2491974.60220054 8658.800000000001
38506846.3157646 2491996.64904971 8658.800000000001
38506959.9328331 2491912.31773038 8658.800000000001
38506904.5744967 2491932.11487697 8658.800000000001
38506885.9461536 2491947.94205089 8658.800000000001
38506864.2284949 2491970.41214395 8658.800000000001
38506839.7208478 2492020.56550734 8658.800000000001
38506837.962205 2492042.38009632 8658.800000000001
38507372.7756447 2492587.12565901 8658.800000000001
38506899.4233224 2492406.95685515 8658.800000000001
38506558.0592482 2491727.76262249 8658.800000000001
38506495.9587647 2491633.49835511 8658.800000000001
38506649.3116945 2491735.22121852 8658.800000000001
38506381.2073124 2493957.17668892 5109.200000000002
38504466.4833499 2495270.96360691 5109.200000000002
38504464.4032893 2495349.80866233 5109.200000000002
38504461.1029273 2495380.59294915 5109.200000000002
38504454.9232048 2495409.27237494 5109.200000000002
38504424.9664261 2495497.85436065 5109.200000000002
38503655.4411085 2496181.0182975 5109.200000000002
38503620.7958003 2496114.78853972 5109.200000000002
38503812.2822853 2496210.06988526 5109.200000000002
38505391.9014996 2496417.07037911 5109.200000000002
38506323.8862574 2496765.47692007 5109.200000000002
38506394.380432 2496660.7474999 5109.200000000002
38505260.8172609 2492666.87565923 8658.800000000001
38505030.8751673 2492717.62746594 8658.800000000001
38505048.1704185 2492680.09296009 8658.800000000001
38505073.7966275 2492648.65180876 8658.800000000001
38505103.5375474 2492618.43018315 8658.800000000001
38505126.6915656 2492597.17619384 8658.800000000001
38505157.5616473 2492574.92818318 8658.800000000001
38505313.9855054 2492719.27299659 8658.800000000001
38505353.5922195 2492719.28673021 8658.800000000001
38505315.6568706 2492645.85429781 8658.800000000001
38506438.7330474 2492918.47740714 8658.800000000001
38506334.9697265 2492831.504977 8658.800000000001
38506295.0863087 2492754.19347479 8658.800000000001
38506283.0562054 2492739.01745026 8658.800000000001
38506441.0385987 2492817.37456257 8658.800000000001
38506403.1729663 2492836.62716685 8658.800000000001
38506370.2510071 2492842.26113552 8658.800000000001
38506353.2810425 2492832.06621963 8658.800000000001
38506345.9826194 2492818.44243147 8658.800000000001
38506343.6266123 2492793.9683599 8658.800000000001
38506349.9142756 2492764.07169309 8658.800000000001
38506947.9892248 2492389.0391611 8658.800000000001
38506926.1357898 2492257.25113452 8658.800000000001
38506914.1244799 2492200.7693784 8658.800000000001
38506576.5191893 2491624.34132761 8658.800000000001
38506429.8826696 2491449.31355754 8658.800000000001
38506941.2735499 2492224.59026134 8658.800000000001
38506956.3035391 2492202.89241184 8658.800000000001
38506980.1827544 2492177.54423748 8658.800000000001
38506707.9685084 2491937.89702277 8658.800000000001
38506634.1543121 2491813.7278377 8658.800000000001
38506594.2633339 2491751.36526209 8658.800000000001
38506443.0193459 2491526.61406792 8658.800000000001
38506426.5798215 2491474.67114404 8658.800000000001
38506726.0858623 2491913.87480576 8658.800000000001
38508591.3590044 2496043.34502118 11952.600000000006
38508292.3424193 2495707.86469588 11952.600000000006
38508219.8544938 2495661.86929787 5109.200000000002
38505486.0966491 2490693.71657345 8658.800000000001
38508488.1614828 2497225.75371307 5109.200000000002
38508441.1753819 2497200.59014188 5109.200000000002
38508266.2082684 2497253.20650657 5109.200000000002
38510848.9224293 2493488.82127068 11952.600000000006
38512478.6782633 2493751.84280862 11952.600000000006
38511531.3922299 2493170.72405853 11952.600000000006
38511672.9335986 2493184.11942373 11952.600000000006
38509129.0382467 2496618.38807526 11952.600000000006
38508996.6875195 2496416.5443529 11952.600000000006
38506447.0295838 2492513.95497324 8658.800000000001
38506892.485136 2492508.38973124 8658.800000000001
38507072.5628444 2496881.63601548 5109.200000000002
38506934.4064337 2496727.42498079 5109.200000000002
38502312.2279784 2491904.27317817 8658.800000000001
38502397.8304739 2491863.64549267 8658.800000000001
38502467.178473 2491821.90829178 8658.800000000001
38502631.597583 2491728.47280555 8658.800000000001
38502800.6505084 2491623.30171817 8658.800000000001
38502671.6004246 2491831.79809124 8658.800000000001
38502709.8766471 2491805.22770428 8658.800000000001
38502802.8906139 2491751.20430472 8658.800000000001
38502846.826017 2491723.08496255 8658.800000000001
38502890.3500135 2491695.18714484 8658.800000000001
38503007.6486448 2491624.44815838 8658.800000000001
38503069.3608091 2491709.50698622 8658.800000000001
38503179.9742588 2491631.90223478 8658.800000000001
38503606.4389424 2491987.7969462 8658.800000000001
38502765.3097248 2491914.3143364 8658.800000000001
38502833.5096214 2491965.93058126 8658.800000000001
38502839.4744308 2491977.89136885 8658.800000000001
38502840.3979547 2491990.8478683 8658.800000000001
38502823.4034431 2492096.59939834 8658.800000000001
38502790.0595927 2492158.05283463 8658.800000000001
38502758.0530439 2492221.61060656 8658.800000000001
38502711.8091259 2492515.16856141 8658.800000000001
38502523.3134653 2492679.58231101 8658.800000000001
38502533.9166496 2492636.61773504 8658.800000000001
38502539.070842 2492573.38722759 8658.800000000001
38502562.8571913 2492440.72714769 8658.800000000001
38502567.5915581 2492428.43602934 8658.800000000001
38502591.2574617 2492402.85954113 8658.800000000001
38502604.224365 2492376.6168478 8658.800000000001
38502615.1339979 2492349.04496141 8658.800000000001
38502620.0774892 2492317.37476438 8658.800000000001
38502619.5663462 2492298.32775979 8658.800000000001
38502574.6260587 2492195.9983682 8658.800000000001
38503335.8032679 2496069.09979012 5109.200000000002
38503186.1602018 2496036.28946346 5109.200000000002
38503037.6457523 2496014.22244052 5109.200000000002
38502868.5608023 2495989.71675545 5109.200000000002
38502707.2928135 2495961.33846679 5109.200000000002
38502660.0852692 2495950.25638413 5109.200000000002
38502536.7676211 2495931.96369617 5109.200000000002
38502419.1070236 2495911.01516869 5109.200000000002
38502360.5846455 2495903.91880988 5109.200000000002
38502544.8454802 2493112.90351517 8658.800000000001
38502898.7082881 2492109.23751811 8658.800000000001
38502976.173031 2492124.09118196 8658.800000000001
38503029.9758892 2492137.39022805 8658.800000000001
38503093.242885 2492153.57054719 8658.800000000001
38503134.4941896 2492167.86408213 8658.800000000001
38503232.2174498 2492220.59553397 8658.800000000001
38502450.7783721 2492731.94962934 8658.800000000001
38502503.76177 2492713.24344988 8658.800000000001
38502576.9108754 2492681.80595515 8658.800000000001
38502625.4727922 2492652.46861366 8658.800000000001
38502660.1466086 2492623.90418385 8658.800000000001
38502688.1332281 2492597.77489737 8658.800000000001
38502719.3136652 2492545.73355235 8658.800000000001
38502750.0809282 2492504.21230163 8658.800000000001
38502791.7537042 2492460.14611732 8658.800000000001
38502876.7361249 2492424.83638015 8658.800000000001
38502903.4878673 2492404.46563068 8658.800000000001
38502924.0672831 2492382.98637467 8658.800000000001
38502842.4816589 2492406.33678235 8658.800000000001
38502777.7659682 2492441.09666449 8658.800000000001
38502728.7870708 2492495.90316593 8658.800000000001
38502682.6910691 2492539.08284687 8658.800000000001
38502625.7931371 2492583.81115106 8658.800000000001
38502585.7690357 2492616.80427402 8658.800000000001
38502557.1653561 2492643.04438239 8658.800000000001
38502970.9457009 2492555.96798046 8658.800000000001
38502871.4606693 2492578.87183972 8658.800000000001
38502602.182107 2492894.42707736 8658.800000000001
38502624.6145704 2492858.88400268 8658.800000000001
38502698.1900145 2492740.29638432 8658.800000000001
38502748.819504 2492654.81565741 8658.800000000001
38502775.4723976 2492608.97493857 8658.800000000001
38502465.373516 2493454.96029088 8658.800000000001
38502492.0094825 2493499.81348929 8658.800000000001
38502508.8743615 2493534.6987149 8658.800000000001
38502532.9401122 2493568.80997858 8658.800000000001
38502586.9393762 2493609.79204773 8658.800000000001
38502397.8450822 2493749.62356759 8658.800000000001
38502326.1868661 2493481.62647171 8658.800000000001
38502356.3295844 2493468.78544902 8658.800000000001
38502388.6326154 2493455.94482103 8658.800000000001
38502471.3184189 2493588.95427609 8658.800000000001
38502422.2387968 2493660.26177331 8658.800000000001
38502366.7043915 2493566.34725628 8658.800000000001
38502626.8512948 2493616.22162165 8658.800000000001
38502587.8559302 2493664.82901647 8658.800000000001
38502567.6893373 2493691.29203237 8658.800000000001
38502548.8596005 2493720.74522484 8658.800000000001
38502532.2949759 2493738.34984059 8658.800000000001
38502489.1900772 2493758.82934467 8658.800000000001
38502457.6080778 2493769.12290473 8658.800000000001
38502427.0561415 2493770.88986073 8658.800000000001
38502368.5255128 2493764.45792445 8658.800000000001
38502864.158924 2493670.63638236 8658.800000000001
38502347.7162152 2493961.23630726 8658.800000000001
38503119.702639 2496616.1020646 5109.200000000002
38508120.7663541 2493983.4669335 11952.600000000006
38507987.5075272 2497239.1059005 5109.200000000002
38506439.9549371 2493194.21564024 8658.800000000001
38506563.8066947 2493207.00287913 8658.800000000001
38506731.3685959 2493242.51149035 8658.800000000001
38506973.5095523 2493281.48844945 8658.800000000001
38507073.1803002 2493305.67487175 8658.800000000001
38507240.5031487 2493407.1888376 8658.800000000001
38506940.4143001 2496177.83265121 5109.200000000002
38506403.2259877 2496165.97175937 5109.200000000002
38506291.1082273 2491161.22713639 8658.800000000001
38506258.2966876 2491139.61989005 8658.800000000001
38509755.0845274 2494015.64528423 11952.600000000006
38509759.1635397 2493423.53066918 11952.600000000006
38505953.571598 2496133.5659956 5109.200000000002
38509539.4787131 2494013.40595773 11952.600000000006
38509620.9479654 2494014.45337113 11952.600000000006
38514414.9498208 2493983.87212421 6247.600000000002
38514438.6113696 2493981.45808328 6247.600000000002
38514457.0252825 2493980.58948098 6247.600000000002
38514478.7250813 2493985.92534673 6247.600000000002
38514502.1709807 2493994.03135101 6247.600000000002
38514621.6245066 2494075.20503472 6247.600000000002
38514657.3023438 2494092.62494626 6247.600000000002
38514694.0184941 2494099.85799649 6247.600000000002
38514928.4679888 2494080.70465197 6247.600000000002
38515066.1315218 2494051.0503056 6247.600000000002
38506962.3795015 2494234.27435528 5109.200000000002
38506780.9451945 2493958.7874021 5109.200000000002
38506839.5971231 2493918.0617414 5109.200000000002
38506891.9812358 2493862.27310572 5109.200000000002
38506916.5836271 2493824.07949279 5109.200000000002
38506941.1950396 2493766.17453551 5109.200000000002
38506963.9633892 2493689.77551789 5109.200000000002
38506914.7725748 2493962.6121099 5109.200000000002
38512160.3893431 2495721.5135204 6247.600000000002
38512479.0868903 2495528.86256798 6247.600000000002
38512295.790939 2495794.04431463 6247.600000000002
38512292.9194914 2495911.97858656 6247.600000000002
38512371.4734082 2495816.69574717 6247.600000000002
38512425.4378848 2495731.47061356 6247.600000000002
38512453.374499 2495653.75477385 6247.600000000002
38512462.153746 2495608.69130645 6247.600000000002
38512440.5377029 2495501.92184135 6247.600000000002
38512550.9013283 2495503.22973004 6247.600000000002
38512574.2832737 2495587.85309146 6247.600000000002
38511353.1758742 2497682.1876715 6247.600000000002
38511328.6010913 2497676.30035915 6247.600000000002
38511301.2531552 2497665.53853906 6247.600000000002
38511114.9813343 2497558.87184867 6247.600000000002
38510231.5280437 2496998.03061232 6247.600000000002
38509718.7771731 2496772.89810629 11952.600000000006
38508926.5593162 2496566.88635114 11952.600000000006
38512256.9191231 2496042.95355487 6247.600000000002
38512295.6507663 2495840.66513582 6247.600000000002
38512305.5918917 2495756.84400862 6247.600000000002
38512318.1649056 2495725.95803007 6247.600000000002
38512128.9161722 2495721.04568412 6247.600000000002
38512071.3178323 2495720.66809932 6247.600000000002
38511887.413215 2495721.18911782 6247.600000000002
38511261.9614398 2495710.8621264 11952.600000000006
38510205.0370189 2495694.73098901 11952.600000000006
38509719.977816 2495688.32580234 11952.600000000006
38509719.9779561 2495688.10432548 11952.600000000006
38509344.4588709 2495681.66995926 11952.600000000006
38506411.6727978 2495642.07194125 5109.200000000002
38506947.3347512 2495658.02969675 5109.200000000002
38507094.314669 2495657.6539164 5109.200000000002
38508121.1160934 2495657.38724665 5109.200000000002
38508577.7849982 2495670.48110684 11952.600000000006
38512512.0870529 2495549.26529898 6247.600000000002
38513221.426178 2495975.09557341 6247.600000000002
38513538.1166372 2496085.11342589 6247.600000000002
38512361.8772274 2495727.10052971 6247.600000000002
38512375.868845 2495722.90373052 6247.600000000002
38512384.3097999 2495714.38366475 6247.600000000002
38512482.0244548 2495584.56643704 6247.600000000002
38512631.6241083 2495401.63792043 6247.600000000002
38512916.0577445 2494504.11757398 6247.600000000002
38507794.9621271 2494645.18067411 5109.200000000002
38507811.9987975 2494923.03168551 5109.200000000002
38512001.6189474 2494356.86946405 11952.600000000006
38511663.0436839 2494287.72958151 11952.600000000006
38511946.5492181 2494669.88397479 11952.600000000006
38510214.7869391 2494024.58144413 11952.600000000006
38509346.1949759 2494010.85099506 11952.600000000006
38508120.7662371 2493983.68840981 11952.600000000006
38509346.0035799 2495678.57022269 11952.600000000006
38509338.1199762 2494942.04437073 11952.600000000006
38509338.1562476 2494882.35642512 11952.600000000006
38509338.6094394 2494644.38003815 11952.600000000006
38509339.0025405 2494505.29296905 11952.600000000006
38509339.0072507 2494497.54129139 11952.600000000006
38507772.6702029 2493977.41787569 11952.600000000006
38507166.5863645 2493968.92877051 5109.200000000002
38506964.2513103 2493962.52370592 5109.200000000002
38506432.9487918 2493957.86268139 5109.200000000002
38510213.6080888 2493476.42643519 11952.600000000006
38510213.7398659 2493432.90641382 11952.600000000006
38510213.740013 2493432.68493756 11952.600000000006
38512098.8820991 2494023.29106828 11952.600000000006
38512057.6556983 2494125.24868299 11952.600000000006
38512023.6099233 2494253.34628311 11952.600000000006
38511646.0750811 2493875.10574105 11952.600000000006
38511660.4463444 2493507.9085286 11952.600000000006
38509348.8164452 2493421.39317106 11952.600000000006
38510516.3931332 2493418.49297505 11952.600000000006
38510802.9628481 2493455.89966426 11952.600000000006
38510818.490028 2493464.65889914 11952.600000000006
38510879.4555673 2493515.86296856 11952.600000000006
38510911.3181176 2493553.86875608 11952.600000000006
38510925.2889609 2493581.12028056 11952.600000000006
38510935.5433265 2493626.86246044 11952.600000000006
38510942.5022975 2493677.58552515 11952.600000000006
38510905.9227795 2494053.95889883 11952.600000000006
38507361.3246955 2493942.88657442 5109.200000000002
38507360.6503861 2493847.31921494 5109.200000000002
38507362.2743653 2493678.22283923 5109.200000000002
38507362.2745244 2493677.89062491 5109.200000000002
38507363.7914204 2493517.65327951 8658.800000000001
38507366.238843 2493347.67145601 8658.800000000001
38507371.2585467 2492747.47357483 8658.800000000001
38507371.2624207 2492739.38970102 8658.800000000001
38507372.5599157 2492607.9443004 8658.800000000001
38507373.2084311 2492542.71992828 8658.800000000001
38507383.850775 2492446.60445585 8658.800000000001
38507380.3719954 2492406.95858852 8658.800000000001
38510204.2349389 2495818.31459589 11952.600000000006
38510194.8606879 2496924.69724989 6247.600000000002
38506947.7532328 2495642.41577526 5109.200000000002
38506950.7782872 2494866.91665497 5109.200000000002
38506955.8131165 2494651.42227261 5109.200000000002
38506957.1051538 2494523.96314079 5109.200000000002
38506958.8282654 2494353.20558003 5109.200000000002
38506960.9138734 2494290.63943622 5109.200000000002
38506964.1384825 2494211.57382172 5109.200000000002
38506964.2467953 2493972.49013875 5109.200000000002
38506964.4667752 2493941.04059988 5109.200000000002
38506973.5099038 2493280.71328305 8658.800000000001
38506973.5512973 2492735.66063819 8658.800000000001
38506957.417983 2492468.44254955 8658.800000000001
38506955.6759457 2492453.27065882 8658.800000000001
38506893.3393877 2492209.06539778 8658.800000000001
38506733.9072131 2491908.23059334 8658.800000000001
38506624.1025158 2491742.8512605 8658.800000000001
38509249.0919411 2495886.4783776 11952.600000000006
38505260.6962827 2492719.80836929 8658.800000000001
38505190.5169503 2491250.84648896 8658.800000000001
38503447.7036891 2495164.61397148 5109.200000000002
38504175.4461339 2495467.2207473 5109.200000000002
38504240.7577603 2495474.65810273 5109.200000000002
38504283.2359532 2495479.65311044 5109.200000000002
38504447.696379 2495502.06898004 5109.200000000002
38504472.4817614 2495512.04262348 5109.200000000002
38504495.4147673 2495525.22717603 5109.200000000002
38504911.7601205 2495893.67037352 5109.200000000002
38504963.0693708 2495938.75738246 5109.200000000002
38505200.082025 2496126.64809813 5109.200000000002
38505239.5717428 2496142.38637188 5109.200000000002
38505298.9108918 2496160.56782802 5109.200000000002
38505332.6440474 2496166.78085408 5109.200000000002
38505353.1111505 2496167.78461976 5109.200000000002
38505579.3977766 2496131.21074377 5109.200000000002
38505646.2542244 2496123.59422605 5109.200000000002
38505699.8404662 2496122.39589646 5109.200000000002
38505855.7602261 2496131.86731607 5109.200000000002
38505930.943488 2496135.43979391 5109.200000000002
38506010.3592368 2496099.14846698 5109.200000000002
38506149.1678196 2495946.16293955 5109.200000000002
38506365.9727153 2495720.34495985 5109.200000000002
38506410.9285496 2495700.2092723 5109.200000000002
38506512.4639769 2495658.06066327 5109.200000000002
38513548.621927 2496068.84410868 6247.600000000002
38514180.9628234 2496844.14299473 6247.600000000002
38514189.5853055 2496862.20138004 6247.600000000002
38514189.6744384 2496877.04045765 6247.600000000002
38514170.4281779 2497003.48636729 6247.600000000002
38514248.639781 2497394.4667669 6247.600000000002
38514273.8800716 2497458.16505143 6247.600000000002
38514300.6637195 2497520.86817144 6247.600000000002
38514325.0766077 2497589.10607446 6247.600000000002
38514365.2914585 2497695.23150102 6247.600000000002
38514394.323938 2497771.66853368 6247.600000000002
38507049.9453077 2492153.32443553 8658.800000000001
38502393.2132105 2493767.78388957 8658.800000000001
38502508.1953703 2493282.76958961 8658.800000000001
38502662.9208648 2492643.39454013 8658.800000000001
38502363.4397008 2492720.52995385 8658.800000000001
38503116.0011748 2492552.01011326 8658.800000000001
38503234.7207777 2492546.94067414 8658.800000000001
38503457.6477675 2492567.80789629 8658.800000000001
38503578.1128502 2492577.35890702 8658.800000000001
38503679.544476 2492592.55393186 8658.800000000001
38504175.8972386 2492670.41870516 8658.800000000001
38504573.3925051 2492715.38062408 8658.800000000001
38505198.3553742 2492716.57577376 8658.800000000001
38505729.8036264 2492721.96924058 8658.800000000001
38506367.1048722 2492738.49832096 8658.800000000001
38506442.7175145 2492738.7512812 8658.800000000001
38507895.4902744 2492779.62628175 11952.600000000006
38507912.5607871 2492792.48066629 11952.600000000006
38507995.8201589 2492924.63421759 11952.600000000006
38508028.2860255 2493005.26844167 11952.600000000006
38508075.5335106 2493146.15201602 11952.600000000006
38508110.2689548 2493212.9453658 11952.600000000006
38508287.8706248 2493319.01642402 11952.600000000006
38508325.6197064 2493327.23143562 11952.600000000006
38508861.8719387 2493348.46061845 11952.600000000006
38509298.0039078 2493412.72478681 11952.600000000006
38509448.3970856 2493417.35672241 11952.600000000006
38502641.7687049 2496001.08212482 5109.200000000002
38503665.6698546 2493830.38015397 8658.800000000001
38506438.8249335 2492944.72235759 8658.800000000001
38506437.1146449 2493344.15379407 8658.800000000001
38506432.8973501 2493589.1046879 8658.800000000001
38506433.0813579 2493641.04093852 8658.800000000001
38506427.2364927 2494334.59156659 5109.200000000002
38506420.0211907 2494862.58844127 5109.200000000002
38506417.8770339 2495070.77550767 5109.200000000002
38506417.5556921 2495101.33914217 5109.200000000002
38506412.2797587 2495666.43463439 5109.200000000002
38506405.1871792 2495902.52589964 5109.200000000002
38506396.4087228 2496482.68087413 5109.200000000002
38506392.2681447 2496793.63281555 5109.200000000002
38506392.2670844 2496796.1798007 5109.200000000002
38506392.0533218 2496815.55895022 5109.200000000002
38502475.1517534 2495974.69864466 5109.200000000002
38504327.4333885 2496318.73003204 5109.200000000002
38504380.9110891 2496334.69152525 5109.200000000002
38504698.175733 2496428.80222717 5109.200000000002
38504739.1066174 2496439.5564316 5109.200000000002
38504753.8136068 2496441.2220537 5109.200000000002
38504889.6771329 2496444.03317326 5109.200000000002
38504932.1540373 2496444.04675692 5109.200000000002
38505214.9968528 2496425.64688377 5109.200000000002
38505649.4301963 2496436.98513981 5109.200000000002
38505673.7002309 2496443.74913265 5109.200000000002
38505777.6670714 2496481.43896954 5109.200000000002
38506204.5068294 2496699.7602905 5109.200000000002
38506260.3409871 2496729.90382278 5109.200000000002
38508911.0101753 2496599.54518933 11952.600000000006
38508770.8696698 2496885.61293165 11952.600000000006
38508654.9688948 2497054.64497293 5109.200000000002
38508544.9682461 2497160.0064965 5109.200000000002
38508504.5404408 2497177.59148486 5109.200000000002
38508125.1042721 2497256.23185525 5109.200000000002
38507898.2512046 2497214.5864897 5109.200000000002
38507809.0965983 2497191.72873 5109.200000000002
38507709.571306 2497135.20175016 5109.200000000002
38507618.8943866 2497069.82072494 5109.200000000002
38507538.9110958 2497007.65690803 5109.200000000002
38507488.9451056 2496972.5283327 5109.200000000002
38507355.2703143 2496919.86290215 5109.200000000002
38507275.5706807 2496906.31482628 5109.200000000002
38506935.0645951 2496864.18734531 5109.200000000002
38506864.1040716 2496855.6285915 5109.200000000002
38506776.8952119 2496843.51935311 5109.200000000002
38506678.6819158 2496830.63065033 5109.200000000002
38506532.7492081 2496813.40339731 5109.200000000002
38502990.5322653 2492349.22409053 8658.800000000001
38503138.6912328 2492270.62969629 8658.800000000001
38503349.8205782 2492157.72157099 8658.800000000001
38504270.2270028 2491581.89116146 8658.800000000001
38504847.7930856 2491301.34190287 8658.800000000001
38504902.1211581 2491284.74844067 8658.800000000001
38505028.6754513 2491264.08129915 8658.800000000001
38505198.0280724 2491249.1879568 8658.800000000001
38505351.4298451 2491246.02912951 8658.800000000001
38505432.7079611 2491247.71866906 8658.800000000001
38505475.505675 2491253.93515075 8658.800000000001
38505521.6980214 2491261.59256035 8658.800000000001
38505748.1259246 2491316.60140599 8658.800000000001
38505812.3173654 2491338.21938604 8658.800000000001
38506309.6419434 2491627.99468344 8658.800000000001
38506343.6805581 2491665.10586098 8658.800000000001
38506375.4529569 2491708.63897343 8658.800000000001
38506402.0838866 2491745.52574158 8658.800000000001
38506422.949339 2491792.04434603 8658.800000000001
38506438.0543767 2491836.12433691 8658.800000000001
38506445.959522 2491875.88254942 8658.800000000001
38506447.2506978 2492477.30079737 8658.800000000001
38503256.271605 2493769.27131022 8658.800000000001
38504428.607408 2493927.69830714 8658.800000000001
38504463.6847515 2493928.15140403 8658.800000000001
38504557.7053096 2493926.1857035 8658.800000000001
38504628.8902606 2493921.77744692 8658.800000000001
38504058.3619039 2496374.02577543 5109.200000000002
38504109.0974366 2496260.31092318 5109.200000000002
38504499.2229289 2495516.70144073 5109.200000000002
38504514.3578705 2495465.21256667 5109.200000000002
38504531.2588172 2495354.92219555 5109.200000000002
38504539.0988129 2495277.51844632 5109.200000000002
38504543.0456073 2495148.28804542 5109.200000000002
38504601.5820123 2492365.2356513 8658.800000000001
38504606.1459963 2492240.32464914 8658.800000000001
38504602.6526905 2492225.15251054 8658.800000000001
38515021.0565585 2495334.02290151 6247.600000000002
};
%\path [draw=black, thick]
%(axis cs:38501992.4854318,2490307.7123259)
%--(axis cs:38501992.4854318,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38505349.7821712,2490307.7123259)
%--(axis cs:38505349.7821712,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38508707.0789107,2490307.7123259)
%--(axis cs:38508707.0789107,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38512064.3756502,2490307.7123259)
%--(axis cs:38512064.3756502,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38515421.6723896,2490307.7123259)
%--(axis cs:38515421.6723896,2499236.5868783);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2490307.7123259)
%--(axis cs:38515421.6723896,2490307.7123259);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2493284.00384337)
%--(axis cs:38515421.6723896,2493284.00384337);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2496260.29536083)
%--(axis cs:38515421.6723896,2496260.29536083);

%\path [draw=black, thick]
%(axis cs:38501992.4854318,2499236.5868783)
%--(axis cs:38515421.6723896,2499236.5868783);

\addplot [semithick, color0, mark=square*, mark size=5, mark options={solid}]
table {%
38510463.781457 2494089.30931891
};
\addlegendentry{$\mc H_1$}
\addplot [semithick, color1, mark=square*, mark size=5, mark options={solid}]
table {%
38512850.5319408 2496965.67034889
};
\addlegendentry{$\mc H_2$}
\addplot [semithick, white!49.8039215686275!black, mark=square*, mark size=5, mark options={solid}]
table {%
38504961.0823972 2491577.22589356
};
\addlegendentry{$\mc H_3$}
\addplot [semithick, color2, mark=square*, mark size=5, mark options={solid}]
table {%
38505579.3977766 2496131.21074377
};
\addlegendentry{$\mc H_4$}
\end{axis}

\end{tikzpicture}


==> figures/distribution.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}[scale=0.85]

\definecolor{color0}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=2 by 2, horizontal sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
xtick={0,250,500,750,1000},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{x}^*_1 $},
ymajorgrids,
ymin=0, ymax=0.6,
height=4cm,
width=5cm,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks, opacity=0.2, mark size=0.75pt]
table{%
x  y
0 0.260680299898428
1 0.504909663438945
2 0.248704888117863
3 0.22055346035664
4 0.463381083024798
5 0.272037204378285
6 0.468113250501805
7 0.426425140579489
8 0.426728241411159
9 0.0174757281553398
10 0.0768096208190771
11 0.494606220146211
12 0.407026160184849
13 0.15513738077742
14 0.315857516187585
15 0.43078180953944
16 0.338900123368454
17 0.259325584114472
18 0.0864438176631291
19 0.0930454929457018
20 0.393379688199815
21 0.154559806815458
22 0.273342836828361
23 0.195758711185887
24 0.176431919011562
25 0.0646416150787126
26 0.343833001542514
27 0.457413588612878
28 0.262619912930153
29 0.224660121774531
30 0.178969971779147
31 0.402992098079366
32 0.0362845792938185
33 0.251634558287839
34 0.250971035570432
35 0.284095098225849
36 0.295187123473341
37 0.416179928421361
38 0.0179827354712852
39 0.241492202259799
40 0.391740961807389
41 0.347358761497153
42 0.271570450320377
43 0.0174757281553398
44 0.277059580061139
45 0.0564472356210979
46 0.251088166865959
47 0.114930774185046
48 0.286490186602105
49 0.210021468468952
50 0.0620114338609553
51 0.409230314329787
52 0.18335003704926
53 0.225955836505134
54 0.0920577751500156
55 0.170462324720434
56 0.477291840713285
57 0.197661029084828
58 0.150492636013814
59 0.314256327021306
60 0.382630088040224
61 0.125000794306017
62 0.336273836247126
63 0.111097734608593
64 0.356244204199582
65 0.268027088946849
66 0.429493875235461
67 0.194474868837326
68 0.0972650438767978
69 0.36448502146806
70 0.289402262107634
71 0.23906179931521
72 0.372725532653162
73 0.139180853664715
74 0.287239466908781
75 0.463726848968902
76 0.0445517092990173
77 0.448280106741416
78 0.346060040343171
79 0.31512272152274
80 0.351028460175297
81 0.515651406442979
82 0.511006640907595
83 0.109041237174188
84 0.228581290225444
85 0.233983040996373
86 0.289346014959068
87 0.315575316449753
88 0.356565067792482
89 0.293088388317215
90 0.0282231583979287
91 0.23345475079
92 0.249201106223083
93 0.478998186591541
94 0.166390123967904
95 0.302564598326661
96 0.198974775117102
97 0.477082405595895
98 0.304572026614225
99 0.428795621956484
100 0.373918590037078
101 0.307198891769772
102 0.0910854622158161
103 0.318640916225149
104 0.142792883920882
105 0.314238388167513
106 0.0647876951156299
107 0.0174757281553398
108 0.228430573985981
109 0.323372171888338
110 0.179370164820981
111 0.330940721595079
112 0.0547532114383569
113 0.327602013554004
114 0.175059361766493
115 0.313944083667003
116 0.421363279759574
117 0.413259672633891
118 0.108171351200197
119 0.0174757281553398
120 0.170825658741335
121 0.311178823330747
122 0.240841964762268
123 0.234302368616655
124 0.326894874713684
125 0.124222850660257
126 0.378465561228516
127 0.100816696150794
128 0.147001515761422
129 0.171075974733814
130 0.217891312212718
131 0.35472852545239
132 0.317660347891249
133 0.382557626501425
134 0.0228251922482228
135 0.170729952241109
136 0.408031457487265
137 0.294901557427028
138 0.287864283199426
139 0.248052064378042
140 0.359319747439358
141 0.418465448213322
142 0.311695140480559
143 0.406095421989253
144 0.061482458994879
145 0.266714374438748
146 0.320041147667351
147 0.0796034071575992
148 0.427881560934801
149 0.310795960049407
150 0.24102117767632
151 0.295063380967844
152 0.153028725996314
153 0.0223663921570995
154 0.362380976792525
155 0.0965934134322784
156 0.296217953374264
157 0.265167976760985
158 0.382936767122991
159 0.308850698912743
160 0.0641643783734663
161 0.0835647592642139
162 0.134619382073586
163 0.0280765022583443
164 0.051209245448618
165 0.253274526240904
166 0.430892859449846
167 0.32177746584731
168 0.264854468458744
169 0.0174757281553398
170 0.158105558673723
171 0.205981033768921
172 0.177328956392799
173 0.442146624246355
174 0.277924282249179
175 0.295874095043179
176 0.403533166066725
177 0.213186926304299
178 0.254360309053401
179 0.480617107992151
180 0.249199868529406
181 0.361581177463874
182 0.179978391312901
183 0.142351967422899
184 0.322257840048748
185 0.381608137604033
186 0.120942567802216
187 0.185289788354035
188 0.247140557929959
189 0.267664134053521
190 0.205037462044237
191 0.271914163852951
192 0.217620373071047
193 0.3929582675669
194 0.391626032609599
195 0.516099823667239
196 0.190717526939068
197 0.0174757281553398
198 0.196449708430791
199 0.141197951086178
200 0.374554143748037
201 0.316734691516826
202 0.139802676643222
203 0.276597458451578
204 0.210730510466698
205 0.225510025134157
206 0.0951612492264718
207 0.202026774575962
208 0.213918135886576
209 0.342246401601936
210 0.251128438664587
211 0.102366931253599
212 0.0889507173600592
213 0.221732688418136
214 0.261128944202191
215 0.155718666405973
216 0.126591270491129
217 0.379198738135222
218 0.324282389946653
219 0.0174757281553398
220 0.0296048608702255
221 0.227594750073571
222 0.328460275751685
223 0.292931096075238
224 0.299891898560702
225 0.18894106114204
226 0.358771762440162
227 0.325723195372437
228 0.0174757281553398
229 0.293248991701386
230 0.196879128017787
231 0.0973107248756735
232 0.232341543053006
233 0.333290538939757
234 0.0262322565885847
235 0.134699692482866
236 0.432419647078133
237 0.405021310573201
238 0.217738132480945
239 0.314851621154486
240 0.0208782689006105
241 0.292310004583024
242 0.278465202756597
243 0.148970935192103
244 0.227940509448272
245 0.213209057016933
246 0.274510244431857
247 0.304795095695447
248 0.184893053291246
249 0.234133653123283
250 0.41184388627501
251 0.231779371352858
252 0.134187522097312
253 0.33442147927327
254 0.390769122175836
255 0.12581396750772
256 0.35626338369055
257 0.307032612810409
258 0.354184552906252
259 0.454579138595125
260 0.166104320943401
261 0.270465084250914
262 0.137041995658726
263 0.183266115429128
264 0.407613546108719
265 0.324959798976248
266 0.265858636757214
267 0.25118228129928
268 0.416168213278941
269 0.063755166931925
270 0.221920058443742
271 0.0174757281553398
272 0.414275754030166
273 0.321532128642638
274 0.327251733222083
275 0.124506905190475
276 0.145249845865936
277 0.307833086560664
278 0.343667282923408
279 0.327479290297819
280 0.319160948805927
281 0.371350748857683
282 0.366279584827845
283 0.312719243428929
284 0.323511655737429
285 0.408103336969512
286 0.341525818881365
287 0.369727317479373
288 0.332731447551387
289 0.331561564666777
290 0.317658543072754
291 0.284578663613649
292 0.357599040686369
293 0.342923281174246
294 0.315320307145157
295 0.353935725221156
296 0.326722106781446
297 0.385173833400101
298 0.347368172710657
299 0.389661299893138
300 0.365884577539923
301 0.403834895074061
302 0.389311845908153
303 0.295412007262678
304 0.319130061105226
305 0.394352756897668
306 0.304826106219034
307 0.364362497894011
308 0.38448056498018
309 0.333625371701902
310 0.366714211101761
311 0.277287792832346
312 0.277694595229176
313 0.310236708879412
314 0.312045011832159
315 0.27760436359979
316 0.377696297745493
317 0.314970554108999
318 0.357864176860239
319 0.332585092421089
320 0.341714364718612
321 0.403864964972759
322 0.311346588648182
323 0.347203093035819
324 0.354994231774039
325 0.352179211019634
326 0.369493543104616
327 0.344297201200165
328 0.353061504886488
329 0.298362938588086
330 0.305475052969347
331 0.357592478863448
332 0.304467434767288
333 0.333288577093959
334 0.334341324147684
335 0.392955441108456
336 0.359346123003561
337 0.302557377526168
338 0.327092681219925
339 0.385243076742332
340 0.397797934242516
341 0.339883476717467
342 0.384610185779381
343 0.297922858759071
344 0.356978490755356
345 0.334031360209902
346 0.39216870589502
347 0.395547085669135
348 0.372816278546905
349 0.365631241926414
350 0.349794280158303
351 0.362832926932394
352 0.348169471518595
353 0.267558331854628
354 0.317742000655233
355 0.333128602978159
356 0.37014608778539
357 0.321481701173606
358 0.365565748432538
359 0.344062611525114
360 0.342999700436002
361 0.31321102613856
362 0.358398916114289
363 0.303557590056098
364 0.350166590569258
365 0.36009629785197
366 0.412682490508634
367 0.392055559852065
368 0.370051430248838
369 0.412838156013651
370 0.364873091221091
371 0.296271197377508
372 0.303611298057774
373 0.398391059864589
374 0.31324582366866
375 0.32499280549958
376 0.323653214375676
377 0.359916170658285
378 0.331762165748025
379 0.326926016335899
380 0.361278741816261
381 0.314250794431687
382 0.347850775956465
383 0.3360063953774
384 0.265266385891819
385 0.264709567974001
386 0.349364909608062
387 0.385579849860794
388 0.300946025733293
389 0.339826368417934
390 0.354264846252679
391 0.352576836858303
392 0.283801305077794
393 0.325102508365315
394 0.358223120288757
395 0.37173008491064
396 0.343780555476973
397 0.281758120369334
398 0.378022525966894
399 0.334020274987843
400 0.310485094112765
401 0.326054114572834
402 0.399219153265204
403 0.296115322397099
404 0.252275628533066
405 0.366841144804156
406 0.390905952017223
407 0.347613614685857
408 0.271627936456442
409 0.382734794128072
410 0.284784343282334
411 0.338451109702069
412 0.384147685018455
413 0.320595779199611
414 0.313584511338083
415 0.37731635195226
416 0.352147098085837
417 0.390166409734769
418 0.322625191948362
419 0.330857346100606
420 0.330152227322807
421 0.394913916715987
422 0.309557408402304
423 0.291940266138594
424 0.296846471625727
425 0.293963288978148
426 0.381333951207023
427 0.370955383593629
428 0.306854015870016
429 0.385989820887356
430 0.395823450256275
431 0.389912175840575
432 0.381974678791624
433 0.339917407577794
434 0.304790022976104
435 0.351961408615181
436 0.359355248400421
437 0.37924449764456
438 0.284677273901858
439 0.358479596173593
440 0.396470681150115
441 0.412580425814168
442 0.331456794492641
443 0.339005433608039
444 0.348316506237761
445 0.414666369018225
446 0.310207130802192
447 0.285494426377788
448 0.330195669879369
449 0.344536712688296
450 0.350139065461684
451 0.38801029014977
452 0.340915088104912
453 0.34571401299656
454 0.315966108012689
455 0.358351124834423
456 0.335028406491668
457 0.38633713189203
458 0.323354820075166
459 0.321252732890675
460 0.334746047298624
461 0.355043968104316
462 0.297231467853115
463 0.298312400781133
464 0.302957114034966
465 0.376039536644947
466 0.354346080641863
467 0.40559172422343
468 0.312500869252503
469 0.346649872759732
470 0.294136415016463
471 0.352190561834942
472 0.306904217085118
473 0.333564738025446
474 0.391712741372485
475 0.35875501175631
476 0.347582639884178
477 0.420512541281777
478 0.353576479805191
479 0.322759483337961
480 0.384732698192912
481 0.373790817247226
482 0.37714155114419
483 0.358228742557621
484 0.336967683699761
485 0.342435825370148
486 0.336536641520789
487 0.369034703738077
488 0.341272987043346
489 0.389139004101104
490 0.355400399623494
491 0.342471280329953
492 0.326003148266736
493 0.28357717121836
494 0.342954041943568
495 0.416391959032912
496 0.35691451313832
497 0.342537597489026
498 0.410915632328548
499 0.352419326729207
500 0.395613953828253
501 0.321040542482709
502 0.393668509482913
503 0.262303274790507
504 0.322868083144336
505 0.322299141294394
506 0.366711247077762
507 0.367224604962819
508 0.350911163152643
509 0.342475007503854
510 0.381159981698081
511 0.372860999210138
512 0.326185848394349
513 0.38522069929988
514 0.368784413334639
515 0.32511536573342
516 0.341561497464618
517 0.314807084952642
518 0.33949943396315
519 0.37929941806044
520 0.396686381292251
521 0.327002040110163
522 0.351168543060871
523 0.363289833060831
524 0.378780142997765
525 0.338234321305051
526 0.376688772814871
527 0.329005134231036
528 0.34536631899853
529 0.375464100798299
530 0.344661403477337
531 0.365107474641451
532 0.35420902889966
533 0.396172881654511
534 0.34489901556512
535 0.357334658809697
536 0.360483213783892
537 0.317069339668918
538 0.357614666615301
539 0.405160939361775
540 0.313946561585323
541 0.364461550673652
542 0.329737614925459
543 0.320904931713963
544 0.273514010310491
545 0.361779285819693
546 0.309355962760561
547 0.376803913092609
548 0.375778546156316
549 0.355022914308568
550 0.313715496248232
551 0.299238360108395
552 0.329847050992473
553 0.320636874129177
554 0.331675315245156
555 0.355016358771649
556 0.353180557493467
557 0.329260732382356
558 0.396630278821305
559 0.366703829904604
560 0.27324415617203
561 0.376098392545423
562 0.326975007130607
563 0.37440373304154
564 0.379420704924638
565 0.320415322360533
566 0.37583646097691
567 0.336553914190815
568 0.311800519441465
569 0.304017263269501
570 0.292461400103341
571 0.370586706026
572 0.317486741913954
573 0.354354649754768
574 0.380329523778692
575 0.351634629520656
576 0.307760839651222
577 0.400373576608357
578 0.331031923802963
579 0.37375079011318
580 0.386704202512685
581 0.325785849833509
582 0.332423182286178
583 0.343745147469675
584 0.320897285022263
585 0.329605807754858
586 0.343961430676404
587 0.356955483097848
588 0.354254354596205
589 0.351373479305331
590 0.322698576794521
591 0.34616581260385
592 0.362319184203328
593 0.327228226289005
594 0.344238021991442
595 0.317209762627197
596 0.352475018834682
597 0.326719787531012
598 0.333117380784342
599 0.360199157840729
600 0.375149202479661
601 0.350251639372357
602 0.36301470555205
603 0.352486175962711
604 0.35367063242699
605 0.309014298703087
606 0.411388291240469
607 0.331884897259262
608 0.334797408854486
609 0.37711040951103
610 0.313688328131302
611 0.354849578036862
612 0.294382577657707
613 0.343647810495955
614 0.379470637333742
615 0.361399691563862
616 0.300308453470514
617 0.36414271294265
618 0.338404070849302
619 0.416125808173562
620 0.413859330339306
621 0.392334290933477
622 0.315160387606197
623 0.397714777948982
624 0.331289735113528
625 0.36217802902268
626 0.410945428012214
627 0.317395187700819
628 0.421317550406887
629 0.367918750076383
630 0.293117262278057
631 0.358500334702139
632 0.387065754216505
633 0.33561431874366
634 0.343312636844752
635 0.338393890362103
636 0.346713965591754
637 0.325983762343571
638 0.417101128992426
639 0.360178503750255
640 0.380951581159135
641 0.33208981680949
642 0.37338369712546
643 0.372175975149839
644 0.291458414014696
645 0.337019523080175
646 0.382680859696911
647 0.314765133864735
648 0.368350956848247
649 0.385354971209155
650 0.345909922633395
651 0.311978919391186
652 0.345740500836933
653 0.369415961715057
654 0.397397408301656
655 0.320487506321079
656 0.359748222505583
657 0.315562811387021
658 0.328697180401627
659 0.326763344089141
660 0.320426995258535
661 0.371271334534281
662 0.36377474150506
663 0.372924890239762
664 0.323689663335356
665 0.306814036531984
666 0.298960008336474
667 0.318578509434101
668 0.306318470509926
669 0.297057666974571
670 0.321953847739889
671 0.321685764509026
672 0.398926041768551
673 0.32402515766661
674 0.31756280592298
675 0.378322389798702
676 0.420775628276814
677 0.310381956602225
678 0.294571216203413
679 0.337129063562127
680 0.310679908683128
681 0.321920422317478
682 0.300765422753619
683 0.324966261534548
684 0.379146637437588
685 0.360235989343716
686 0.358764908497047
687 0.298403618223007
688 0.3887675399513
689 0.367486702938614
690 0.366492439414025
691 0.381392237658123
692 0.347990571543285
693 0.359618546966665
694 0.362150939170484
695 0.398203463096088
696 0.308639347552355
697 0.380487075891304
698 0.364059742536383
699 0.412971597161394
700 0.387844872695433
701 0.359689334888062
702 0.352774273065487
703 0.371876152088642
704 0.307562688987795
705 0.290044091862646
706 0.280737794819602
707 0.286016079414546
708 0.355495656244093
709 0.302887983895793
710 0.373735350912897
711 0.394565611479286
712 0.420277585595717
713 0.307850149734601
714 0.288989753509566
715 0.363084344497744
716 0.289194513756571
717 0.370427977062479
718 0.3649820098131
719 0.340026112338674
720 0.339216402257736
721 0.359598588014605
722 0.325872642480771
723 0.342723880558088
724 0.414660135032087
725 0.323517685547991
726 0.361067546505045
727 0.386243681213982
728 0.328049740766469
729 0.302758304806773
730 0.395139658304317
731 0.386507638306904
732 0.312490503977508
733 0.323039926066191
734 0.324483413355815
735 0.353306967676752
736 0.316225780943278
737 0.277500765406258
738 0.347569161588725
739 0.319663287374932
740 0.367403720747722
741 0.371968840543516
742 0.296486867132393
743 0.370473631473881
744 0.382829990494726
745 0.364125716468406
746 0.300441481385993
747 0.355527041634878
748 0.329150174277666
749 0.40683347793568
750 0.289281991661323
751 0.397142679047725
752 0.327073618252366
753 0.346975676142678
754 0.371772395746022
755 0.325627666926109
756 0.366655637526016
757 0.294794572382111
758 0.348844274370757
759 0.362903414971913
760 0.346821925833816
761 0.335968682004063
762 0.339794526957032
763 0.387311035737097
764 0.313436896112517
765 0.344557090787385
766 0.358544482264971
767 0.369801915467311
768 0.321732522603445
769 0.341088492503814
770 0.336361549745417
771 0.348872687453888
772 0.352303655766481
773 0.378892050217317
774 0.336288978676743
775 0.327030720333645
776 0.380946130000754
777 0.39168254189209
778 0.359882677012201
779 0.340650874442477
780 0.386554129922114
781 0.352383635922098
782 0.334828011133993
783 0.332981035723046
784 0.366177720944153
785 0.354075140712678
786 0.327533561717792
787 0.337183506319483
788 0.369365137530735
789 0.284509445023067
790 0.352961721112174
791 0.364084917769098
792 0.277840477153149
793 0.387038878299608
794 0.319393746203708
795 0.282155158221213
796 0.329561098396123
797 0.339631132132564
798 0.327358919469278
799 0.317675908855481
800 0.326880505756817
801 0.344276583863288
802 0.323966248394798
803 0.393160487297946
804 0.30819690927587
805 0.351146925803095
806 0.39470192385545
807 0.329967776218826
808 0.3642712720771
809 0.319473663217129
810 0.350162491190651
811 0.294368980389597
812 0.370700912953672
813 0.365754101726981
814 0.361536419720968
815 0.319017315276976
816 0.297947149373615
817 0.335276765875514
818 0.335085408955133
819 0.403823704355625
820 0.340970660842295
821 0.316411164411898
822 0.392952179334849
823 0.349757589841159
824 0.326901621243673
825 0.321345692654654
826 0.394657628047412
827 0.338734302846281
828 0.313829967417842
829 0.329606134312907
830 0.368478601872702
831 0.295326984002491
832 0.363961698420512
833 0.39566743163268
834 0.337360181448161
835 0.391235369893301
836 0.377286338591549
837 0.35300676308591
838 0.395658526698442
839 0.339336927715051
840 0.427165327256538
841 0.335973784700803
842 0.31663444663959
843 0.364294110630994
844 0.338356644850719
845 0.3375115857731
846 0.367391987461666
847 0.313210959924395
848 0.33519453296462
849 0.365980472612072
850 0.28672930437294
851 0.330067286841465
852 0.365554562282251
853 0.329227418512776
854 0.369931038482645
855 0.37157367760413
856 0.32325794459922
857 0.368689303065642
858 0.289061681414159
859 0.37640382008682
860 0.356325282454424
861 0.350938616599455
862 0.248374905941096
863 0.291655109047342
864 0.342594564689761
865 0.297101356859869
866 0.301986693651098
867 0.309549731486288
868 0.299394340615299
869 0.378749198945498
870 0.361917081350038
871 0.302946989382165
872 0.403228283654406
873 0.356247640725565
874 0.317817805273568
875 0.386431424678347
876 0.364124386638862
877 0.370492366186104
878 0.378490559103955
879 0.34393471385341
880 0.352554112160017
881 0.32602170014347
882 0.387172460215386
883 0.373201893426548
884 0.327245882284943
885 0.303448285944932
886 0.369283821365893
887 0.314277070233965
888 0.379143020964276
889 0.324734617349587
890 0.312955488392598
891 0.407874668267605
892 0.384261956297004
893 0.365077775573323
894 0.300946141921797
895 0.313462662425413
896 0.363659748654013
897 0.33901327520136
898 0.371928847600075
899 0.372488858330951
900 0.318027320088324
901 0.362622726265917
902 0.358360507248606
903 0.330864961651647
904 0.390176069604807
905 0.372558078037716
906 0.310151846915196
907 0.335341034528648
908 0.278465672611089
909 0.374886144126955
910 0.269693179966926
911 0.388009365776791
912 0.317785167809423
913 0.409166059592833
914 0.313374018229984
915 0.365660934756796
916 0.320791031047443
917 0.328739592425903
918 0.399472866812492
919 0.308933123114004
920 0.363761265057614
921 0.380816366154193
922 0.345354657987663
923 0.433850006206256
924 0.324289081696946
925 0.320926144012764
926 0.354553046550733
927 0.333354598345201
928 0.348147341776672
929 0.335594112154668
930 0.384109077533448
931 0.34013776577195
932 0.309351310574961
933 0.319931997380491
934 0.376649641274619
935 0.367992044186415
936 0.306189819772947
937 0.400944539376147
938 0.312272747318876
939 0.280462847720648
940 0.323711047239908
941 0.354684399583424
942 0.333358754838617
943 0.351087731552355
944 0.359702629229793
945 0.329093946816399
946 0.360343801437907
947 0.352263219645796
948 0.3329396735656
949 0.294714782742971
950 0.325452028379454
951 0.344781717851665
952 0.318830166441464
953 0.306950565561616
954 0.376936227527022
955 0.306404844924448
956 0.388259562587301
957 0.293089087414273
958 0.270394896037097
959 0.359764575119343
960 0.301430460074436
961 0.37821181322022
962 0.321436120063483
963 0.409805172032772
964 0.403916130609561
965 0.359468408277418
966 0.300753925223094
967 0.327627463601019
968 0.364960777564997
969 0.288649964471036
970 0.282355740263069
971 0.359142132093972
972 0.298150362107865
973 0.301643457817299
974 0.334897713561063
975 0.375326489812324
976 0.328480291158275
977 0.386542232545841
978 0.410889573366425
979 0.350556753949027
980 0.373782990245338
981 0.37462058748675
982 0.328601443628056
983 0.338114188256658
984 0.370462100471776
985 0.306709482972565
986 0.354401317424995
987 0.3479483255108
988 0.374914003793466
989 0.340864679742674
990 0.333924735010548
991 0.358129144093819
992 0.295326185691915
993 0.372666211875152
994 0.341904242325041
995 0.330924188771323
996 0.399058031256522
997 0.318879065682285
998 0.299429230186721
999 0.318857178139902
};

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:250,0)
--(axis cs:250,0.6);

\addplot [line width=2pt, color0, dashed, forget plot]
table {%
0 0.372815533980583
1 0.372815533980583
2 0.372815533980583
3 0.372815533980583
4 0.372815533980583
5 0.372815533980583
6 0.372815533980583
7 0.372815533980583
8 0.372815533980583
9 0.372815533980583
10 0.372815533980583
11 0.372815533980583
12 0.372815533980583
13 0.372815533980583
14 0.372815533980583
15 0.372815533980583
16 0.372815533980583
17 0.372815533980583
18 0.372815533980583
19 0.372815533980583
20 0.372815533980583
21 0.372815533980583
22 0.372815533980583
23 0.372815533980583
24 0.372815533980583
25 0.372815533980583
26 0.372815533980583
27 0.372815533980583
28 0.372815533980583
29 0.372815533980583
30 0.372815533980583
31 0.372815533980583
32 0.372815533980583
33 0.372815533980583
34 0.372815533980583
35 0.372815533980583
36 0.372815533980583
37 0.372815533980583
38 0.372815533980583
39 0.372815533980583
40 0.372815533980583
41 0.372815533980583
42 0.372815533980583
43 0.372815533980583
44 0.372815533980583
45 0.372815533980583
46 0.372815533980583
47 0.372815533980583
48 0.372815533980583
49 0.372815533980583
50 0.372815533980583
51 0.372815533980583
52 0.372815533980583
53 0.372815533980583
54 0.372815533980583
55 0.372815533980583
56 0.372815533980583
57 0.372815533980583
58 0.372815533980583
59 0.372815533980583
60 0.372815533980583
61 0.372815533980583
62 0.372815533980583
63 0.372815533980583
64 0.372815533980583
65 0.372815533980583
66 0.372815533980583
67 0.372815533980583
68 0.372815533980583
69 0.372815533980583
70 0.372815533980583
71 0.372815533980583
72 0.372815533980583
73 0.372815533980583
74 0.372815533980583
75 0.372815533980583
76 0.372815533980583
77 0.372815533980583
78 0.372815533980583
79 0.372815533980583
80 0.372815533980583
81 0.372815533980583
82 0.372815533980583
83 0.372815533980583
84 0.372815533980583
85 0.372815533980583
86 0.372815533980583
87 0.372815533980583
88 0.372815533980583
89 0.372815533980583
90 0.372815533980583
91 0.372815533980583
92 0.372815533980583
93 0.372815533980583
94 0.372815533980583
95 0.372815533980583
96 0.372815533980583
97 0.372815533980583
98 0.372815533980583
99 0.372815533980583
100 0.372815533980583
101 0.372815533980583
102 0.372815533980583
103 0.372815533980583
104 0.372815533980583
105 0.372815533980583
106 0.372815533980583
107 0.372815533980583
108 0.372815533980583
109 0.372815533980583
110 0.372815533980583
111 0.372815533980583
112 0.372815533980583
113 0.372815533980583
114 0.372815533980583
115 0.372815533980583
116 0.372815533980583
117 0.372815533980583
118 0.372815533980583
119 0.372815533980583
120 0.372815533980583
121 0.372815533980583
122 0.372815533980583
123 0.372815533980583
124 0.372815533980583
125 0.372815533980583
126 0.372815533980583
127 0.372815533980583
128 0.372815533980583
129 0.372815533980583
130 0.372815533980583
131 0.372815533980583
132 0.372815533980583
133 0.372815533980583
134 0.372815533980583
135 0.372815533980583
136 0.372815533980583
137 0.372815533980583
138 0.372815533980583
139 0.372815533980583
140 0.372815533980583
141 0.372815533980583
142 0.372815533980583
143 0.372815533980583
144 0.372815533980583
145 0.372815533980583
146 0.372815533980583
147 0.372815533980583
148 0.372815533980583
149 0.372815533980583
150 0.372815533980583
151 0.372815533980583
152 0.372815533980583
153 0.372815533980583
154 0.372815533980583
155 0.372815533980583
156 0.372815533980583
157 0.372815533980583
158 0.372815533980583
159 0.372815533980583
160 0.372815533980583
161 0.372815533980583
162 0.372815533980583
163 0.372815533980583
164 0.372815533980583
165 0.372815533980583
166 0.372815533980583
167 0.372815533980583
168 0.372815533980583
169 0.372815533980583
170 0.372815533980583
171 0.372815533980583
172 0.372815533980583
173 0.372815533980583
174 0.372815533980583
175 0.372815533980583
176 0.372815533980583
177 0.372815533980583
178 0.372815533980583
179 0.372815533980583
180 0.372815533980583
181 0.372815533980583
182 0.372815533980583
183 0.372815533980583
184 0.372815533980583
185 0.372815533980583
186 0.372815533980583
187 0.372815533980583
188 0.372815533980583
189 0.372815533980583
190 0.372815533980583
191 0.372815533980583
192 0.372815533980583
193 0.372815533980583
194 0.372815533980583
195 0.372815533980583
196 0.372815533980583
197 0.372815533980583
198 0.372815533980583
199 0.372815533980583
200 0.372815533980583
201 0.372815533980583
202 0.372815533980583
203 0.372815533980583
204 0.372815533980583
205 0.372815533980583
206 0.372815533980583
207 0.372815533980583
208 0.372815533980583
209 0.372815533980583
210 0.372815533980583
211 0.372815533980583
212 0.372815533980583
213 0.372815533980583
214 0.372815533980583
215 0.372815533980583
216 0.372815533980583
217 0.372815533980583
218 0.372815533980583
219 0.372815533980583
220 0.372815533980583
221 0.372815533980583
222 0.372815533980583
223 0.372815533980583
224 0.372815533980583
225 0.372815533980583
226 0.372815533980583
227 0.372815533980583
228 0.372815533980583
229 0.372815533980583
230 0.372815533980583
231 0.372815533980583
232 0.372815533980583
233 0.372815533980583
234 0.372815533980583
235 0.372815533980583
236 0.372815533980583
237 0.372815533980583
238 0.372815533980583
239 0.372815533980583
240 0.372815533980583
241 0.372815533980583
242 0.372815533980583
243 0.372815533980583
244 0.372815533980583
245 0.372815533980583
246 0.372815533980583
247 0.372815533980583
248 0.372815533980583
249 0.372815533980583
250 0.372815533980583
251 0.372815533980583
252 0.372815533980583
253 0.372815533980583
254 0.372815533980583
255 0.372815533980583
256 0.372815533980583
257 0.372815533980583
258 0.372815533980583
259 0.372815533980583
260 0.372815533980583
261 0.372815533980583
262 0.372815533980583
263 0.372815533980583
264 0.372815533980583
265 0.372815533980583
266 0.372815533980583
267 0.372815533980583
268 0.372815533980583
269 0.372815533980583
270 0.372815533980583
271 0.372815533980583
272 0.372815533980583
273 0.372815533980583
274 0.372815533980583
275 0.372815533980583
276 0.372815533980583
277 0.372815533980583
278 0.372815533980583
279 0.372815533980583
280 0.372815533980583
281 0.372815533980583
282 0.372815533980583
283 0.372815533980583
284 0.372815533980583
285 0.372815533980583
286 0.372815533980583
287 0.372815533980583
288 0.372815533980583
289 0.372815533980583
290 0.372815533980583
291 0.372815533980583
292 0.372815533980583
293 0.372815533980583
294 0.372815533980583
295 0.372815533980583
296 0.372815533980583
297 0.372815533980583
298 0.372815533980583
299 0.372815533980583
300 0.372815533980583
301 0.372815533980583
302 0.372815533980583
303 0.372815533980583
304 0.372815533980583
305 0.372815533980583
306 0.372815533980583
307 0.372815533980583
308 0.372815533980583
309 0.372815533980583
310 0.372815533980583
311 0.372815533980583
312 0.372815533980583
313 0.372815533980583
314 0.372815533980583
315 0.372815533980583
316 0.372815533980583
317 0.372815533980583
318 0.372815533980583
319 0.372815533980583
320 0.372815533980583
321 0.372815533980583
322 0.372815533980583
323 0.372815533980583
324 0.372815533980583
325 0.372815533980583
326 0.372815533980583
327 0.372815533980583
328 0.372815533980583
329 0.372815533980583
330 0.372815533980583
331 0.372815533980583
332 0.372815533980583
333 0.372815533980583
334 0.372815533980583
335 0.372815533980583
336 0.372815533980583
337 0.372815533980583
338 0.372815533980583
339 0.372815533980583
340 0.372815533980583
341 0.372815533980583
342 0.372815533980583
343 0.372815533980583
344 0.372815533980583
345 0.372815533980583
346 0.372815533980583
347 0.372815533980583
348 0.372815533980583
349 0.372815533980583
350 0.372815533980583
351 0.372815533980583
352 0.372815533980583
353 0.372815533980583
354 0.372815533980583
355 0.372815533980583
356 0.372815533980583
357 0.372815533980583
358 0.372815533980583
359 0.372815533980583
360 0.372815533980583
361 0.372815533980583
362 0.372815533980583
363 0.372815533980583
364 0.372815533980583
365 0.372815533980583
366 0.372815533980583
367 0.372815533980583
368 0.372815533980583
369 0.372815533980583
370 0.372815533980583
371 0.372815533980583
372 0.372815533980583
373 0.372815533980583
374 0.372815533980583
375 0.372815533980583
376 0.372815533980583
377 0.372815533980583
378 0.372815533980583
379 0.372815533980583
380 0.372815533980583
381 0.372815533980583
382 0.372815533980583
383 0.372815533980583
384 0.372815533980583
385 0.372815533980583
386 0.372815533980583
387 0.372815533980583
388 0.372815533980583
389 0.372815533980583
390 0.372815533980583
391 0.372815533980583
392 0.372815533980583
393 0.372815533980583
394 0.372815533980583
395 0.372815533980583
396 0.372815533980583
397 0.372815533980583
398 0.372815533980583
399 0.372815533980583
400 0.372815533980583
401 0.372815533980583
402 0.372815533980583
403 0.372815533980583
404 0.372815533980583
405 0.372815533980583
406 0.372815533980583
407 0.372815533980583
408 0.372815533980583
409 0.372815533980583
410 0.372815533980583
411 0.372815533980583
412 0.372815533980583
413 0.372815533980583
414 0.372815533980583
415 0.372815533980583
416 0.372815533980583
417 0.372815533980583
418 0.372815533980583
419 0.372815533980583
420 0.372815533980583
421 0.372815533980583
422 0.372815533980583
423 0.372815533980583
424 0.372815533980583
425 0.372815533980583
426 0.372815533980583
427 0.372815533980583
428 0.372815533980583
429 0.372815533980583
430 0.372815533980583
431 0.372815533980583
432 0.372815533980583
433 0.372815533980583
434 0.372815533980583
435 0.372815533980583
436 0.372815533980583
437 0.372815533980583
438 0.372815533980583
439 0.372815533980583
440 0.372815533980583
441 0.372815533980583
442 0.372815533980583
443 0.372815533980583
444 0.372815533980583
445 0.372815533980583
446 0.372815533980583
447 0.372815533980583
448 0.372815533980583
449 0.372815533980583
450 0.372815533980583
451 0.372815533980583
452 0.372815533980583
453 0.372815533980583
454 0.372815533980583
455 0.372815533980583
456 0.372815533980583
457 0.372815533980583
458 0.372815533980583
459 0.372815533980583
460 0.372815533980583
461 0.372815533980583
462 0.372815533980583
463 0.372815533980583
464 0.372815533980583
465 0.372815533980583
466 0.372815533980583
467 0.372815533980583
468 0.372815533980583
469 0.372815533980583
470 0.372815533980583
471 0.372815533980583
472 0.372815533980583
473 0.372815533980583
474 0.372815533980583
475 0.372815533980583
476 0.372815533980583
477 0.372815533980583
478 0.372815533980583
479 0.372815533980583
480 0.372815533980583
481 0.372815533980583
482 0.372815533980583
483 0.372815533980583
484 0.372815533980583
485 0.372815533980583
486 0.372815533980583
487 0.372815533980583
488 0.372815533980583
489 0.372815533980583
490 0.372815533980583
491 0.372815533980583
492 0.372815533980583
493 0.372815533980583
494 0.372815533980583
495 0.372815533980583
496 0.372815533980583
497 0.372815533980583
498 0.372815533980583
499 0.372815533980583
500 0.372815533980583
501 0.372815533980583
502 0.372815533980583
503 0.372815533980583
504 0.372815533980583
505 0.372815533980583
506 0.372815533980583
507 0.372815533980583
508 0.372815533980583
509 0.372815533980583
510 0.372815533980583
511 0.372815533980583
512 0.372815533980583
513 0.372815533980583
514 0.372815533980583
515 0.372815533980583
516 0.372815533980583
517 0.372815533980583
518 0.372815533980583
519 0.372815533980583
520 0.372815533980583
521 0.372815533980583
522 0.372815533980583
523 0.372815533980583
524 0.372815533980583
525 0.372815533980583
526 0.372815533980583
527 0.372815533980583
528 0.372815533980583
529 0.372815533980583
530 0.372815533980583
531 0.372815533980583
532 0.372815533980583
533 0.372815533980583
534 0.372815533980583
535 0.372815533980583
536 0.372815533980583
537 0.372815533980583
538 0.372815533980583
539 0.372815533980583
540 0.372815533980583
541 0.372815533980583
542 0.372815533980583
543 0.372815533980583
544 0.372815533980583
545 0.372815533980583
546 0.372815533980583
547 0.372815533980583
548 0.372815533980583
549 0.372815533980583
550 0.372815533980583
551 0.372815533980583
552 0.372815533980583
553 0.372815533980583
554 0.372815533980583
555 0.372815533980583
556 0.372815533980583
557 0.372815533980583
558 0.372815533980583
559 0.372815533980583
560 0.372815533980583
561 0.372815533980583
562 0.372815533980583
563 0.372815533980583
564 0.372815533980583
565 0.372815533980583
566 0.372815533980583
567 0.372815533980583
568 0.372815533980583
569 0.372815533980583
570 0.372815533980583
571 0.372815533980583
572 0.372815533980583
573 0.372815533980583
574 0.372815533980583
575 0.372815533980583
576 0.372815533980583
577 0.372815533980583
578 0.372815533980583
579 0.372815533980583
580 0.372815533980583
581 0.372815533980583
582 0.372815533980583
583 0.372815533980583
584 0.372815533980583
585 0.372815533980583
586 0.372815533980583
587 0.372815533980583
588 0.372815533980583
589 0.372815533980583
590 0.372815533980583
591 0.372815533980583
592 0.372815533980583
593 0.372815533980583
594 0.372815533980583
595 0.372815533980583
596 0.372815533980583
597 0.372815533980583
598 0.372815533980583
599 0.372815533980583
600 0.372815533980583
601 0.372815533980583
602 0.372815533980583
603 0.372815533980583
604 0.372815533980583
605 0.372815533980583
606 0.372815533980583
607 0.372815533980583
608 0.372815533980583
609 0.372815533980583
610 0.372815533980583
611 0.372815533980583
612 0.372815533980583
613 0.372815533980583
614 0.372815533980583
615 0.372815533980583
616 0.372815533980583
617 0.372815533980583
618 0.372815533980583
619 0.372815533980583
620 0.372815533980583
621 0.372815533980583
622 0.372815533980583
623 0.372815533980583
624 0.372815533980583
625 0.372815533980583
626 0.372815533980583
627 0.372815533980583
628 0.372815533980583
629 0.372815533980583
630 0.372815533980583
631 0.372815533980583
632 0.372815533980583
633 0.372815533980583
634 0.372815533980583
635 0.372815533980583
636 0.372815533980583
637 0.372815533980583
638 0.372815533980583
639 0.372815533980583
640 0.372815533980583
641 0.372815533980583
642 0.372815533980583
643 0.372815533980583
644 0.372815533980583
645 0.372815533980583
646 0.372815533980583
647 0.372815533980583
648 0.372815533980583
649 0.372815533980583
650 0.372815533980583
651 0.372815533980583
652 0.372815533980583
653 0.372815533980583
654 0.372815533980583
655 0.372815533980583
656 0.372815533980583
657 0.372815533980583
658 0.372815533980583
659 0.372815533980583
660 0.372815533980583
661 0.372815533980583
662 0.372815533980583
663 0.372815533980583
664 0.372815533980583
665 0.372815533980583
666 0.372815533980583
667 0.372815533980583
668 0.372815533980583
669 0.372815533980583
670 0.372815533980583
671 0.372815533980583
672 0.372815533980583
673 0.372815533980583
674 0.372815533980583
675 0.372815533980583
676 0.372815533980583
677 0.372815533980583
678 0.372815533980583
679 0.372815533980583
680 0.372815533980583
681 0.372815533980583
682 0.372815533980583
683 0.372815533980583
684 0.372815533980583
685 0.372815533980583
686 0.372815533980583
687 0.372815533980583
688 0.372815533980583
689 0.372815533980583
690 0.372815533980583
691 0.372815533980583
692 0.372815533980583
693 0.372815533980583
694 0.372815533980583
695 0.372815533980583
696 0.372815533980583
697 0.372815533980583
698 0.372815533980583
699 0.372815533980583
700 0.372815533980583
701 0.372815533980583
702 0.372815533980583
703 0.372815533980583
704 0.372815533980583
705 0.372815533980583
706 0.372815533980583
707 0.372815533980583
708 0.372815533980583
709 0.372815533980583
710 0.372815533980583
711 0.372815533980583
712 0.372815533980583
713 0.372815533980583
714 0.372815533980583
715 0.372815533980583
716 0.372815533980583
717 0.372815533980583
718 0.372815533980583
719 0.372815533980583
720 0.372815533980583
721 0.372815533980583
722 0.372815533980583
723 0.372815533980583
724 0.372815533980583
725 0.372815533980583
726 0.372815533980583
727 0.372815533980583
728 0.372815533980583
729 0.372815533980583
730 0.372815533980583
731 0.372815533980583
732 0.372815533980583
733 0.372815533980583
734 0.372815533980583
735 0.372815533980583
736 0.372815533980583
737 0.372815533980583
738 0.372815533980583
739 0.372815533980583
740 0.372815533980583
741 0.372815533980583
742 0.372815533980583
743 0.372815533980583
744 0.372815533980583
745 0.372815533980583
746 0.372815533980583
747 0.372815533980583
748 0.372815533980583
749 0.372815533980583
750 0.372815533980583
751 0.372815533980583
752 0.372815533980583
753 0.372815533980583
754 0.372815533980583
755 0.372815533980583
756 0.372815533980583
757 0.372815533980583
758 0.372815533980583
759 0.372815533980583
760 0.372815533980583
761 0.372815533980583
762 0.372815533980583
763 0.372815533980583
764 0.372815533980583
765 0.372815533980583
766 0.372815533980583
767 0.372815533980583
768 0.372815533980583
769 0.372815533980583
770 0.372815533980583
771 0.372815533980583
772 0.372815533980583
773 0.372815533980583
774 0.372815533980583
775 0.372815533980583
776 0.372815533980583
777 0.372815533980583
778 0.372815533980583
779 0.372815533980583
780 0.372815533980583
781 0.372815533980583
782 0.372815533980583
783 0.372815533980583
784 0.372815533980583
785 0.372815533980583
786 0.372815533980583
787 0.372815533980583
788 0.372815533980583
789 0.372815533980583
790 0.372815533980583
791 0.372815533980583
792 0.372815533980583
793 0.372815533980583
794 0.372815533980583
795 0.372815533980583
796 0.372815533980583
797 0.372815533980583
798 0.372815533980583
799 0.372815533980583
800 0.372815533980583
801 0.372815533980583
802 0.372815533980583
803 0.372815533980583
804 0.372815533980583
805 0.372815533980583
806 0.372815533980583
807 0.372815533980583
808 0.372815533980583
809 0.372815533980583
810 0.372815533980583
811 0.372815533980583
812 0.372815533980583
813 0.372815533980583
814 0.372815533980583
815 0.372815533980583
816 0.372815533980583
817 0.372815533980583
818 0.372815533980583
819 0.372815533980583
820 0.372815533980583
821 0.372815533980583
822 0.372815533980583
823 0.372815533980583
824 0.372815533980583
825 0.372815533980583
826 0.372815533980583
827 0.372815533980583
828 0.372815533980583
829 0.372815533980583
830 0.372815533980583
831 0.372815533980583
832 0.372815533980583
833 0.372815533980583
834 0.372815533980583
835 0.372815533980583
836 0.372815533980583
837 0.372815533980583
838 0.372815533980583
839 0.372815533980583
840 0.372815533980583
841 0.372815533980583
842 0.372815533980583
843 0.372815533980583
844 0.372815533980583
845 0.372815533980583
846 0.372815533980583
847 0.372815533980583
848 0.372815533980583
849 0.372815533980583
850 0.372815533980583
851 0.372815533980583
852 0.372815533980583
853 0.372815533980583
854 0.372815533980583
855 0.372815533980583
856 0.372815533980583
857 0.372815533980583
858 0.372815533980583
859 0.372815533980583
860 0.372815533980583
861 0.372815533980583
862 0.372815533980583
863 0.372815533980583
864 0.372815533980583
865 0.372815533980583
866 0.372815533980583
867 0.372815533980583
868 0.372815533980583
869 0.372815533980583
870 0.372815533980583
871 0.372815533980583
872 0.372815533980583
873 0.372815533980583
874 0.372815533980583
875 0.372815533980583
876 0.372815533980583
877 0.372815533980583
878 0.372815533980583
879 0.372815533980583
880 0.372815533980583
881 0.372815533980583
882 0.372815533980583
883 0.372815533980583
884 0.372815533980583
885 0.372815533980583
886 0.372815533980583
887 0.372815533980583
888 0.372815533980583
889 0.372815533980583
890 0.372815533980583
891 0.372815533980583
892 0.372815533980583
893 0.372815533980583
894 0.372815533980583
895 0.372815533980583
896 0.372815533980583
897 0.372815533980583
898 0.372815533980583
899 0.372815533980583
900 0.372815533980583
999 0.372815533980583
};
\addlegendentry{Station $\mc H_1$}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
%xticklabel style = {font=\small,xshift=0.5ex},
xtick={0,250,500,750,1000},
ylabel={$\hat{x}^*_2 $},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.6,
height=4cm,
width=5cm,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks, opacity=0.2, mark size=0.75pt]
table{%
x  y
0 0.479616325577645
1 0.163952183537564
2 0.317055741230066
3 0.245889526215793
4 0.0719434736676507
5 0.491785045412679
6 0.248377135075352
7 0.117918550491099
8 0.300567322288129
9 0.511489554024878
10 0.739130561564191
11 0.130862709619745
12 0.0814017541325695
13 0.0174757281553399
14 0.109141728383717
15 0.232356158241993
16 0.0174757281553398
17 0.492581548961017
18 0.65030449693907
19 0.535753576721193
20 0.0419984939884495
21 0.63382610725396
22 0.0174757281553398
23 0.364637256072009
24 0.500408494909209
25 0.59896070833833
26 0.260799277043493
27 0.213576906633919
28 0.414827698035902
29 0.201199200777126
30 0.198239181892926
31 0.273447561637295
32 0.545028312362137
33 0.434047780938736
34 0.433268598799864
35 0.310021920465088
36 0.257306820140589
37 0.0688420750958846
38 0.606283821188859
39 0.225582713443641
40 0.427782242736797
41 0.306213911193198
42 0.19811839120073
43 0.669951784110532
44 0.202178275558066
45 0.76596298223779
46 0.195714836017192
47 0.377758902984361
48 0.337439900324187
49 0.210849363156304
50 0.49954733570616
51 0.232047798445712
52 0.315517460997971
53 0.539738410510322
54 0.616565377721512
55 0.410574632134333
56 0.163552414673955
57 0.396275276976444
58 0.565216837659589
59 0.0174757281553398
60 0.367613151871147
61 0.239426283970011
62 0.209138942898363
63 0.350863944756822
64 0.196401194603315
65 0.0174757281553398
66 0.302266969343368
67 0.460248195845296
68 0.36407459170275
69 0.270718104642041
70 0.0174757281553399
71 0.599517171260601
72 0.28860497636015
73 0.727036150248574
74 0.126035471247672
75 0.0989611141146381
76 0.421945860548172
77 0.127772220767675
78 0.253180041640021
79 0.0429937498065439
80 0.258352401714637
81 0.142040997690483
82 0.170791138688445
83 0.233117783210533
84 0.272663018300189
85 0.509635528807667
86 0.267248171024248
87 0.0765724823692732
88 0.0174757281553399
89 0.120044607381097
90 0.392041058571208
91 0.201127105321191
92 0.383304335363169
93 0.180251062285823
94 0.60251794814875
95 0.0174757281553398
96 0.601226821860336
97 0.2477087387131
98 0.148216972890889
99 0.219703922458548
100 0.25094748504912
101 0.0174757281553398
102 0.441070464269761
103 0.165285646175739
104 0.440442117224598
105 0.22599016387316
106 0.524728992006847
107 0.703880806302977
108 0.0174757281553399
109 0.528512808226542
110 0.330092671503169
111 0.0472254629566553
112 0.559215476249838
113 0.0174757281553398
114 0.514385435771862
115 0.174119323108908
116 0.0376830220231127
117 0.250679495115058
118 0.64996969063304
119 0.425762982056988
120 0.43228613202542
121 0.0760151657221848
122 0.482445716972484
123 0.445042188794281
124 0.0174757281553399
125 0.507912802193043
126 0.0254520453381333
127 0.515265959491738
128 0.233843848192755
129 0.277425100607398
130 0.282167704050333
131 0.0725709909621994
132 0.0285113235812419
133 0.408956480840779
134 0.46986615134984
135 0.361699483271401
136 0.200951466500209
137 0.158599042544595
138 0.0640363141265054
139 0.644675663774668
140 0.270314685430854
141 0.0936788107178191
142 0.218686609093112
143 0.252327255951487
144 0.448252471979787
145 0.222737880425259
146 0.353743250301789
147 0.592551565633227
148 0.0174757281553398
149 0.289112694210933
150 0.0762890627641407
151 0.0859972037072377
152 0.59191732379609
153 0.624383668264978
154 0.0902279930693092
155 0.462120532986311
156 0.224224935869198
157 0.541073319449732
158 0.322971074902597
159 0.0174757281553398
160 0.222817972610793
161 0.633426250108423
162 0.462417643309147
163 0.713622131651079
164 0.695877560974274
165 0.449624079843892
166 0.0483340248079158
167 0.0174757281553398
168 0.497974456565886
169 0.515842920121923
170 0.713187331892245
171 0.465109866211656
172 0.495995876263599
173 0.238962719255079
174 0.42052512261325
175 0.392792232254982
176 0.248539703075035
177 0.103193426360064
178 0.293224519691582
179 0.197079669905371
180 0.0174757281553398
181 0.292099966956757
182 0.0174757281553399
183 0.476984784893197
184 0.28452459990232
185 0.30618141124655
186 0.441384893667006
187 0.300949634594155
188 0.142274673985419
189 0.337771272297158
190 0.0174757281553398
191 0.23258116207467
192 0.636681249311355
193 0.0966581660014026
194 0.0174757281553398
195 0.120719181609737
196 0.0823373549523772
197 0.516702247336946
198 0.556692949648111
199 0.432930366343536
200 0.196179120567461
201 0.415479683074849
202 0.374917319317367
203 0.567496482445944
204 0.562613402243028
205 0.449498640756196
206 0.52452858596562
207 0.411157948331928
208 0.208559615120845
209 0.46839745794273
210 0.354209067276771
211 0.234222501467038
212 0.451383051738003
213 0.293014130533897
214 0.308757746334337
215 0.175079967043385
216 0.12768939323829
217 0.375643629646163
218 0.114831461826372
219 0.641177208342428
220 0.664350628874272
221 0.0293342304049683
222 0.0174757281553398
223 0.444488044979576
224 0.0174757281553398
225 0.370736397969995
226 0.0778705750369234
227 0.0174757281553399
228 0.794088762135056
229 0.433490647484804
230 0.181381932108295
231 0.531156579653425
232 0.611877655176931
233 0.0908135658416227
234 0.32774615723563
235 0.404203382788854
236 0.143108386557721
237 0.349245560452318
238 0.478329182928813
239 0.425171310970145
240 0.754867585240246
241 0.310564654281712
242 0.0690752457026874
243 0.321855452170626
244 0.315542797308964
245 0.218440771452514
246 0.245847080233039
247 0.0916529994017825
248 0.49480369123054
249 0.644735426170358
250 0.0804404199308674
251 0.0174757281553399
252 0.385783447176882
253 0.218900019094268
254 0.0174757281553398
255 0.460804613074486
256 0.0269692320325763
257 0.347594356970614
258 0.378073446642894
259 0.210735042028694
260 0.260946844224772
261 0.181234689377309
262 0.718023846759196
263 0.285277674788693
264 0.0358697271316834
265 0.126922845820521
266 0.502820392707154
267 0.223878777108163
268 0.161091027943074
269 0.615235049872566
270 0.0248388831705295
271 0.809630310994439
272 0.25315598437759
273 0.212222078109898
274 0.468613251080348
275 0.469667748579554
276 0.282433918998611
277 0.288886775561098
278 0.216608118000818
279 0.317311065864699
280 0.175915131437532
281 0.157433378463635
282 0.117775301454729
283 0.0763981726596364
284 0.26744280320093
285 0.0602521876928812
286 0.178571989685206
287 0.148822312489677
288 0.269637275463472
289 0.262747178536319
290 0.187094050483051
291 0.247625188278319
292 0.091090410897066
293 0.211066867724838
294 0.0703849372645835
295 0.11737008904487
296 0.311140917811181
297 0.0914401017493369
298 0.342732408460764
299 0.254147411287392
300 0.0899913473200836
301 0.269664500549303
302 0.0921154674394219
303 0.39233805924268
304 0.213850226525465
305 0.255749415272622
306 0.364729559403712
307 0.345229503674494
308 0.249369283067285
309 0.217466850272627
310 0.310711484663368
311 0.283110881911654
312 0.211115679760624
313 0.339766056842983
314 0.13196489242516
315 0.233305051881976
316 0.112578657142792
317 0.329688690335116
318 0.234032042884539
319 0.149277240623078
320 0.339720478581265
321 0.153336649111886
322 0.177708521601543
323 0.269324951409113
324 0.290223033481354
325 0.205615180836485
326 0.120828775508478
327 0.388458703391036
328 0.148181452390392
329 0.138438419848935
330 0.340531189574669
331 0.0829875544875572
332 0.354119541397359
333 0.164047131497934
334 0.164665103850185
335 0.0946843587856069
336 0.0772435433156691
337 0.287630348243199
338 0.313365895126754
339 0.146215058602194
340 0.128733463345753
341 0.135999112910763
342 0.190256340043896
343 0.275296652243622
344 0.225567710911564
345 0.168756877924312
346 0.152474061743848
347 0.141680203058324
348 0.192265732996314
349 0.158463846972836
350 0.219711638628711
351 0.140708986193411
352 0.312982665003468
353 0.318751961700229
354 0.251715735789729
355 0.226137389014549
356 0.0687735377006686
357 0.111830440658378
358 0.134128366402976
359 0.241239714135066
360 0.100699146765621
361 0.230963984743022
362 0.268787155397318
363 0.25394761027799
364 0.121131587592869
365 0.207832466612148
366 0.280433649501723
367 0.286006657964529
368 0.342468481763346
369 0.107766229828009
370 0.285025966962062
371 0.29392398635794
372 0.266978442453953
373 0.178049818308325
374 0.187587092787101
375 0.0968891436943944
376 0.223779925346928
377 0.213230297378828
378 0.20223454057575
379 0.143831763238377
380 0.163205441617095
381 0.278185205212955
382 0.236996174964432
383 0.270875528506315
384 0.135245696370076
385 0.215932996174079
386 0.376059772273268
387 0.179648484612954
388 0.308399334266685
389 0.200117612666662
390 0.176182220390427
391 0.225317724941125
392 0.295323155044522
393 0.129501337322872
394 0.0838649003590723
395 0.0891978813118381
396 0.180999025930314
397 0.348280237042334
398 0.247957244649579
399 0.326507382663336
400 0.15174804813281
401 0.254362354939305
402 0.114283961874783
403 0.224864878410553
404 0.244349469462913
405 0.166289400962254
406 0.154066488987652
407 0.0174757281553399
408 0.424111915261351
409 0.143301047814581
410 0.270176907989085
411 0.309068815976715
412 0.264778651647314
413 0.21401842037014
414 0.247558299028154
415 0.104005568612487
416 0.26488762071905
417 0.205444976591949
418 0.205539010614862
419 0.0989607190419709
420 0.125615147067552
421 0.193980441927371
422 0.215219458363276
423 0.266387386107558
424 0.178690091298363
425 0.19038323952888
426 0.170083914314231
427 0.34229012684048
428 0.265620357059493
429 0.154930088463663
430 0.233808305491053
431 0.229059667814134
432 0.152992608276929
433 0.233321280020663
434 0.400901755387766
435 0.2116647322993
436 0.246352919279554
437 0.100244686539775
438 0.219500872736842
439 0.0954080460003904
440 0.290689927581259
441 0.0174757281553398
442 0.260652769173451
443 0.184731914971407
444 0.0515692896155568
445 0.0174757281553398
446 0.0881360195714069
447 0.255914356039625
448 0.16943772102227
449 0.314354150457695
450 0.110762305547574
451 0.217292863978307
452 0.115072797514674
453 0.0415515788357175
454 0.114423332075971
455 0.117646415090935
456 0.199105303805222
457 0.175100496771374
458 0.271240438799312
459 0.18640002801849
460 0.343380524684444
461 0.231098937227354
462 0.239881326946795
463 0.312200338153658
464 0.310923736068126
465 0.0846107830055042
466 0.12815443808863
467 0.115847171753698
468 0.184523880773073
469 0.223295844789186
470 0.376602297583276
471 0.04906411175018
472 0.226732524671539
473 0.201224012246458
474 0.201628355758864
475 0.233274750149986
476 0.151730599664939
477 0.102765298075456
478 0.329394954997747
479 0.184608094047036
480 0.187830129723769
481 0.103147373062769
482 0.107008627678043
483 0.224543159753696
484 0.197567295476449
485 0.182027575941875
486 0.187877077553203
487 0.160123492969207
488 0.169201421734828
489 0.0525306014517883
490 0.120358620239859
491 0.12970971803228
492 0.150916362597678
493 0.257233231021403
494 0.100363405980328
495 0.22196064423825
496 0.258876917249676
497 0.250373950227125
498 0.229482919345616
499 0.166421337115819
500 0.140167118598001
501 0.211031395529325
502 0.236027012653788
503 0.323865507951303
504 0.117102058369251
505 0.216750589077442
506 0.262800193829923
507 0.107676236320991
508 0.201541494721121
509 0.138415293458027
510 0.0767639345838935
511 0.203642129195138
512 0.25004152709739
513 0.0974861065812693
514 0.097014038350437
515 0.287519722764803
516 0.242235136270741
517 0.249819848806601
518 0.143146808735779
519 0.0555348722603137
520 0.0462889042692113
521 0.216617909738448
522 0.0949112676535127
523 0.0317441122287593
524 0.334422853446221
525 0.14696421602811
526 0.131535032803045
527 0.103870417005425
528 0.157761592092871
529 0.0706645259760045
530 0.309256840215331
531 0.211339548691833
532 0.210160238267432
533 0.161903703303125
534 0.166038448127959
535 0.205861318735732
536 0.0896962916599901
537 0.188788202233741
538 0.132771813573499
539 0.213563611103735
540 0.0702752943481165
541 0.250934310513225
542 0.247663336314064
543 0.18992296997311
544 0.192819220426267
545 0.0881787877570553
546 0.31654920875215
547 0.0700663830737742
548 0.193206078896937
549 0.145860697508022
550 0.197783564640142
551 0.334125875079906
552 0.180658617796805
553 0.175391302870563
554 0.273645851469999
555 0.290553874968657
556 0.211602367797313
557 0.365714634788426
558 0.18399429781667
559 0.131520135915759
560 0.365280158165551
561 0.020604936371652
562 0.152567405814858
563 0.115073528339079
564 0.130807080903456
565 0.186524325231217
566 0.199841882520797
567 0.144739757933269
568 0.0510018551611929
569 0.123468287753541
570 0.264645691650278
571 0.178653890608513
572 0.178958755742282
573 0.167407817459837
574 0.0174757281553398
575 0.264950648246545
576 0.302305498337624
577 0.0187060575375292
578 0.25175091140233
579 0.168564603725409
580 0.0639059226094068
581 0.159755459833531
582 0.106413662331487
583 0.269883359460929
584 0.306067145675245
585 0.306191087804153
586 0.0373266930355672
587 0.308399171917947
588 0.0905702024549571
589 0.314875934830673
590 0.18269360454484
591 0.180217133802055
592 0.180166022127472
593 0.263189659716499
594 0.0256033701320971
595 0.298499016512037
596 0.125950151128009
597 0.237051344664891
598 0.244169743972943
599 0.107000158601247
600 0.218735781669679
601 0.0691815586676654
602 0.116905929974033
603 0.0948986801591014
604 0.155447767131016
605 0.286275437048323
606 0.102879078071661
607 0.147205321954666
608 0.272984396349632
609 0.0390114970205792
610 0.218057880508209
611 0.0405544274107497
612 0.137775464384102
613 0.133549001591726
614 0.180727121329841
615 0.187218889727866
616 0.356516463559584
617 0.195293460582911
618 0.241035747888853
619 0.10389651324684
620 0.0174757281553398
621 0.0861158732650916
622 0.25672262595835
623 0.119103948425372
624 0.187211022970016
625 0.091846142186655
626 0.176818169485792
627 0.137523018080708
628 0.234379729825738
629 0.302906816038634
630 0.236938886250459
631 0.166481653230468
632 0.128322663849196
633 0.189585360324854
634 0.256094510979796
635 0.154977298399778
636 0.360359143483469
637 0.222097367484687
638 0.0174757281553399
639 0.213326822329571
640 0.204336918904596
641 0.160153930700582
642 0.195296350296468
643 0.228608015931597
644 0.34464367351541
645 0.245933304873254
646 0.252408051347296
647 0.207686782792748
648 0.145492179711914
649 0.0577105583560149
650 0.251674268671387
651 0.293892077475875
652 0.107026729266308
653 0.0734749195290181
654 0.0953849430992271
655 0.222203665850207
656 0.149825897673921
657 0.229647769400555
658 0.246271296717183
659 0.324446520322265
660 0.236978056136003
661 0.198145337009633
662 0.126764338265462
663 0.144549489382977
664 0.299158347970584
665 0.188391801961322
666 0.292999188516909
667 0.203861832748396
668 0.293069765720182
669 0.205622168855657
670 0.272122066978704
671 0.19835798110928
672 0.0949510956361053
673 0.251467058031238
674 0.133812736677963
675 0.159440954861873
676 0.162349215297068
677 0.41125535168015
678 0.130978292980236
679 0.309090023369512
680 0.285742931167024
681 0.244443736737615
682 0.288767287732006
683 0.240356160646393
684 0.128728082922301
685 0.184724414594913
686 0.191992991882026
687 0.178499049853129
688 0.0391253524159377
689 0.196763451025343
690 0.0902566204633302
691 0.155652161469339
692 0.285503371528767
693 0.225625589044279
694 0.229011711932449
695 0.25275541546591
696 0.286970730631491
697 0.066217613787227
698 0.259104546646223
699 0.12175615333779
700 0.116483994501663
701 0.184269827250675
702 0.249447833692707
703 0.211388006074634
704 0.139651609282894
705 0.265150002069364
706 0.355157957075777
707 0.256172908839037
708 0.238278293821027
709 0.221416092962904
710 0.151711948742107
711 0.283331293074296
712 0.0755963994375038
713 0.101270575809225
714 0.18441240733366
715 0.191846158578476
716 0.229596664031789
717 0.107605585855393
718 0.0793606144548481
719 0.0939093383723553
720 0.209353758375625
721 0.132969038059169
722 0.164147898022392
723 0.216125444095152
724 0.180801043965464
725 0.323108922077559
726 0.157349541875051
727 0.139553716454256
728 0.284516080503051
729 0.272752832935431
730 0.116107174495472
731 0.205068999297807
732 0.134745928993886
733 0.32943523216623
734 0.282322628810232
735 0.175754100686602
736 0.248915608483286
737 0.303625266264469
738 0.265347707890559
739 0.335927199500803
740 0.103791088584003
741 0.124584214605612
742 0.256818371485199
743 0.210022949393067
744 0.13003005010499
745 0.123066366216704
746 0.0590577639613471
747 0.30541592551657
748 0.179037660174444
749 0.0433552696264462
750 0.256899763310504
751 0.147023539152568
752 0.279319932209367
753 0.193273665314496
754 0.185810966215005
755 0.26270271219427
756 0.250113997873639
757 0.269799661147578
758 0.141633958399698
759 0.264759258260451
760 0.162204315115128
761 0.236198990713751
762 0.211307347958066
763 0.0174757281553398
764 0.209587813393935
765 0.199757861710765
766 0.216891488433799
767 0.298398711755976
768 0.241955097090881
769 0.208470355955956
770 0.143369804694332
771 0.298548312367808
772 0.21931876557103
773 0.156497387220557
774 0.249049845526843
775 0.213768910526779
776 0.287321338781444
777 0.0636955096692886
778 0.110524661750723
779 0.152745991637812
780 0.231515810103651
781 0.345991991926645
782 0.26375935372492
783 0.119223526748669
784 0.239447138695093
785 0.238045419845692
786 0.256396073152215
787 0.168682859943828
788 0.163756999861542
789 0.341784244771485
790 0.195857050793798
791 0.339242161603876
792 0.332010343844512
793 0.21869072041699
794 0.225209604431159
795 0.235563491105098
796 0.145436952005017
797 0.0454747626588991
798 0.121537660057758
799 0.185294289155553
800 0.317744405797715
801 0.136957944029124
802 0.125629296466828
803 0.189498329418608
804 0.316102033211384
805 0.180728408996407
806 0.204573574110721
807 0.184421983874324
808 0.230210420776706
809 0.238328444411307
810 0.143866662721167
811 0.220458953286122
812 0.16829225197273
813 0.122940479415053
814 0.129759172990243
815 0.197802807324597
816 0.29064859027547
817 0.249413115351736
818 0.0187728484911058
819 0.17721106980574
820 0.17562630571628
821 0.225911820296529
822 0.140522174074512
823 0.106503411411196
824 0.223035623173019
825 0.30701712658076
826 0.0699179761984667
827 0.113502427402739
828 0.253531722757669
829 0.180487013217957
830 0.309188526013094
831 0.377179148664425
832 0.308514943348414
833 0.127826115394406
834 0.148319267086892
835 0.0425381685918565
836 0.265875866377951
837 0.154258695995499
838 0.23979720300331
839 0.27055783657436
840 0.100090067089923
841 0.150815085840667
842 0.291700884142219
843 0.155230471542215
844 0.0726071043273654
845 0.227928671386609
846 0.223158847990736
847 0.266874469960912
848 0.264525011830797
849 0.162385483164216
850 0.272760467810095
851 0.420772634564606
852 0.118735644560999
853 0.17681665585705
854 0.122049981961556
855 0.295675814757472
856 0.211857124189705
857 0.176713272884198
858 0.221301951840277
859 0.125727129971733
860 0.287694606418123
861 0.104527676866534
862 0.272437429635978
863 0.247934689534986
864 0.0174757281553398
865 0.207416767988525
866 0.312707312185415
867 0.169547740526691
868 0.322545900743391
869 0.109312201963275
870 0.207729442045783
871 0.145120455879027
872 0.0482876794155251
873 0.15572281699141
874 0.154292297941921
875 0.230230256902366
876 0.155375126323436
877 0.111454734997672
878 0.157260293369756
879 0.161445727656336
880 0.204996009861262
881 0.309602300613724
882 0.0174757281553398
883 0.252152363775155
884 0.0828760701807927
885 0.14599823666595
886 0.120205499032088
887 0.310150612338675
888 0.208697515913416
889 0.13557884468145
890 0.315193210785378
891 0.222088627419734
892 0.159655501764708
893 0.17807002119201
894 0.306233043535907
895 0.176224172745356
896 0.0742872300466614
897 0.280318018648349
898 0.294869500065504
899 0.211783551614764
900 0.314916351094934
901 0.249443593514327
902 0.219406230672219
903 0.296315702384869
904 0.216519802075404
905 0.187888089992896
906 0.271189502868933
907 0.172779554248167
908 0.16952063809499
909 0.155249094332577
910 0.170976350927078
911 0.0531597439746439
912 0.267160452131654
913 0.206638805888807
914 0.255312661326837
915 0.0951557603460966
916 0.254836591206275
917 0.188269471121482
918 0.0583486662355863
919 0.20922632682504
920 0.269363559516063
921 0.128481079474009
922 0.206695969248085
923 0.0913280399480865
924 0.264208387216315
925 0.266309213647768
926 0.188948023952383
927 0.108559585900472
928 0.295282131802353
929 0.208886403183409
930 0.267729077196889
931 0.221907023621646
932 0.289178061412074
933 0.375402909131197
934 0.205219344688386
935 0.229051499885189
936 0.285270110104161
937 0.194056341629266
938 0.291768942951554
939 0.392154380749959
940 0.228425494686747
941 0.0807786944963412
942 0.252222086949399
943 0.234713322401812
944 0.0296785416736517
945 0.204317831966504
946 0.193573416815408
947 0.25158988395873
948 0.170964172607309
949 0.276980847963921
950 0.13004831851927
951 0.259818917102806
952 0.268913486069556
953 0.278676638849734
954 0.244231118487963
955 0.240704798723864
956 0.14196796130858
957 0.222502314838415
958 0.230247585436444
959 0.125146169782478
960 0.230028859760603
961 0.0546766914567891
962 0.276895244451581
963 0.174037745334471
964 0.168559575406965
965 0.145174836475027
966 0.17054566261097
967 0.201612644150908
968 0.27270915155775
969 0.266595974290308
970 0.266409454637717
971 0.289386797031735
972 0.235051862655342
973 0.275317558039849
974 0.153915973814305
975 0.267531200527371
976 0.222164368202175
977 0.108866290849744
978 0.123874086575664
979 0.164747040124313
980 0.0753056738857202
981 0.0592353201194023
982 0.192301558931402
983 0.229185203897214
984 0.256508418601996
985 0.324461425817119
986 0.060380704628198
987 0.284293416630887
988 0.0615948020667172
989 0.0925924750705596
990 0.0697297884943239
991 0.215461725323679
992 0.256032738207091
993 0.251340540873059
994 0.154189753010338
995 0.236338934110448
996 0.0577384601763741
997 0.326772497786303
998 0.244787791066907
999 0.378423806603856
};

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:250,0)
--(axis cs:250,0.6);

\addplot [line width=2pt, color1, dashed, forget plot]
table {%
0 0.194174757281553
1 0.194174757281553
2 0.194174757281553
3 0.194174757281553
4 0.194174757281553
5 0.194174757281553
6 0.194174757281553
7 0.194174757281553
8 0.194174757281553
9 0.194174757281553
10 0.194174757281553
11 0.194174757281553
12 0.194174757281553
13 0.194174757281553
14 0.194174757281553
15 0.194174757281553
16 0.194174757281553
17 0.194174757281553
18 0.194174757281553
19 0.194174757281553
20 0.194174757281553
21 0.194174757281553
22 0.194174757281553
23 0.194174757281553
24 0.194174757281553
25 0.194174757281553
26 0.194174757281553
27 0.194174757281553
28 0.194174757281553
29 0.194174757281553
30 0.194174757281553
31 0.194174757281553
32 0.194174757281553
33 0.194174757281553
34 0.194174757281553
35 0.194174757281553
36 0.194174757281553
37 0.194174757281553
38 0.194174757281553
39 0.194174757281553
40 0.194174757281553
41 0.194174757281553
42 0.194174757281553
43 0.194174757281553
44 0.194174757281553
45 0.194174757281553
46 0.194174757281553
47 0.194174757281553
48 0.194174757281553
49 0.194174757281553
50 0.194174757281553
51 0.194174757281553
52 0.194174757281553
53 0.194174757281553
54 0.194174757281553
55 0.194174757281553
56 0.194174757281553
57 0.194174757281553
58 0.194174757281553
59 0.194174757281553
60 0.194174757281553
61 0.194174757281553
62 0.194174757281553
63 0.194174757281553
64 0.194174757281553
65 0.194174757281553
66 0.194174757281553
67 0.194174757281553
68 0.194174757281553
69 0.194174757281553
70 0.194174757281553
71 0.194174757281553
72 0.194174757281553
73 0.194174757281553
74 0.194174757281553
75 0.194174757281553
76 0.194174757281553
77 0.194174757281553
78 0.194174757281553
79 0.194174757281553
80 0.194174757281553
81 0.194174757281553
82 0.194174757281553
83 0.194174757281553
84 0.194174757281553
85 0.194174757281553
86 0.194174757281553
87 0.194174757281553
88 0.194174757281553
89 0.194174757281553
90 0.194174757281553
91 0.194174757281553
92 0.194174757281553
93 0.194174757281553
94 0.194174757281553
95 0.194174757281553
96 0.194174757281553
97 0.194174757281553
98 0.194174757281553
99 0.194174757281553
100 0.194174757281553
101 0.194174757281553
102 0.194174757281553
103 0.194174757281553
104 0.194174757281553
105 0.194174757281553
106 0.194174757281553
107 0.194174757281553
108 0.194174757281553
109 0.194174757281553
110 0.194174757281553
111 0.194174757281553
112 0.194174757281553
113 0.194174757281553
114 0.194174757281553
115 0.194174757281553
116 0.194174757281553
117 0.194174757281553
118 0.194174757281553
119 0.194174757281553
120 0.194174757281553
121 0.194174757281553
122 0.194174757281553
123 0.194174757281553
124 0.194174757281553
125 0.194174757281553
126 0.194174757281553
127 0.194174757281553
128 0.194174757281553
129 0.194174757281553
130 0.194174757281553
131 0.194174757281553
132 0.194174757281553
133 0.194174757281553
134 0.194174757281553
135 0.194174757281553
136 0.194174757281553
137 0.194174757281553
138 0.194174757281553
139 0.194174757281553
140 0.194174757281553
141 0.194174757281553
142 0.194174757281553
143 0.194174757281553
144 0.194174757281553
145 0.194174757281553
146 0.194174757281553
147 0.194174757281553
148 0.194174757281553
149 0.194174757281553
150 0.194174757281553
151 0.194174757281553
152 0.194174757281553
153 0.194174757281553
154 0.194174757281553
155 0.194174757281553
156 0.194174757281553
157 0.194174757281553
158 0.194174757281553
159 0.194174757281553
160 0.194174757281553
161 0.194174757281553
162 0.194174757281553
163 0.194174757281553
164 0.194174757281553
165 0.194174757281553
166 0.194174757281553
167 0.194174757281553
168 0.194174757281553
169 0.194174757281553
170 0.194174757281553
171 0.194174757281553
172 0.194174757281553
173 0.194174757281553
174 0.194174757281553
175 0.194174757281553
176 0.194174757281553
177 0.194174757281553
178 0.194174757281553
179 0.194174757281553
180 0.194174757281553
181 0.194174757281553
182 0.194174757281553
183 0.194174757281553
184 0.194174757281553
185 0.194174757281553
186 0.194174757281553
187 0.194174757281553
188 0.194174757281553
189 0.194174757281553
190 0.194174757281553
191 0.194174757281553
192 0.194174757281553
193 0.194174757281553
194 0.194174757281553
195 0.194174757281553
196 0.194174757281553
197 0.194174757281553
198 0.194174757281553
199 0.194174757281553
200 0.194174757281553
201 0.194174757281553
202 0.194174757281553
203 0.194174757281553
204 0.194174757281553
205 0.194174757281553
206 0.194174757281553
207 0.194174757281553
208 0.194174757281553
209 0.194174757281553
210 0.194174757281553
211 0.194174757281553
212 0.194174757281553
213 0.194174757281553
214 0.194174757281553
215 0.194174757281553
216 0.194174757281553
217 0.194174757281553
218 0.194174757281553
219 0.194174757281553
220 0.194174757281553
221 0.194174757281553
222 0.194174757281553
223 0.194174757281553
224 0.194174757281553
225 0.194174757281553
226 0.194174757281553
227 0.194174757281553
228 0.194174757281553
229 0.194174757281553
230 0.194174757281553
231 0.194174757281553
232 0.194174757281553
233 0.194174757281553
234 0.194174757281553
235 0.194174757281553
236 0.194174757281553
237 0.194174757281553
238 0.194174757281553
239 0.194174757281553
240 0.194174757281553
241 0.194174757281553
242 0.194174757281553
243 0.194174757281553
244 0.194174757281553
245 0.194174757281553
246 0.194174757281553
247 0.194174757281553
248 0.194174757281553
249 0.194174757281553
250 0.194174757281553
251 0.194174757281553
252 0.194174757281553
253 0.194174757281553
254 0.194174757281553
255 0.194174757281553
256 0.194174757281553
257 0.194174757281553
258 0.194174757281553
259 0.194174757281553
260 0.194174757281553
261 0.194174757281553
262 0.194174757281553
263 0.194174757281553
264 0.194174757281553
265 0.194174757281553
266 0.194174757281553
267 0.194174757281553
268 0.194174757281553
269 0.194174757281553
270 0.194174757281553
271 0.194174757281553
272 0.194174757281553
273 0.194174757281553
274 0.194174757281553
275 0.194174757281553
276 0.194174757281553
277 0.194174757281553
278 0.194174757281553
279 0.194174757281553
280 0.194174757281553
281 0.194174757281553
282 0.194174757281553
283 0.194174757281553
284 0.194174757281553
285 0.194174757281553
286 0.194174757281553
287 0.194174757281553
288 0.194174757281553
289 0.194174757281553
290 0.194174757281553
291 0.194174757281553
292 0.194174757281553
293 0.194174757281553
294 0.194174757281553
295 0.194174757281553
296 0.194174757281553
297 0.194174757281553
298 0.194174757281553
299 0.194174757281553
300 0.194174757281553
301 0.194174757281553
302 0.194174757281553
303 0.194174757281553
304 0.194174757281553
305 0.194174757281553
306 0.194174757281553
307 0.194174757281553
308 0.194174757281553
309 0.194174757281553
310 0.194174757281553
311 0.194174757281553
312 0.194174757281553
313 0.194174757281553
314 0.194174757281553
315 0.194174757281553
316 0.194174757281553
317 0.194174757281553
318 0.194174757281553
319 0.194174757281553
320 0.194174757281553
321 0.194174757281553
322 0.194174757281553
323 0.194174757281553
324 0.194174757281553
325 0.194174757281553
326 0.194174757281553
327 0.194174757281553
328 0.194174757281553
329 0.194174757281553
330 0.194174757281553
331 0.194174757281553
332 0.194174757281553
333 0.194174757281553
334 0.194174757281553
335 0.194174757281553
336 0.194174757281553
337 0.194174757281553
338 0.194174757281553
339 0.194174757281553
340 0.194174757281553
341 0.194174757281553
342 0.194174757281553
343 0.194174757281553
344 0.194174757281553
345 0.194174757281553
346 0.194174757281553
347 0.194174757281553
348 0.194174757281553
349 0.194174757281553
350 0.194174757281553
351 0.194174757281553
352 0.194174757281553
353 0.194174757281553
354 0.194174757281553
355 0.194174757281553
356 0.194174757281553
357 0.194174757281553
358 0.194174757281553
359 0.194174757281553
360 0.194174757281553
361 0.194174757281553
362 0.194174757281553
363 0.194174757281553
364 0.194174757281553
365 0.194174757281553
366 0.194174757281553
367 0.194174757281553
368 0.194174757281553
369 0.194174757281553
370 0.194174757281553
371 0.194174757281553
372 0.194174757281553
373 0.194174757281553
374 0.194174757281553
375 0.194174757281553
376 0.194174757281553
377 0.194174757281553
378 0.194174757281553
379 0.194174757281553
380 0.194174757281553
381 0.194174757281553
382 0.194174757281553
383 0.194174757281553
384 0.194174757281553
385 0.194174757281553
386 0.194174757281553
387 0.194174757281553
388 0.194174757281553
389 0.194174757281553
390 0.194174757281553
391 0.194174757281553
392 0.194174757281553
393 0.194174757281553
394 0.194174757281553
395 0.194174757281553
396 0.194174757281553
397 0.194174757281553
398 0.194174757281553
399 0.194174757281553
400 0.194174757281553
401 0.194174757281553
402 0.194174757281553
403 0.194174757281553
404 0.194174757281553
405 0.194174757281553
406 0.194174757281553
407 0.194174757281553
408 0.194174757281553
409 0.194174757281553
410 0.194174757281553
411 0.194174757281553
412 0.194174757281553
413 0.194174757281553
414 0.194174757281553
415 0.194174757281553
416 0.194174757281553
417 0.194174757281553
418 0.194174757281553
419 0.194174757281553
420 0.194174757281553
421 0.194174757281553
422 0.194174757281553
423 0.194174757281553
424 0.194174757281553
425 0.194174757281553
426 0.194174757281553
427 0.194174757281553
428 0.194174757281553
429 0.194174757281553
430 0.194174757281553
431 0.194174757281553
432 0.194174757281553
433 0.194174757281553
434 0.194174757281553
435 0.194174757281553
436 0.194174757281553
437 0.194174757281553
438 0.194174757281553
439 0.194174757281553
440 0.194174757281553
441 0.194174757281553
442 0.194174757281553
443 0.194174757281553
444 0.194174757281553
445 0.194174757281553
446 0.194174757281553
447 0.194174757281553
448 0.194174757281553
449 0.194174757281553
450 0.194174757281553
451 0.194174757281553
452 0.194174757281553
453 0.194174757281553
454 0.194174757281553
455 0.194174757281553
456 0.194174757281553
457 0.194174757281553
458 0.194174757281553
459 0.194174757281553
460 0.194174757281553
461 0.194174757281553
462 0.194174757281553
463 0.194174757281553
464 0.194174757281553
465 0.194174757281553
466 0.194174757281553
467 0.194174757281553
468 0.194174757281553
469 0.194174757281553
470 0.194174757281553
471 0.194174757281553
472 0.194174757281553
473 0.194174757281553
474 0.194174757281553
475 0.194174757281553
476 0.194174757281553
477 0.194174757281553
478 0.194174757281553
479 0.194174757281553
480 0.194174757281553
481 0.194174757281553
482 0.194174757281553
483 0.194174757281553
484 0.194174757281553
485 0.194174757281553
486 0.194174757281553
487 0.194174757281553
488 0.194174757281553
489 0.194174757281553
490 0.194174757281553
491 0.194174757281553
492 0.194174757281553
493 0.194174757281553
494 0.194174757281553
495 0.194174757281553
496 0.194174757281553
497 0.194174757281553
498 0.194174757281553
499 0.194174757281553
500 0.194174757281553
501 0.194174757281553
502 0.194174757281553
503 0.194174757281553
504 0.194174757281553
505 0.194174757281553
506 0.194174757281553
507 0.194174757281553
508 0.194174757281553
509 0.194174757281553
510 0.194174757281553
511 0.194174757281553
512 0.194174757281553
513 0.194174757281553
514 0.194174757281553
515 0.194174757281553
516 0.194174757281553
517 0.194174757281553
518 0.194174757281553
519 0.194174757281553
520 0.194174757281553
521 0.194174757281553
522 0.194174757281553
523 0.194174757281553
524 0.194174757281553
525 0.194174757281553
526 0.194174757281553
527 0.194174757281553
528 0.194174757281553
529 0.194174757281553
530 0.194174757281553
531 0.194174757281553
532 0.194174757281553
533 0.194174757281553
534 0.194174757281553
535 0.194174757281553
536 0.194174757281553
537 0.194174757281553
538 0.194174757281553
539 0.194174757281553
540 0.194174757281553
541 0.194174757281553
542 0.194174757281553
543 0.194174757281553
544 0.194174757281553
545 0.194174757281553
546 0.194174757281553
547 0.194174757281553
548 0.194174757281553
549 0.194174757281553
550 0.194174757281553
551 0.194174757281553
552 0.194174757281553
553 0.194174757281553
554 0.194174757281553
555 0.194174757281553
556 0.194174757281553
557 0.194174757281553
558 0.194174757281553
559 0.194174757281553
560 0.194174757281553
561 0.194174757281553
562 0.194174757281553
563 0.194174757281553
564 0.194174757281553
565 0.194174757281553
566 0.194174757281553
567 0.194174757281553
568 0.194174757281553
569 0.194174757281553
570 0.194174757281553
571 0.194174757281553
572 0.194174757281553
573 0.194174757281553
574 0.194174757281553
575 0.194174757281553
576 0.194174757281553
577 0.194174757281553
578 0.194174757281553
579 0.194174757281553
580 0.194174757281553
581 0.194174757281553
582 0.194174757281553
583 0.194174757281553
584 0.194174757281553
585 0.194174757281553
586 0.194174757281553
587 0.194174757281553
588 0.194174757281553
589 0.194174757281553
590 0.194174757281553
591 0.194174757281553
592 0.194174757281553
593 0.194174757281553
594 0.194174757281553
595 0.194174757281553
596 0.194174757281553
597 0.194174757281553
598 0.194174757281553
599 0.194174757281553
600 0.194174757281553
601 0.194174757281553
602 0.194174757281553
603 0.194174757281553
604 0.194174757281553
605 0.194174757281553
606 0.194174757281553
607 0.194174757281553
608 0.194174757281553
609 0.194174757281553
610 0.194174757281553
611 0.194174757281553
612 0.194174757281553
613 0.194174757281553
614 0.194174757281553
615 0.194174757281553
616 0.194174757281553
617 0.194174757281553
618 0.194174757281553
619 0.194174757281553
620 0.194174757281553
621 0.194174757281553
622 0.194174757281553
623 0.194174757281553
624 0.194174757281553
625 0.194174757281553
626 0.194174757281553
627 0.194174757281553
628 0.194174757281553
629 0.194174757281553
630 0.194174757281553
631 0.194174757281553
632 0.194174757281553
633 0.194174757281553
634 0.194174757281553
635 0.194174757281553
636 0.194174757281553
637 0.194174757281553
638 0.194174757281553
639 0.194174757281553
640 0.194174757281553
641 0.194174757281553
642 0.194174757281553
643 0.194174757281553
644 0.194174757281553
645 0.194174757281553
646 0.194174757281553
647 0.194174757281553
648 0.194174757281553
649 0.194174757281553
650 0.194174757281553
651 0.194174757281553
652 0.194174757281553
653 0.194174757281553
654 0.194174757281553
655 0.194174757281553
656 0.194174757281553
657 0.194174757281553
658 0.194174757281553
659 0.194174757281553
660 0.194174757281553
661 0.194174757281553
662 0.194174757281553
663 0.194174757281553
664 0.194174757281553
665 0.194174757281553
666 0.194174757281553
667 0.194174757281553
668 0.194174757281553
669 0.194174757281553
670 0.194174757281553
671 0.194174757281553
672 0.194174757281553
673 0.194174757281553
674 0.194174757281553
675 0.194174757281553
676 0.194174757281553
677 0.194174757281553
678 0.194174757281553
679 0.194174757281553
680 0.194174757281553
681 0.194174757281553
682 0.194174757281553
683 0.194174757281553
684 0.194174757281553
685 0.194174757281553
686 0.194174757281553
687 0.194174757281553
688 0.194174757281553
689 0.194174757281553
690 0.194174757281553
691 0.194174757281553
692 0.194174757281553
693 0.194174757281553
694 0.194174757281553
695 0.194174757281553
696 0.194174757281553
697 0.194174757281553
698 0.194174757281553
699 0.194174757281553
700 0.194174757281553
701 0.194174757281553
702 0.194174757281553
703 0.194174757281553
704 0.194174757281553
705 0.194174757281553
706 0.194174757281553
707 0.194174757281553
708 0.194174757281553
709 0.194174757281553
710 0.194174757281553
711 0.194174757281553
712 0.194174757281553
713 0.194174757281553
714 0.194174757281553
715 0.194174757281553
716 0.194174757281553
717 0.194174757281553
718 0.194174757281553
719 0.194174757281553
720 0.194174757281553
721 0.194174757281553
722 0.194174757281553
723 0.194174757281553
724 0.194174757281553
725 0.194174757281553
726 0.194174757281553
727 0.194174757281553
728 0.194174757281553
729 0.194174757281553
730 0.194174757281553
731 0.194174757281553
732 0.194174757281553
733 0.194174757281553
734 0.194174757281553
735 0.194174757281553
736 0.194174757281553
737 0.194174757281553
738 0.194174757281553
739 0.194174757281553
740 0.194174757281553
741 0.194174757281553
742 0.194174757281553
743 0.194174757281553
744 0.194174757281553
745 0.194174757281553
746 0.194174757281553
747 0.194174757281553
748 0.194174757281553
749 0.194174757281553
750 0.194174757281553
751 0.194174757281553
752 0.194174757281553
753 0.194174757281553
754 0.194174757281553
755 0.194174757281553
756 0.194174757281553
757 0.194174757281553
758 0.194174757281553
759 0.194174757281553
760 0.194174757281553
761 0.194174757281553
762 0.194174757281553
763 0.194174757281553
764 0.194174757281553
765 0.194174757281553
766 0.194174757281553
767 0.194174757281553
768 0.194174757281553
769 0.194174757281553
770 0.194174757281553
771 0.194174757281553
772 0.194174757281553
773 0.194174757281553
774 0.194174757281553
775 0.194174757281553
776 0.194174757281553
777 0.194174757281553
778 0.194174757281553
779 0.194174757281553
780 0.194174757281553
781 0.194174757281553
782 0.194174757281553
783 0.194174757281553
784 0.194174757281553
785 0.194174757281553
786 0.194174757281553
787 0.194174757281553
788 0.194174757281553
789 0.194174757281553
790 0.194174757281553
791 0.194174757281553
792 0.194174757281553
793 0.194174757281553
794 0.194174757281553
795 0.194174757281553
796 0.194174757281553
797 0.194174757281553
798 0.194174757281553
799 0.194174757281553
800 0.194174757281553
801 0.194174757281553
802 0.194174757281553
803 0.194174757281553
804 0.194174757281553
805 0.194174757281553
806 0.194174757281553
807 0.194174757281553
808 0.194174757281553
809 0.194174757281553
810 0.194174757281553
811 0.194174757281553
812 0.194174757281553
813 0.194174757281553
814 0.194174757281553
815 0.194174757281553
816 0.194174757281553
817 0.194174757281553
818 0.194174757281553
819 0.194174757281553
820 0.194174757281553
821 0.194174757281553
822 0.194174757281553
823 0.194174757281553
824 0.194174757281553
825 0.194174757281553
826 0.194174757281553
827 0.194174757281553
828 0.194174757281553
829 0.194174757281553
830 0.194174757281553
831 0.194174757281553
832 0.194174757281553
833 0.194174757281553
834 0.194174757281553
835 0.194174757281553
836 0.194174757281553
837 0.194174757281553
838 0.194174757281553
839 0.194174757281553
840 0.194174757281553
841 0.194174757281553
842 0.194174757281553
843 0.194174757281553
844 0.194174757281553
845 0.194174757281553
846 0.194174757281553
847 0.194174757281553
848 0.194174757281553
849 0.194174757281553
850 0.194174757281553
851 0.194174757281553
852 0.194174757281553
853 0.194174757281553
854 0.194174757281553
855 0.194174757281553
856 0.194174757281553
857 0.194174757281553
858 0.194174757281553
859 0.194174757281553
860 0.194174757281553
861 0.194174757281553
862 0.194174757281553
863 0.194174757281553
864 0.194174757281553
865 0.194174757281553
866 0.194174757281553
867 0.194174757281553
868 0.194174757281553
869 0.194174757281553
870 0.194174757281553
871 0.194174757281553
872 0.194174757281553
873 0.194174757281553
874 0.194174757281553
875 0.194174757281553
876 0.194174757281553
877 0.194174757281553
878 0.194174757281553
879 0.194174757281553
880 0.194174757281553
881 0.194174757281553
882 0.194174757281553
883 0.194174757281553
884 0.194174757281553
885 0.194174757281553
886 0.194174757281553
887 0.194174757281553
888 0.194174757281553
889 0.194174757281553
890 0.194174757281553
891 0.194174757281553
892 0.194174757281553
893 0.194174757281553
894 0.194174757281553
895 0.194174757281553
896 0.194174757281553
897 0.194174757281553
898 0.194174757281553
899 0.194174757281553
900 0.194174757281553
999 0.194174757281553
};
\addlegendentry{Station $\mc H_2$}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
xtick={0,250,500,750,1000},
y grid style={white!69.0196078431373!black},
ylabel={$\hat{x}^*_3 $},
ymajorgrids,
ymin=0, ymax=0.6,
height=4cm,
width=5cm,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks, opacity=0.2, mark size=0.75pt]
table{%
x  y
0 0.238155763536734
1 0.313662424868151
2 0.335252214451843
3 0.0611064963852867
4 0.293035171730962
5 0.108537681010254
6 0.266033886267503
7 0.33296025347675
8 0.250090095367634
9 0.415511405483429
10 0.0174757281553398
11 0.350224499618498
12 0.294901120980046
13 0.189670449253532
14 0.295143571163481
15 0.319386304063227
16 0.266340028980846
17 0.142110948967362
18 0.0174757281553399
19 0.244846455862284
20 0.167211022250909
21 0.116213034714179
22 0.0802137772933369
23 0.0686379795391982
24 0.0307280793323423
25 0.13922471159701
26 0.377891993258653
27 0.236288809222311
28 0.111637205007912
29 0.258121354226378
30 0.114772516308235
31 0.23517693394843
32 0.191549577891198
33 0.110898786621764
34 0.298284637474364
35 0.164108063692222
36 0.0327018161024726
37 0.277965043973936
38 0.081462735877238
39 0.193930649593213
40 0.163001067300475
41 0.32895159915431
42 0.0881024062989054
43 0.220582542144611
44 0.321553435755505
45 0.0174757281553398
46 0.0174757281553398
47 0.21665388864505
48 0.113315517792504
49 0.304862090264512
50 0.159090184357804
51 0.341246159069161
52 0.0185748640504196
53 0.132917657094028
54 0.0174757281553398
55 0.0174757281553398
56 0.34168001645742
57 0.123599715832802
58 0.232355078270105
59 0.0532323073413464
60 0.173267545916707
61 0.283017522275786
62 0.305548923581869
63 0.386157947684658
64 0.141186049982238
65 0.162130920431365
66 0.216388341251733
67 0.253687880192651
68 0.0509911873586298
69 0.177860684399332
70 0.0439806909866729
71 0.0194735852836667
72 0.303788870527859
73 0.0174757281553398
74 0.304365694952196
75 0.317890939835358
76 0.343527736203268
77 0.255309449523942
78 0.288792626854252
79 0.0835353788990175
80 0.224211624514436
81 0.324831867711199
82 0.30072649224862
83 0.23148598626842
84 0.298416782347679
85 0.0669227503420692
86 0.396104625350731
87 0.149762758244845
88 0.105891854053601
89 0.203409746404705
90 0.180726157627965
91 0.311216404228056
92 0.350018830258408
93 0.323275022967296
94 0.0312601591757193
95 0.100767366612724
96 0.0356514418911876
97 0.257733127535665
98 0.2215072550802
99 0.334024727429629
100 0.326427557936302
101 0.0369811065468612
102 0.111438079418271
103 0.171070490931194
104 0.117067209547652
105 0.165545171389253
106 0.268828508964308
107 0.0174757281553398
108 0.184469111630144
109 0.0903737103362365
110 0.249844964528856
111 0.169194943012987
112 0.201908216414971
113 0.153678141833417
114 0.26531880184344
115 0.336441601524728
116 0.319676311983108
117 0.22282933101448
118 0.151115871924825
119 0.443906883123444
120 0.1013145114893
121 0.321543314411917
122 0.21585938557139
123 0.159352789948277
124 0.203181969200491
125 0.110792565293341
126 0.257022596229314
127 0.271391234379179
128 0.165278666500505
129 0.230018141739879
130 0.259344998104759
131 0.198927016823312
132 0.0612861628922784
133 0.173170149218719
134 0.30882446732659
135 0.2989464020057
136 0.262801994488331
137 0.113684928843474
138 0.228418794094039
139 0.0174757281553398
140 0.1397880793258
141 0.259144036068827
142 0.312154325800684
143 0.18267083374964
144 0.280943296303985
145 0.0174757281553399
146 0.208720901188522
147 0.0174757281553398
148 0.280243938694148
149 0.38261561758432
150 0.128280042565674
151 0.0482157860661388
152 0.0851944209798272
153 0.261989596611371
154 0.293805896871394
155 0.331458478059361
156 0.268696341022871
157 0.0174757281553399
158 0.276616429819072
159 0.136136622550133
160 0.301844528284128
161 0.0174757281553398
162 0.340814450416782
163 0.0174757281553399
164 0.0646120137855989
165 0.267487592144673
166 0.229875717722477
167 0.0571648087047527
168 0.190113483004999
169 0.404828141640026
170 0.0174757281553398
171 0.0919583987674488
172 0.266425815723041
173 0.228172793328141
174 0.234293836544618
175 0.293857944546499
176 0.249724196085926
177 0.323081063568968
178 0.401738875190587
179 0.304827493947138
180 0.133390398335772
181 0.328843127424029
182 0.17709513056036
183 0.120218704607708
184 0.375741831893592
185 0.29365951889905
186 0.288686202027265
187 0.302074228037947
188 0.267967602920815
189 0.274620438595453
190 0.10283005692137
191 0.26697513608688
192 0.0174757281553398
193 0.222154740858555
194 0.172175299038511
195 0.330859967728514
196 0.178232259816199
197 0.361795276584231
198 0.202449013878412
199 0.0174757281553398
200 0.190935020288207
201 0.0461967363175827
202 0.219381720749154
203 0.0257788232388218
204 0.0174757281553398
205 0.0407571809075175
206 0.0174757281553399
207 0.368404687394147
208 0.0543169086039512
209 0.11762763740867
210 0.377186765903302
211 0.351185865265509
212 0.0280687721969749
213 0.219434656491003
214 0.192429645147329
215 0.292786169619979
216 0.286854324189619
217 0.177996826338347
218 0.126043582122597
219 0.241550691536255
220 0.118680856776172
221 0.0571535579847924
222 0.109984712056438
223 0.245105130789846
224 0.0222042351571171
225 0.12849009135028
226 0.111340888918329
227 0.276914949242861
228 0.0174757281553398
229 0.219989876934029
230 0.228644288292213
231 0.226636162680806
232 0.0174757281553398
233 0.292293324569205
234 0.363398985995957
235 0.165167808309917
236 0.312021287012566
237 0.228257400819141
238 0.233671872881868
239 0.232920432397545
240 0.0174757281553398
241 0.174526317354465
242 0.268215075974118
243 0.331089230673598
244 0.0174757281553398
245 0.0174757281553398
246 0.145433354663069
247 0.0370119447931109
248 0.302029886412273
249 0.0174757281553398
250 0.267613925627731
251 0.0936892338928818
252 0.0174757281553398
253 0.343595819188271
254 0.155985095067844
255 0.327476135483999
256 0.275959249290877
257 0.182735130508518
258 0.250266272295515
259 0.317210091220841
260 0.254336728032751
261 0.303442861868593
262 0.0174757281553399
263 0.394905335712244
264 0.211244044544061
265 0.202466662590315
266 0.124122829469431
267 0.0732220572489847
268 0.297989156079082
269 0.0620961352024655
270 0.253740929734472
271 0.0174757281553398
272 0.315092533436904
273 0.162481494582251
274 0.123762238294826
275 0.388349618074632
276 0.220671318630541
277 0.373639043910057
278 0.235170708934438
279 0.262033773580141
280 0.317950109337581
281 0.302885492399753
282 0.345152461708039
283 0.294173129424757
284 0.315688489738751
285 0.21059014165968
286 0.249429530069496
287 0.239802276286299
288 0.212411519944855
289 0.256927248143157
290 0.288818038163846
291 0.2367940551206
292 0.24523411962433
293 0.232251496056154
294 0.338045105624172
295 0.24909665091918
296 0.214552550158865
297 0.266647899208025
298 0.220385343138731
299 0.264503734542914
300 0.30009420058615
301 0.146760231847627
302 0.281996836895111
303 0.234145544020792
304 0.26618938125113
305 0.230046402649087
306 0.244013736176026
307 0.224882454996528
308 0.282217681019171
309 0.2339871197198
310 0.240526182986624
311 0.319439444582774
312 0.306721159659658
313 0.255937559030458
314 0.36889423523948
315 0.296261670364018
316 0.185128735470423
317 0.245737296522963
318 0.230635794364845
319 0.233570635550909
320 0.21401604865985
321 0.20918616300826
322 0.282299983824686
323 0.245682392886258
324 0.198771313976562
325 0.256784833310574
326 0.33088299894436
327 0.186223581640358
328 0.305182435696599
329 0.307169762113778
330 0.266022681565188
331 0.335831998047749
332 0.257545013758694
333 0.186957090447192
334 0.29855481043704
335 0.332106842348429
336 0.231514766188628
337 0.21302532888596
338 0.216737776640162
339 0.250548049770186
340 0.235109977574197
341 0.246760754926551
342 0.31800409191455
343 0.252070297198414
344 0.20365269881855
345 0.332148389331678
346 0.217163078513482
347 0.235795421300457
348 0.224558608412935
349 0.309180446125628
350 0.257716520309013
351 0.236847842695509
352 0.192485438804156
353 0.261773587960036
354 0.286952247638581
355 0.257638112360239
356 0.282332093375354
357 0.315133208602435
358 0.249188774598583
359 0.28268148299285
360 0.271080046142753
361 0.239980346030946
362 0.307690007279287
363 0.219312145346763
364 0.304111391892645
365 0.265279996506335
366 0.238200338389007
367 0.211076008492466
368 0.232280910914583
369 0.232965074580994
370 0.252809043811623
371 0.240025511880056
372 0.265185366700889
373 0.2892664594219
374 0.26847685808899
375 0.295049133387894
376 0.308753562245897
377 0.188717097665585
378 0.366331876899864
379 0.272196066501289
380 0.264441736006501
381 0.20872230891449
382 0.260156446724634
383 0.165660847226337
384 0.257981421493456
385 0.288978053071329
386 0.193264583622156
387 0.327516734007443
388 0.242699992520236
389 0.284981195663352
390 0.209017133316023
391 0.27098937439972
392 0.209041140104952
393 0.292263497278107
394 0.346629351435173
395 0.269096741259455
396 0.261762587562882
397 0.220067554581329
398 0.22410377982314
399 0.269501711529298
400 0.301867882872049
401 0.176663998540561
402 0.259149153857532
403 0.243562569284985
404 0.284357925061285
405 0.275413764796848
406 0.275484249135518
407 0.339870238453934
408 0.203286221660831
409 0.257139792593408
410 0.272614613300437
411 0.270034807022702
412 0.252267053833076
413 0.242438144957002
414 0.271146503834199
415 0.254432531878414
416 0.183246267069516
417 0.231373600249776
418 0.27360073155237
419 0.261531640510253
420 0.270170660374657
421 0.231829466744734
422 0.243324400243159
423 0.260649368434443
424 0.317608198538857
425 0.27077507050207
426 0.273201092984075
427 0.186838674279131
428 0.263888579240463
429 0.221830711390315
430 0.254633521150318
431 0.289994217710497
432 0.265386443264834
433 0.218804284468161
434 0.245909011342411
435 0.256011925082613
436 0.224637144063176
437 0.243100076692705
438 0.285716326282212
439 0.320475746463592
440 0.188386335633395
441 0.305854706113416
442 0.217230457417541
443 0.288631945406701
444 0.290765911477829
445 0.315180846510902
446 0.279230714521404
447 0.254397446556119
448 0.280631609922408
449 0.242589150893152
450 0.348537470476541
451 0.279431455583523
452 0.266127757597894
453 0.390591992388621
454 0.277326100172033
455 0.282362699147974
456 0.264058728447512
457 0.168079870946048
458 0.233664832386986
459 0.266544408023058
460 0.187636653184123
461 0.223698176946608
462 0.27058587343342
463 0.163729129221642
464 0.21078364864603
465 0.231583517759551
466 0.28414659827729
467 0.2538815897285
468 0.277886385405789
469 0.188665720420176
470 0.219321528776553
471 0.296488388010602
472 0.204795850127223
473 0.315963545309454
474 0.279472049908918
475 0.223522327849784
476 0.33132669264631
477 0.291059261113639
478 0.256971112144297
479 0.251709077886481
480 0.265044716917334
481 0.290461403376748
482 0.246043105196932
483 0.253788825191482
484 0.258452573708343
485 0.290157905386545
486 0.284359702061102
487 0.203123698935933
488 0.330592787853781
489 0.24697175125289
490 0.293406978799414
491 0.228925803994417
492 0.248613484789413
493 0.305022193004325
494 0.330947277610347
495 0.203087300005768
496 0.293860049842479
497 0.271555078646746
498 0.233848117414757
499 0.20265068003911
500 0.264932227483514
501 0.292373628625991
502 0.218830539675559
503 0.292256388982525
504 0.350380221688919
505 0.228965014516033
506 0.190957113523564
507 0.328020622153801
508 0.283923981514937
509 0.325334341591527
510 0.313385173264231
511 0.270027219534741
512 0.297264549833737
513 0.239104030679982
514 0.286309924075868
515 0.267087992785698
516 0.229898178686282
517 0.253981963335159
518 0.304506111654046
519 0.35386932689032
520 0.239439199390068
521 0.294278138227231
522 0.299200161574687
523 0.283266095848623
524 0.200633208031858
525 0.297383629615212
526 0.255857470998402
527 0.320862498395348
528 0.255384755798719
529 0.24655138321654
530 0.143232736480394
531 0.266471151825947
532 0.194493038567242
533 0.261706589629856
534 0.339497021701494
535 0.189914884073341
536 0.382336237367985
537 0.304609778369684
538 0.328141956158819
539 0.177021499588688
540 0.329169025044358
541 0.219123263571714
542 0.278018016849228
543 0.275257812646622
544 0.319396906836724
545 0.32692162558783
546 0.271071857482255
547 0.288424926296924
548 0.264763735968201
549 0.276720187473302
550 0.294115420431839
551 0.196923435066895
552 0.258632352357023
553 0.225623033077546
554 0.216331689119387
555 0.26616849090886
556 0.313684359357962
557 0.17212970229897
558 0.297279865245471
559 0.291303483325087
560 0.175934041787705
561 0.365737931639586
562 0.278280215675884
563 0.323303163126316
564 0.256334585902528
565 0.272152999296035
566 0.301067647741992
567 0.252234582388586
568 0.394796312659164
569 0.321039904832252
570 0.203739278841776
571 0.291857632758188
572 0.295958524966468
573 0.284030193235688
574 0.277528226424633
575 0.179413010360741
576 0.25302425360151
577 0.36102314073502
578 0.238484468086859
579 0.222405438650916
580 0.337094823381052
581 0.178066131117112
582 0.269464097366303
583 0.180009500434631
584 0.265053696514654
585 0.205888981570214
586 0.363774646104254
587 0.247490433588265
588 0.297193767509333
589 0.199161465218595
590 0.236063513535509
591 0.360680601638499
592 0.184913876051701
593 0.241008655935296
594 0.32685977835109
595 0.21509694880559
596 0.273969466881705
597 0.22133637288987
598 0.145155404220195
599 0.307597504025596
600 0.259523112324654
601 0.276175493379694
602 0.259216633723155
603 0.29434088811589
604 0.307779646085081
605 0.258522465734336
606 0.235855289206211
607 0.312672736239144
608 0.193999580090245
609 0.355103760625156
610 0.296656678372716
611 0.305079787521037
612 0.376526525412446
613 0.284382200599805
614 0.210538995529043
615 0.300596635828677
616 0.247480148732404
617 0.262473414482843
618 0.270016194526812
619 0.309774035864944
620 0.234030738451742
621 0.254661030315751
622 0.249731115412724
623 0.276589317920848
624 0.350554260492921
625 0.428501499689303
626 0.204523538281393
627 0.231039510503209
628 0.263324642969597
629 0.263813274398626
630 0.260904141949286
631 0.330089877307881
632 0.369588780214343
633 0.27122901784716
634 0.337069714388958
635 0.310297421531092
636 0.268778229476012
637 0.223802288832732
638 0.235767278072217
639 0.327840574229954
640 0.359634911140486
641 0.272206053839345
642 0.200187211338137
643 0.23181973291757
644 0.223002673335259
645 0.250466243011707
646 0.222438041053216
647 0.249629292671878
648 0.254870321723353
649 0.280038281960633
650 0.191068887222555
651 0.212036438360194
652 0.255147753666538
653 0.189346342599721
654 0.321020814475717
655 0.24787390024096
656 0.344786013708135
657 0.206023895140528
658 0.287195368297578
659 0.264212751895798
660 0.246163487901692
661 0.222367261623125
662 0.308368664509375
663 0.2634070818932
664 0.19668912323741
665 0.268505519851603
666 0.241551037595658
667 0.312481016179391
668 0.305841318972642
669 0.281537171947932
670 0.213193015836276
671 0.203373628696979
672 0.284224378299951
673 0.311776632218247
674 0.289162536346748
675 0.248825574827168
676 0.273060692844685
677 0.160731602175084
678 0.234259489338468
679 0.225784494398535
680 0.253568746679382
681 0.208034571349069
682 0.197264081248845
683 0.300752716876522
684 0.244733549085171
685 0.20302655289806
686 0.24844010417252
687 0.297493417445899
688 0.342104074182606
689 0.195157310876677
690 0.314547766481844
691 0.261130319964867
692 0.2312365301123
693 0.181453997516895
694 0.204264247529522
695 0.223341871311337
696 0.203601761616359
697 0.336666430562803
698 0.25321852894652
699 0.305622449184066
700 0.283829712208957
701 0.283533385755327
702 0.200867477145922
703 0.263829434729065
704 0.307883180075981
705 0.320613488246616
706 0.155070866880359
707 0.197850388029427
708 0.285595302133859
709 0.259065382304112
710 0.29683648381583
711 0.258857797115326
712 0.324047394146328
713 0.300551551315424
714 0.296791355830814
715 0.290937672595442
716 0.279141670522975
717 0.282561611969318
718 0.275335148847469
719 0.335280204777223
720 0.253529118352002
721 0.308776607885187
722 0.276048780363367
723 0.259783368876289
724 0.291672961306162
725 0.294160787848224
726 0.224933332692781
727 0.262510949708625
728 0.220120071379936
729 0.321848232163348
730 0.26964212449537
731 0.272648956162571
732 0.299992267363974
733 0.260044883027772
734 0.264584659961159
735 0.330375852078104
736 0.271690945638215
737 0.253888994241295
738 0.211855861903655
739 0.277681331178938
740 0.326794863159081
741 0.313150225000265
742 0.284946561214323
743 0.26562597666316
744 0.272541800152466
745 0.313312704463378
746 0.332058906011012
747 0.209598754252897
748 0.231492529709077
749 0.229890661561699
750 0.225099911636648
751 0.306159208236613
752 0.300476947956168
753 0.287935675853161
754 0.242706760581464
755 0.208955680128829
756 0.229796345584421
757 0.316136404007962
758 0.301924788575652
759 0.188621471030858
760 0.237004141854331
761 0.276577622794962
762 0.267415092128821
763 0.321228195935229
764 0.292427399373181
765 0.296622800923257
766 0.21175383647083
767 0.212787390179407
768 0.20859168648798
769 0.247353905355463
770 0.270246523318382
771 0.27625520339477
772 0.228311305377827
773 0.27940072708923
774 0.224903774946483
775 0.243640255660243
776 0.212798217134343
777 0.303444541067696
778 0.257319718539941
779 0.299613285850776
780 0.272264909946536
781 0.202407987776823
782 0.229766572687264
783 0.293875850359333
784 0.204545434299736
785 0.281281879899932
786 0.229262539045402
787 0.258387455445347
788 0.325890363552503
789 0.224567940450759
790 0.222874738500993
791 0.235099641004767
792 0.175603300895306
793 0.2200085065062
794 0.267345427659337
795 0.250773417681233
796 0.171101894683347
797 0.323164175523764
798 0.310566183542876
799 0.356065999329155
800 0.212984078699605
801 0.27906055101167
802 0.303145990062727
803 0.165430859012781
804 0.267449559489138
805 0.287833860280327
806 0.256808833166713
807 0.301630770674815
808 0.214562153612388
809 0.229434265474735
810 0.268514605087288
811 0.204278000347033
812 0.206607833330619
813 0.195768468449131
814 0.31668443849105
815 0.292986908146582
816 0.238271077270678
817 0.203728063040503
818 0.371038665581575
819 0.261986447751745
820 0.304800432819412
821 0.328610116952295
822 0.330705729643931
823 0.299239733782843
824 0.285963200408823
825 0.235391655793439
826 0.28531338314949
827 0.295060861631969
828 0.242359895044474
829 0.338787629844542
830 0.299953103198653
831 0.267588612364355
832 0.233608681784244
833 0.328920824042928
834 0.33794110196028
835 0.27124551829695
836 0.218339106680545
837 0.268576777976298
838 0.266117732981122
839 0.272222532804839
840 0.259355595242869
841 0.31058459656005
842 0.262973484414388
843 0.306793030962994
844 0.296446002985008
845 0.231846098925783
846 0.229043548716814
847 0.336586084790512
848 0.220966207197978
849 0.273243271091623
850 0.237838885674471
851 0.165559124577702
852 0.25797846882148
853 0.257870481342477
854 0.262810402079511
855 0.161088613424362
856 0.269329517700112
857 0.232003422415435
858 0.241940722137721
859 0.280339916837413
860 0.27439128214636
861 0.299200794395302
862 0.273760569908227
863 0.287310402901689
864 0.414443968742305
865 0.27234188592751
866 0.188937782504923
867 0.34089210295478
868 0.225850978222039
869 0.278341431329494
870 0.247101936421847
871 0.233993921366171
872 0.260282637281549
873 0.281974252183128
874 0.270158068911453
875 0.30111425421902
876 0.214411099935127
877 0.285722033220318
878 0.291402744099358
879 0.303486219617378
880 0.209177607116192
881 0.307807341403464
882 0.346164818940171
883 0.243396917480358
884 0.318474120214074
885 0.260592946071575
886 0.305612906638887
887 0.186521633569013
888 0.179684157629526
889 0.283151518885294
890 0.200322750409867
891 0.223187844616409
892 0.299408589968532
893 0.278404945167076
894 0.237103024131323
895 0.328975854724754
896 0.256462216021292
897 0.192210604934417
898 0.178556609534283
899 0.240640681119109
900 0.26289820441059
901 0.232657549602351
902 0.246083018189861
903 0.213001672469673
904 0.267754417863633
905 0.261253228074644
906 0.342017520184543
907 0.290000509799196
908 0.293756870036825
909 0.235113223365261
910 0.310839077450037
911 0.30301446930572
912 0.195420652163974
913 0.151569055461751
914 0.235317206578306
915 0.319086151246006
916 0.257302305883465
917 0.267434448873098
918 0.31305633366444
919 0.261632057603946
920 0.263552474071409
921 0.340576814832896
922 0.202685065241635
923 0.295259672332748
924 0.260193602477497
925 0.277502938578246
926 0.265701826343912
927 0.313138673010071
928 0.242769658689782
929 0.306506745386433
930 0.19371953592643
931 0.243657558074004
932 0.227296930903873
933 0.216867683660171
934 0.250411886556184
935 0.257426165026846
936 0.281509557087635
937 0.245008266738945
938 0.166701790580874
939 0.16812083518469
940 0.244238735930811
941 0.283804321957972
942 0.223708726419349
943 0.217046568964378
944 0.334301274285302
945 0.244136634777944
946 0.239809994838576
947 0.281483184384485
948 0.270139845338395
949 0.173786976106232
950 0.223422243160458
951 0.302401829967374
952 0.247700334938669
953 0.270502710921165
954 0.221105429119597
955 0.276455919915257
956 0.347426253366318
957 0.302683513388386
958 0.184322698132961
959 0.280938949751243
960 0.272277806655819
961 0.312576593527185
962 0.332943391355468
963 0.282256633985708
964 0.217617169462627
965 0.320512667966494
966 0.247936560807358
967 0.324593964135851
968 0.21012636236264
969 0.224945106245989
970 0.246723188580797
971 0.316412444680698
972 0.20807569619751
973 0.238642404587644
974 0.233661377782139
975 0.187805257122153
976 0.248278769512119
977 0.245454865033613
978 0.251996811768187
979 0.280420460303849
980 0.364416673916879
981 0.306084593716345
982 0.169264715380513
983 0.242127112738926
984 0.213065938983605
985 0.177011875326932
986 0.359488317724956
987 0.232783245359273
988 0.264825942710233
989 0.290833409209963
990 0.342424437193635
991 0.282708628946346
992 0.283539574805365
993 0.2351255269847
994 0.278701834412116
995 0.323467522362724
996 0.326323336699594
997 0.19580846712098
998 0.250515721546079
999 0.263722208527852
};

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:250,0)
--(axis cs:250,0.6);

\addplot [line width=2pt, white!49.8039215686275!black, dashed, forget plot]
table {%
0 0.269902912621359
1 0.269902912621359
2 0.269902912621359
3 0.269902912621359
4 0.269902912621359
5 0.269902912621359
6 0.269902912621359
7 0.269902912621359
8 0.269902912621359
9 0.269902912621359
10 0.269902912621359
11 0.269902912621359
12 0.269902912621359
13 0.269902912621359
14 0.269902912621359
15 0.269902912621359
16 0.269902912621359
17 0.269902912621359
18 0.269902912621359
19 0.269902912621359
20 0.269902912621359
21 0.269902912621359
22 0.269902912621359
23 0.269902912621359
24 0.269902912621359
25 0.269902912621359
26 0.269902912621359
27 0.269902912621359
28 0.269902912621359
29 0.269902912621359
30 0.269902912621359
31 0.269902912621359
32 0.269902912621359
33 0.269902912621359
34 0.269902912621359
35 0.269902912621359
36 0.269902912621359
37 0.269902912621359
38 0.269902912621359
39 0.269902912621359
40 0.269902912621359
41 0.269902912621359
42 0.269902912621359
43 0.269902912621359
44 0.269902912621359
45 0.269902912621359
46 0.269902912621359
47 0.269902912621359
48 0.269902912621359
49 0.269902912621359
50 0.269902912621359
51 0.269902912621359
52 0.269902912621359
53 0.269902912621359
54 0.269902912621359
55 0.269902912621359
56 0.269902912621359
57 0.269902912621359
58 0.269902912621359
59 0.269902912621359
60 0.269902912621359
61 0.269902912621359
62 0.269902912621359
63 0.269902912621359
64 0.269902912621359
65 0.269902912621359
66 0.269902912621359
67 0.269902912621359
68 0.269902912621359
69 0.269902912621359
70 0.269902912621359
71 0.269902912621359
72 0.269902912621359
73 0.269902912621359
74 0.269902912621359
75 0.269902912621359
76 0.269902912621359
77 0.269902912621359
78 0.269902912621359
79 0.269902912621359
80 0.269902912621359
81 0.269902912621359
82 0.269902912621359
83 0.269902912621359
84 0.269902912621359
85 0.269902912621359
86 0.269902912621359
87 0.269902912621359
88 0.269902912621359
89 0.269902912621359
90 0.269902912621359
91 0.269902912621359
92 0.269902912621359
93 0.269902912621359
94 0.269902912621359
95 0.269902912621359
96 0.269902912621359
97 0.269902912621359
98 0.269902912621359
99 0.269902912621359
100 0.269902912621359
101 0.269902912621359
102 0.269902912621359
103 0.269902912621359
104 0.269902912621359
105 0.269902912621359
106 0.269902912621359
107 0.269902912621359
108 0.269902912621359
109 0.269902912621359
110 0.269902912621359
111 0.269902912621359
112 0.269902912621359
113 0.269902912621359
114 0.269902912621359
115 0.269902912621359
116 0.269902912621359
117 0.269902912621359
118 0.269902912621359
119 0.269902912621359
120 0.269902912621359
121 0.269902912621359
122 0.269902912621359
123 0.269902912621359
124 0.269902912621359
125 0.269902912621359
126 0.269902912621359
127 0.269902912621359
128 0.269902912621359
129 0.269902912621359
130 0.269902912621359
131 0.269902912621359
132 0.269902912621359
133 0.269902912621359
134 0.269902912621359
135 0.269902912621359
136 0.269902912621359
137 0.269902912621359
138 0.269902912621359
139 0.269902912621359
140 0.269902912621359
141 0.269902912621359
142 0.269902912621359
143 0.269902912621359
144 0.269902912621359
145 0.269902912621359
146 0.269902912621359
147 0.269902912621359
148 0.269902912621359
149 0.269902912621359
150 0.269902912621359
151 0.269902912621359
152 0.269902912621359
153 0.269902912621359
154 0.269902912621359
155 0.269902912621359
156 0.269902912621359
157 0.269902912621359
158 0.269902912621359
159 0.269902912621359
160 0.269902912621359
161 0.269902912621359
162 0.269902912621359
163 0.269902912621359
164 0.269902912621359
165 0.269902912621359
166 0.269902912621359
167 0.269902912621359
168 0.269902912621359
169 0.269902912621359
170 0.269902912621359
171 0.269902912621359
172 0.269902912621359
173 0.269902912621359
174 0.269902912621359
175 0.269902912621359
176 0.269902912621359
177 0.269902912621359
178 0.269902912621359
179 0.269902912621359
180 0.269902912621359
181 0.269902912621359
182 0.269902912621359
183 0.269902912621359
184 0.269902912621359
185 0.269902912621359
186 0.269902912621359
187 0.269902912621359
188 0.269902912621359
189 0.269902912621359
190 0.269902912621359
191 0.269902912621359
192 0.269902912621359
193 0.269902912621359
194 0.269902912621359
195 0.269902912621359
196 0.269902912621359
197 0.269902912621359
198 0.269902912621359
199 0.269902912621359
200 0.269902912621359
201 0.269902912621359
202 0.269902912621359
203 0.269902912621359
204 0.269902912621359
205 0.269902912621359
206 0.269902912621359
207 0.269902912621359
208 0.269902912621359
209 0.269902912621359
210 0.269902912621359
211 0.269902912621359
212 0.269902912621359
213 0.269902912621359
214 0.269902912621359
215 0.269902912621359
216 0.269902912621359
217 0.269902912621359
218 0.269902912621359
219 0.269902912621359
220 0.269902912621359
221 0.269902912621359
222 0.269902912621359
223 0.269902912621359
224 0.269902912621359
225 0.269902912621359
226 0.269902912621359
227 0.269902912621359
228 0.269902912621359
229 0.269902912621359
230 0.269902912621359
231 0.269902912621359
232 0.269902912621359
233 0.269902912621359
234 0.269902912621359
235 0.269902912621359
236 0.269902912621359
237 0.269902912621359
238 0.269902912621359
239 0.269902912621359
240 0.269902912621359
241 0.269902912621359
242 0.269902912621359
243 0.269902912621359
244 0.269902912621359
245 0.269902912621359
246 0.269902912621359
247 0.269902912621359
248 0.269902912621359
249 0.269902912621359
250 0.269902912621359
251 0.269902912621359
252 0.269902912621359
253 0.269902912621359
254 0.269902912621359
255 0.269902912621359
256 0.269902912621359
257 0.269902912621359
258 0.269902912621359
259 0.269902912621359
260 0.269902912621359
261 0.269902912621359
262 0.269902912621359
263 0.269902912621359
264 0.269902912621359
265 0.269902912621359
266 0.269902912621359
267 0.269902912621359
268 0.269902912621359
269 0.269902912621359
270 0.269902912621359
271 0.269902912621359
272 0.269902912621359
273 0.269902912621359
274 0.269902912621359
275 0.269902912621359
276 0.269902912621359
277 0.269902912621359
278 0.269902912621359
279 0.269902912621359
280 0.269902912621359
281 0.269902912621359
282 0.269902912621359
283 0.269902912621359
284 0.269902912621359
285 0.269902912621359
286 0.269902912621359
287 0.269902912621359
288 0.269902912621359
289 0.269902912621359
290 0.269902912621359
291 0.269902912621359
292 0.269902912621359
293 0.269902912621359
294 0.269902912621359
295 0.269902912621359
296 0.269902912621359
297 0.269902912621359
298 0.269902912621359
299 0.269902912621359
300 0.269902912621359
301 0.269902912621359
302 0.269902912621359
303 0.269902912621359
304 0.269902912621359
305 0.269902912621359
306 0.269902912621359
307 0.269902912621359
308 0.269902912621359
309 0.269902912621359
310 0.269902912621359
311 0.269902912621359
312 0.269902912621359
313 0.269902912621359
314 0.269902912621359
315 0.269902912621359
316 0.269902912621359
317 0.269902912621359
318 0.269902912621359
319 0.269902912621359
320 0.269902912621359
321 0.269902912621359
322 0.269902912621359
323 0.269902912621359
324 0.269902912621359
325 0.269902912621359
326 0.269902912621359
327 0.269902912621359
328 0.269902912621359
329 0.269902912621359
330 0.269902912621359
331 0.269902912621359
332 0.269902912621359
333 0.269902912621359
334 0.269902912621359
335 0.269902912621359
336 0.269902912621359
337 0.269902912621359
338 0.269902912621359
339 0.269902912621359
340 0.269902912621359
341 0.269902912621359
342 0.269902912621359
343 0.269902912621359
344 0.269902912621359
345 0.269902912621359
346 0.269902912621359
347 0.269902912621359
348 0.269902912621359
349 0.269902912621359
350 0.269902912621359
351 0.269902912621359
352 0.269902912621359
353 0.269902912621359
354 0.269902912621359
355 0.269902912621359
356 0.269902912621359
357 0.269902912621359
358 0.269902912621359
359 0.269902912621359
360 0.269902912621359
361 0.269902912621359
362 0.269902912621359
363 0.269902912621359
364 0.269902912621359
365 0.269902912621359
366 0.269902912621359
367 0.269902912621359
368 0.269902912621359
369 0.269902912621359
370 0.269902912621359
371 0.269902912621359
372 0.269902912621359
373 0.269902912621359
374 0.269902912621359
375 0.269902912621359
376 0.269902912621359
377 0.269902912621359
378 0.269902912621359
379 0.269902912621359
380 0.269902912621359
381 0.269902912621359
382 0.269902912621359
383 0.269902912621359
384 0.269902912621359
385 0.269902912621359
386 0.269902912621359
387 0.269902912621359
388 0.269902912621359
389 0.269902912621359
390 0.269902912621359
391 0.269902912621359
392 0.269902912621359
393 0.269902912621359
394 0.269902912621359
395 0.269902912621359
396 0.269902912621359
397 0.269902912621359
398 0.269902912621359
399 0.269902912621359
400 0.269902912621359
401 0.269902912621359
402 0.269902912621359
403 0.269902912621359
404 0.269902912621359
405 0.269902912621359
406 0.269902912621359
407 0.269902912621359
408 0.269902912621359
409 0.269902912621359
410 0.269902912621359
411 0.269902912621359
412 0.269902912621359
413 0.269902912621359
414 0.269902912621359
415 0.269902912621359
416 0.269902912621359
417 0.269902912621359
418 0.269902912621359
419 0.269902912621359
420 0.269902912621359
421 0.269902912621359
422 0.269902912621359
423 0.269902912621359
424 0.269902912621359
425 0.269902912621359
426 0.269902912621359
427 0.269902912621359
428 0.269902912621359
429 0.269902912621359
430 0.269902912621359
431 0.269902912621359
432 0.269902912621359
433 0.269902912621359
434 0.269902912621359
435 0.269902912621359
436 0.269902912621359
437 0.269902912621359
438 0.269902912621359
439 0.269902912621359
440 0.269902912621359
441 0.269902912621359
442 0.269902912621359
443 0.269902912621359
444 0.269902912621359
445 0.269902912621359
446 0.269902912621359
447 0.269902912621359
448 0.269902912621359
449 0.269902912621359
450 0.269902912621359
451 0.269902912621359
452 0.269902912621359
453 0.269902912621359
454 0.269902912621359
455 0.269902912621359
456 0.269902912621359
457 0.269902912621359
458 0.269902912621359
459 0.269902912621359
460 0.269902912621359
461 0.269902912621359
462 0.269902912621359
463 0.269902912621359
464 0.269902912621359
465 0.269902912621359
466 0.269902912621359
467 0.269902912621359
468 0.269902912621359
469 0.269902912621359
470 0.269902912621359
471 0.269902912621359
472 0.269902912621359
473 0.269902912621359
474 0.269902912621359
475 0.269902912621359
476 0.269902912621359
477 0.269902912621359
478 0.269902912621359
479 0.269902912621359
480 0.269902912621359
481 0.269902912621359
482 0.269902912621359
483 0.269902912621359
484 0.269902912621359
485 0.269902912621359
486 0.269902912621359
487 0.269902912621359
488 0.269902912621359
489 0.269902912621359
490 0.269902912621359
491 0.269902912621359
492 0.269902912621359
493 0.269902912621359
494 0.269902912621359
495 0.269902912621359
496 0.269902912621359
497 0.269902912621359
498 0.269902912621359
499 0.269902912621359
500 0.269902912621359
501 0.269902912621359
502 0.269902912621359
503 0.269902912621359
504 0.269902912621359
505 0.269902912621359
506 0.269902912621359
507 0.269902912621359
508 0.269902912621359
509 0.269902912621359
510 0.269902912621359
511 0.269902912621359
512 0.269902912621359
513 0.269902912621359
514 0.269902912621359
515 0.269902912621359
516 0.269902912621359
517 0.269902912621359
518 0.269902912621359
519 0.269902912621359
520 0.269902912621359
521 0.269902912621359
522 0.269902912621359
523 0.269902912621359
524 0.269902912621359
525 0.269902912621359
526 0.269902912621359
527 0.269902912621359
528 0.269902912621359
529 0.269902912621359
530 0.269902912621359
531 0.269902912621359
532 0.269902912621359
533 0.269902912621359
534 0.269902912621359
535 0.269902912621359
536 0.269902912621359
537 0.269902912621359
538 0.269902912621359
539 0.269902912621359
540 0.269902912621359
541 0.269902912621359
542 0.269902912621359
543 0.269902912621359
544 0.269902912621359
545 0.269902912621359
546 0.269902912621359
547 0.269902912621359
548 0.269902912621359
549 0.269902912621359
550 0.269902912621359
551 0.269902912621359
552 0.269902912621359
553 0.269902912621359
554 0.269902912621359
555 0.269902912621359
556 0.269902912621359
557 0.269902912621359
558 0.269902912621359
559 0.269902912621359
560 0.269902912621359
561 0.269902912621359
562 0.269902912621359
563 0.269902912621359
564 0.269902912621359
565 0.269902912621359
566 0.269902912621359
567 0.269902912621359
568 0.269902912621359
569 0.269902912621359
570 0.269902912621359
571 0.269902912621359
572 0.269902912621359
573 0.269902912621359
574 0.269902912621359
575 0.269902912621359
576 0.269902912621359
577 0.269902912621359
578 0.269902912621359
579 0.269902912621359
580 0.269902912621359
581 0.269902912621359
582 0.269902912621359
583 0.269902912621359
584 0.269902912621359
585 0.269902912621359
586 0.269902912621359
587 0.269902912621359
588 0.269902912621359
589 0.269902912621359
590 0.269902912621359
591 0.269902912621359
592 0.269902912621359
593 0.269902912621359
594 0.269902912621359
595 0.269902912621359
596 0.269902912621359
597 0.269902912621359
598 0.269902912621359
599 0.269902912621359
600 0.269902912621359
601 0.269902912621359
602 0.269902912621359
603 0.269902912621359
604 0.269902912621359
605 0.269902912621359
606 0.269902912621359
607 0.269902912621359
608 0.269902912621359
609 0.269902912621359
610 0.269902912621359
611 0.269902912621359
612 0.269902912621359
613 0.269902912621359
614 0.269902912621359
615 0.269902912621359
616 0.269902912621359
617 0.269902912621359
618 0.269902912621359
619 0.269902912621359
620 0.269902912621359
621 0.269902912621359
622 0.269902912621359
623 0.269902912621359
624 0.269902912621359
625 0.269902912621359
626 0.269902912621359
627 0.269902912621359
628 0.269902912621359
629 0.269902912621359
630 0.269902912621359
631 0.269902912621359
632 0.269902912621359
633 0.269902912621359
634 0.269902912621359
635 0.269902912621359
636 0.269902912621359
637 0.269902912621359
638 0.269902912621359
639 0.269902912621359
640 0.269902912621359
641 0.269902912621359
642 0.269902912621359
643 0.269902912621359
644 0.269902912621359
645 0.269902912621359
646 0.269902912621359
647 0.269902912621359
648 0.269902912621359
649 0.269902912621359
650 0.269902912621359
651 0.269902912621359
652 0.269902912621359
653 0.269902912621359
654 0.269902912621359
655 0.269902912621359
656 0.269902912621359
657 0.269902912621359
658 0.269902912621359
659 0.269902912621359
660 0.269902912621359
661 0.269902912621359
662 0.269902912621359
663 0.269902912621359
664 0.269902912621359
665 0.269902912621359
666 0.269902912621359
667 0.269902912621359
668 0.269902912621359
669 0.269902912621359
670 0.269902912621359
671 0.269902912621359
672 0.269902912621359
673 0.269902912621359
674 0.269902912621359
675 0.269902912621359
676 0.269902912621359
677 0.269902912621359
678 0.269902912621359
679 0.269902912621359
680 0.269902912621359
681 0.269902912621359
682 0.269902912621359
683 0.269902912621359
684 0.269902912621359
685 0.269902912621359
686 0.269902912621359
687 0.269902912621359
688 0.269902912621359
689 0.269902912621359
690 0.269902912621359
691 0.269902912621359
692 0.269902912621359
693 0.269902912621359
694 0.269902912621359
695 0.269902912621359
696 0.269902912621359
697 0.269902912621359
698 0.269902912621359
699 0.269902912621359
700 0.269902912621359
701 0.269902912621359
702 0.269902912621359
703 0.269902912621359
704 0.269902912621359
705 0.269902912621359
706 0.269902912621359
707 0.269902912621359
708 0.269902912621359
709 0.269902912621359
710 0.269902912621359
711 0.269902912621359
712 0.269902912621359
713 0.269902912621359
714 0.269902912621359
715 0.269902912621359
716 0.269902912621359
717 0.269902912621359
718 0.269902912621359
719 0.269902912621359
720 0.269902912621359
721 0.269902912621359
722 0.269902912621359
723 0.269902912621359
724 0.269902912621359
725 0.269902912621359
726 0.269902912621359
727 0.269902912621359
728 0.269902912621359
729 0.269902912621359
730 0.269902912621359
731 0.269902912621359
732 0.269902912621359
733 0.269902912621359
734 0.269902912621359
735 0.269902912621359
736 0.269902912621359
737 0.269902912621359
738 0.269902912621359
739 0.269902912621359
740 0.269902912621359
741 0.269902912621359
742 0.269902912621359
743 0.269902912621359
744 0.269902912621359
745 0.269902912621359
746 0.269902912621359
747 0.269902912621359
748 0.269902912621359
749 0.269902912621359
750 0.269902912621359
751 0.269902912621359
752 0.269902912621359
753 0.269902912621359
754 0.269902912621359
755 0.269902912621359
756 0.269902912621359
757 0.269902912621359
758 0.269902912621359
759 0.269902912621359
760 0.269902912621359
761 0.269902912621359
762 0.269902912621359
763 0.269902912621359
764 0.269902912621359
765 0.269902912621359
766 0.269902912621359
767 0.269902912621359
768 0.269902912621359
769 0.269902912621359
770 0.269902912621359
771 0.269902912621359
772 0.269902912621359
773 0.269902912621359
774 0.269902912621359
775 0.269902912621359
776 0.269902912621359
777 0.269902912621359
778 0.269902912621359
779 0.269902912621359
780 0.269902912621359
781 0.269902912621359
782 0.269902912621359
783 0.269902912621359
784 0.269902912621359
785 0.269902912621359
786 0.269902912621359
787 0.269902912621359
788 0.269902912621359
789 0.269902912621359
790 0.269902912621359
791 0.269902912621359
792 0.269902912621359
793 0.269902912621359
794 0.269902912621359
795 0.269902912621359
796 0.269902912621359
797 0.269902912621359
798 0.269902912621359
799 0.269902912621359
800 0.269902912621359
801 0.269902912621359
802 0.269902912621359
803 0.269902912621359
804 0.269902912621359
805 0.269902912621359
806 0.269902912621359
807 0.269902912621359
808 0.269902912621359
809 0.269902912621359
810 0.269902912621359
811 0.269902912621359
812 0.269902912621359
813 0.269902912621359
814 0.269902912621359
815 0.269902912621359
816 0.269902912621359
817 0.269902912621359
818 0.269902912621359
819 0.269902912621359
820 0.269902912621359
821 0.269902912621359
822 0.269902912621359
823 0.269902912621359
824 0.269902912621359
825 0.269902912621359
826 0.269902912621359
827 0.269902912621359
828 0.269902912621359
829 0.269902912621359
830 0.269902912621359
831 0.269902912621359
832 0.269902912621359
833 0.269902912621359
834 0.269902912621359
835 0.269902912621359
836 0.269902912621359
837 0.269902912621359
838 0.269902912621359
839 0.269902912621359
840 0.269902912621359
841 0.269902912621359
842 0.269902912621359
843 0.269902912621359
844 0.269902912621359
845 0.269902912621359
846 0.269902912621359
847 0.269902912621359
848 0.269902912621359
849 0.269902912621359
850 0.269902912621359
851 0.269902912621359
852 0.269902912621359
853 0.269902912621359
854 0.269902912621359
855 0.269902912621359
856 0.269902912621359
857 0.269902912621359
858 0.269902912621359
859 0.269902912621359
860 0.269902912621359
861 0.269902912621359
862 0.269902912621359
863 0.269902912621359
864 0.269902912621359
865 0.269902912621359
866 0.269902912621359
867 0.269902912621359
868 0.269902912621359
869 0.269902912621359
870 0.269902912621359
871 0.269902912621359
872 0.269902912621359
873 0.269902912621359
874 0.269902912621359
875 0.269902912621359
876 0.269902912621359
877 0.269902912621359
878 0.269902912621359
879 0.269902912621359
880 0.269902912621359
881 0.269902912621359
882 0.269902912621359
883 0.269902912621359
884 0.269902912621359
885 0.269902912621359
886 0.269902912621359
887 0.269902912621359
888 0.269902912621359
889 0.269902912621359
890 0.269902912621359
891 0.269902912621359
892 0.269902912621359
893 0.269902912621359
894 0.269902912621359
895 0.269902912621359
896 0.269902912621359
897 0.269902912621359
898 0.269902912621359
899 0.269902912621359
900 0.269902912621359
999 0.269902912621359
};
\addlegendentry{Station $\mc H_3$}
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
xtick={0,250,500,750,1000},
ylabel={$\hat{x}^*_4 $},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=0, ymax=0.6,
height=4cm,
width=5cm,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks, opacity=0.2, mark size=0.75pt]
table{%
x  y
0 0.021547610987193
1 0.0174757281553398
2 0.0989871562002283
3 0.47245051704228
4 0.171640271576589
5 0.127640069198781
6 0.0174757281553399
7 0.122696055452662
8 0.0226143409330776
9 0.0555233123363539
10 0.166584089461392
11 0.0243065706155455
12 0.216670964702536
13 0.637716441813708
14 0.279857184265217
15 0.0174757281553398
16 0.377284119495361
17 0.105981917957149
18 0.245775957242461
19 0.126354474470821
20 0.397410795560826
21 0.0954010512164023
22 0.628967657722962
23 0.370966053202905
24 0.292431506746887
25 0.197172964985947
26 0.0174757281553398
27 0.0927206955308915
28 0.210915184026033
29 0.316019323221965
30 0.508018330019692
31 0.0883834063349091
32 0.227137530452847
33 0.203418874151661
34 0.0174757281553399
35 0.24177491761684
36 0.414804240283598
37 0.237012952508818
38 0.294270707462618
39 0.338994434703347
40 0.0174757281553398
41 0.0174757281553398
42 0.442208752179988
43 0.0919899455895177
44 0.19920870862529
45 0.160114053985772
46 0.53572126896151
47 0.290656434185542
48 0.262754395281204
49 0.274267078110231
50 0.279351046075081
51 0.0174757281553398
52 0.48255763790235
53 0.101388095890516
54 0.273901118973133
55 0.401487314989893
56 0.0174757281553398
57 0.282463978105925
58 0.0519354480564916
59 0.615035637482008
60 0.0764892141719229
61 0.352555399448186
62 0.149038297272642
63 0.151880372949927
64 0.306168551214865
65 0.552366262466445
66 0.0518508141694377
67 0.0915890551247263
68 0.487669177061822
69 0.186936189490567
70 0.649141318750353
71 0.141947444140523
72 0.0348806204588291
73 0.116307267931371
74 0.282359366891351
75 0.119421097081101
76 0.189974693949543
77 0.168638222966967
78 0.111967291162556
79 0.558348149771699
80 0.16640751359563
81 0.0174757281553399
82 0.0174757281553398
83 0.426354993346859
84 0.200338909126689
85 0.189458679853891
86 0.0473011886659524
87 0.458089442936129
88 0.520067349998577
89 0.383457257896982
90 0.399009625402899
91 0.254201739660753
92 0.0174757281553399
93 0.0174757281553398
94 0.199831768707626
95 0.579192306905275
96 0.164146961131374
97 0.0174757281553398
98 0.325703745414685
99 0.0174757281553398
100 0.0487063669774995
101 0.638344273528026
102 0.356405994096152
103 0.345002946667918
104 0.299697789306869
105 0.294226276570074
106 0.141654803913215
107 0.261167737386343
108 0.569624586228535
109 0.0577413095488839
110 0.240692199146994
111 0.452638872435279
112 0.184123095896834
113 0.50124411645724
114 0.0452364006182046
115 0.175494991699362
116 0.221277386234206
117 0.113231501236571
118 0.0907430862419381
119 0.112854406664228
120 0.295573697743944
121 0.291262696535151
122 0.0608529326938582
123 0.161302652640786
124 0.452447427930485
125 0.257071781853358
126 0.339059797204037
127 0.112526109978289
128 0.453875969545317
129 0.321480782918909
130 0.24059598563219
131 0.373773466762099
132 0.592542165635231
133 0.035315743439077
134 0.198484189075346
135 0.16862416248179
136 0.128215081524194
137 0.432814471184903
138 0.41968060858003
139 0.0897965436919502
140 0.230577487803988
141 0.228711705000032
142 0.157463924625645
143 0.15890648830962
144 0.209321772721349
145 0.493072016980653
146 0.117494700842338
147 0.310369299053834
148 0.274398772215712
149 0.0174757281553398
150 0.554409716993866
151 0.57072362925878
152 0.169859529227768
153 0.0912603429665518
154 0.253585133266772
155 0.109827575522049
156 0.210860769733667
157 0.176282975633943
158 0.0174757281553399
159 0.537536950381784
160 0.411173120731612
161 0.265533262472023
162 0.0621485242004854
163 0.240825637935237
164 0.188301179791509
165 0.0296138017705303
166 0.290897398019761
167 0.603581997292598
168 0.0470575919703705
169 0.061853210082712
170 0.111231381278692
171 0.236950701251974
172 0.0602493516205604
173 0.0907178631704256
174 0.0672567585929526
175 0.0174757281553398
176 0.0982029347723142
177 0.360538583766669
178 0.0506762960644299
179 0.0174757281553398
180 0.599934004979482
181 0.0174757281553398
182 0.625450749971399
183 0.260444543076197
184 0.0174757281553398
185 0.0185509322503675
186 0.148986336503513
187 0.211686349013863
188 0.342617165163807
189 0.119944155053868
190 0.674656752879053
191 0.228529537985498
192 0.128222649462258
193 0.288228825573143
194 0.41872294019655
195 0.0323210269945099
196 0.548712858292355
197 0.104026747923484
198 0.0444083280426856
199 0.408395954414946
200 0.238331715396296
201 0.221588889090743
202 0.265898283290257
203 0.130127235863656
204 0.209180359134934
205 0.28423415320213
206 0.362834436652568
207 0.0184105896979633
208 0.523205340388627
209 0.0717285030466638
210 0.0174757281553398
211 0.312224702013855
212 0.431597458704963
213 0.265818524556964
214 0.237683664316143
215 0.376415196930663
216 0.458865012080961
217 0.0671608058802679
218 0.434842566104378
219 0.0997963719659764
220 0.18736365347933
221 0.685917461536668
222 0.544079284036537
223 0.0174757281553399
224 0.660428138126841
225 0.311832449537685
226 0.452016773604586
227 0.379886127229363
228 0.170959781554264
229 0.0532704838797806
230 0.393094651581706
231 0.144896532790095
232 0.138305073614723
233 0.283602570649415
234 0.282622600179828
235 0.295929116418363
236 0.11245067935158
237 0.0174757281553399
238 0.0702608117083736
239 0.0270566354778244
240 0.206778417703804
241 0.222599023780798
242 0.384244475566597
243 0.198084381963673
244 0.439040965087424
245 0.550874443375214
246 0.334209320672036
247 0.566539960109659
248 0.0182733690659412
249 0.10365519255102
250 0.240101768166391
251 0.65705566659892
252 0.462553302570467
253 0.103082682444191
254 0.43577005460098
255 0.0859052839337954
256 0.340808134985997
257 0.16263789971046
258 0.0174757281553398
259 0.0174757281553398
260 0.318612106799075
261 0.244857364503184
262 0.127458429426738
263 0.136550874069935
264 0.345272682215537
265 0.345650692612916
266 0.107198141066201
267 0.451716884343572
268 0.124751602698902
269 0.258913647993044
270 0.499500128651256
271 0.155418232694882
272 0.0174757281553399
273 0.303764298665213
274 0.0803727774027429
275 0.0174757281553398
276 0.351644916504911
277 0.029641093968181
278 0.204553890141335
279 0.0931758702573411
280 0.18697381041896
281 0.168330380278929
282 0.170792652009387
283 0.316709454486678
284 0.0933570513228903
285 0.321054333677926
286 0.230472661363933
287 0.241648093744651
288 0.185219757040285
289 0.148764008653746
290 0.20642936828035
291 0.231002092987432
292 0.306076428792235
293 0.213758355044762
294 0.276249649966088
295 0.279597534814793
296 0.147584425248507
297 0.256738165642538
298 0.0895140756898477
299 0.0916875542765552
300 0.244029874553843
301 0.179740372529009
302 0.236575849757314
303 0.0781043894738498
304 0.200830331118179
305 0.119851425180623
306 0.0864305982012282
307 0.0655255434349662
308 0.0839324709333646
309 0.214920658305671
310 0.0820481212482467
311 0.120161880673226
312 0.204468565350541
313 0.0940596752471461
314 0.187095860503202
315 0.192828914154216
316 0.324596309641292
317 0.109603459032922
318 0.177467985890377
319 0.284567031404924
320 0.104549108040272
321 0.233612222907095
322 0.228644905925589
323 0.137789562668811
324 0.156011420768045
325 0.185420774833307
326 0.178794682442545
327 0.0810205137684418
328 0.193574607026521
329 0.256028879449201
330 0.0879710758907958
331 0.223587968601246
332 0.0838680100766585
333 0.315707200960915
334 0.20243876156509
335 0.180253357757508
336 0.331895567492142
337 0.196786945344672
338 0.142803647013159
339 0.217993814885287
340 0.238358624837534
341 0.277356655445218
342 0.107129382262173
343 0.174710191798893
344 0.21380109951453
345 0.165063372534108
346 0.23819415384765
347 0.226977289972083
348 0.210359380043845
349 0.166724464975122
350 0.172777560903973
351 0.259610244178686
352 0.146362424673781
353 0.151916118485107
354 0.143590015916457
355 0.183095895647053
356 0.278748281138587
357 0.251554649565581
358 0.251117110565902
359 0.13201619134697
360 0.285221106655624
361 0.215844643087472
362 0.0651239212091055
363 0.223182654319149
364 0.224590429945228
365 0.166791239029548
366 0.0686835216006354
367 0.11086177369094
368 0.0551991770732332
369 0.246430539577347
370 0.0972918980052234
371 0.169779304384495
372 0.164224892787385
373 0.134292662405186
374 0.230690225455249
375 0.283068917418131
376 0.143813298031499
377 0.238136434297303
378 0.0996714167763613
379 0.257046153924435
380 0.211074080560143
381 0.198841691440868
382 0.154996602354469
383 0.227457228889948
384 0.341506496244649
385 0.23037938278059
386 0.0813107344965141
387 0.107254931518809
388 0.147954647479785
389 0.175074823252051
390 0.260535800040871
391 0.151116063800851
392 0.211834399772731
393 0.253132657033707
394 0.211282627916998
395 0.269975292518066
396 0.213457831029831
397 0.149894088007003
398 0.149916449560388
399 0.0699706308195231
400 0.235898974882376
401 0.242919531947301
402 0.227347731002481
403 0.235457229907363
404 0.219016976942736
405 0.191455689436741
406 0.179543309859607
407 0.295040418704869
408 0.100973926621376
409 0.216824365463939
410 0.172424135428143
411 0.0824452672985135
412 0.0988066095011549
413 0.222947655473248
414 0.167710685799563
415 0.264245547556839
416 0.199719014125596
417 0.173015013423507
418 0.198235065884405
419 0.308650294347169
420 0.274061965234984
421 0.179276174611908
422 0.231898732991261
423 0.181022979319405
424 0.206855238537052
425 0.244878400990902
426 0.175381041494671
427 0.0999158152867591
428 0.163637047830029
429 0.237249379258665
430 0.115734723102354
431 0.0910339386347941
432 0.199646269666613
433 0.207957027933382
434 0.0483992102937182
435 0.180361934002906
436 0.169654688256849
437 0.27741073912296
438 0.210105527079088
439 0.225636611362425
440 0.124453055635232
441 0.264089139917077
442 0.190659978916367
443 0.187630706013853
444 0.309348292668854
445 0.252677056315533
446 0.322426135104997
447 0.204193771026468
448 0.219734999175953
449 0.098519985960858
450 0.190561158514201
451 0.1152653902884
452 0.27788435678252
453 0.222142415779101
454 0.292284459739307
455 0.241639760926668
456 0.201807561255598
457 0.270482500390549
458 0.171739908738536
459 0.225802831067778
460 0.134236774832808
461 0.190158917721722
462 0.192301331766671
463 0.225758131843567
464 0.175335501250879
465 0.307766162589997
466 0.233352882992217
467 0.224679514294372
468 0.225088864568634
469 0.241388562030907
470 0.109939758623708
471 0.302256938404276
472 0.261567408116121
473 0.149247704418642
474 0.127186852959733
475 0.184447910243921
476 0.169360067804573
477 0.185662899529128
478 0.0600574530527645
479 0.240923344728522
480 0.162392455165986
481 0.232600406313256
482 0.269806715980835
483 0.163439272497201
484 0.207012447115448
485 0.185378693301432
486 0.191226578864906
487 0.267718104356783
488 0.158932803368045
489 0.311358643194218
490 0.230834001337233
491 0.29889319764335
492 0.274467004346173
493 0.154167404755912
494 0.225735274465757
495 0.15856009672307
496 0.0903485197695251
497 0.135533373637102
498 0.12575333091108
499 0.278508656115864
500 0.199286700090232
501 0.175554433361976
502 0.151473938187741
503 0.121574828275664
504 0.209649636797494
505 0.231985255112131
506 0.179531445568751
507 0.197078536562388
508 0.163623360611299
509 0.193775357446592
510 0.228690910453794
511 0.153469652059983
512 0.126508074674525
513 0.278189163438869
514 0.247891624239057
515 0.12027691871608
516 0.18630518757836
517 0.181391102905598
518 0.212847645647025
519 0.211296382788926
520 0.31758551504847
521 0.162101911924158
522 0.25472002771093
523 0.321699958861788
524 0.086163795524156
525 0.217417833051626
526 0.235918723383681
527 0.246261950368192
528 0.24148733310988
529 0.307319990009157
530 0.202849019826938
531 0.157081824840769
532 0.241137694265666
533 0.180216825412508
534 0.149565514605426
535 0.24688913838123
536 0.167484257188133
537 0.189532679727657
538 0.181471563652382
539 0.204253949945802
540 0.286609119022203
541 0.165480875241409
542 0.144581031911249
543 0.213914285666305
544 0.214269862426518
545 0.223120300835421
546 0.103022971005034
547 0.264704777536692
548 0.166251638978546
549 0.222396200710108
550 0.194385518679787
551 0.169712329744803
552 0.230861978853699
553 0.278348789922714
554 0.178347144165458
555 0.0882612753508333
556 0.121532715351258
557 0.132894930530247
558 0.122095558116553
559 0.21047255085455
560 0.185541643874713
561 0.237558739443339
562 0.242177371378651
563 0.187219575493065
564 0.233437628269378
565 0.220907353112215
566 0.123254008760302
567 0.26647174548733
568 0.242401312738177
569 0.251474544144706
570 0.239153629404605
571 0.158901770607299
572 0.207595977377296
573 0.194207339549707
574 0.324666521641336
575 0.204001711872059
576 0.136909408409644
577 0.219897225119093
578 0.178732696707848
579 0.235279167510495
580 0.212295051496856
581 0.336392559215847
582 0.291699058016032
583 0.206361992634766
584 0.107981872787838
585 0.158314122870775
586 0.254937230183775
587 0.0871549113959395
588 0.257981675439505
589 0.1345891206454
590 0.25854430512513
591 0.112936451955596
592 0.2726009176175
593 0.168573458059199
594 0.30329882952537
595 0.169194272055176
596 0.247605363155604
597 0.214892494914226
598 0.27755747102252
599 0.225203179532427
600 0.146591903526006
601 0.304391308580283
602 0.260862730750762
603 0.258274255762298
604 0.183101954356913
605 0.146187798514253
606 0.24987734148166
607 0.208237044546928
608 0.198218614705636
609 0.228774332843234
610 0.171597112987774
611 0.299516207031351
612 0.191315432545745
613 0.238420987312513
614 0.229263245807374
615 0.150784782879594
616 0.0956949342374982
617 0.178090411991596
618 0.150543986735033
619 0.170203642714654
620 0.334634203053612
621 0.266888805485681
622 0.178385871022729
623 0.206591955704798
624 0.130944981423535
625 0.117474329101363
626 0.207712864220601
627 0.314042283715264
628 0.0809780767977776
629 0.0653611594863573
630 0.209039709522198
631 0.144928134759511
632 0.115022801719956
633 0.203571303084326
634 0.0635231377864943
635 0.196331389707027
636 0.0241486614487648
637 0.22811658133901
638 0.329655864780017
639 0.0986540996902202
640 0.0550765887957838
641 0.235550198650583
642 0.231132741239934
643 0.167396276000994
644 0.140895239134636
645 0.166580929034864
646 0.142473047902576
647 0.227918790670639
648 0.231286541716485
649 0.276896188474197
650 0.211346921472663
651 0.182092564772745
652 0.292085016230221
653 0.367762776156204
654 0.1861968341234
655 0.209434927587755
656 0.14563986611236
657 0.248765524071895
658 0.137836154583612
659 0.0845773836927969
660 0.19643146070377
661 0.208216066832961
662 0.201092255720102
663 0.219118538484061
664 0.18046286545665
665 0.236288641655091
666 0.166489765550959
667 0.165078641638112
668 0.09477044479725
669 0.21578299222184
670 0.192731069445131
671 0.276582625684715
672 0.221898484295392
673 0.112731152083905
674 0.259461921052309
675 0.213411080512257
676 0.143814463581433
677 0.117631089542541
678 0.340191001477883
679 0.127996418669826
680 0.150008413470467
681 0.225601269595838
682 0.213203208265529
683 0.133924860942536
684 0.24739173055494
685 0.252013043163311
686 0.200801995448407
687 0.225603914477965
688 0.230003033450157
689 0.240592535159367
690 0.228703173640801
691 0.201825280907672
692 0.135269526815648
693 0.233301866472161
694 0.204573101367544
695 0.125699250126665
696 0.200788160199796
697 0.216628879758666
698 0.123617181870874
699 0.15964980031675
700 0.211841420593947
701 0.172507452105936
702 0.196910416095883
703 0.152906407107658
704 0.24490252165333
705 0.124192417821374
706 0.209033381224262
707 0.25996062371699
708 0.120630747801021
709 0.21663054083719
710 0.177716216529166
711 0.0632452983310913
712 0.180078620820451
713 0.290327723140749
714 0.229806483325961
715 0.154131824328337
716 0.202067151688666
717 0.239404825112809
718 0.280322226884582
719 0.230784344511748
720 0.197900721014638
721 0.198655766041039
722 0.23393067913347
723 0.181367306470472
724 0.112865859696287
725 0.059212604526226
726 0.256649578927122
727 0.211691652623137
728 0.167314107350543
729 0.102640630094448
730 0.219111042704841
731 0.135774406232717
732 0.252771299664632
733 0.0874799587398064
734 0.128609297872794
735 0.140563079558542
736 0.163167664935221
737 0.164984974087979
738 0.175227268617061
739 0.0667281819453272
740 0.202010327509193
741 0.190296719850607
742 0.161748200168085
743 0.153877442469892
744 0.214598159247818
745 0.199495212851512
746 0.308441848641648
747 0.129458278595655
748 0.260319635838812
749 0.319920590876175
750 0.228718333391525
751 0.149674573563095
752 0.0931295015820978
753 0.171814982689665
754 0.199709877457509
755 0.202713940750792
756 0.153434019015923
757 0.119269362462348
758 0.207596978653893
759 0.183715855736778
760 0.253969617196725
761 0.151254704487224
762 0.181483032956081
763 0.273985040172334
764 0.184547891120368
765 0.159062246578593
766 0.2128101928304
767 0.119011982597307
768 0.227720693817694
769 0.203087246184767
770 0.250022122241869
771 0.0763237967835336
772 0.200066273284662
773 0.185209835472895
774 0.18975740084993
775 0.215560113479333
776 0.118934314083459
777 0.241177407370924
778 0.272272942697135
779 0.206989848068936
780 0.1096651500277
781 0.0992163843744343
782 0.171646062453823
783 0.253919587168952
784 0.189829706061018
785 0.126597559541698
786 0.18680782608459
787 0.235746178291342
788 0.140987499055221
789 0.149138369754689
790 0.228306489593034
791 0.0615732796222593
792 0.214545878107033
793 0.174261894777202
794 0.188051221705796
795 0.231507932992456
796 0.353900054915513
797 0.291729929684773
798 0.240537236930088
799 0.140963802659811
800 0.142391009745863
801 0.239704921095918
802 0.247258465075647
803 0.251910324270664
804 0.108251498023609
805 0.180290804920171
806 0.143915668867117
807 0.183979469232035
808 0.190956153533807
809 0.212763626896829
810 0.237456241000895
811 0.280894065977248
812 0.254399001742978
813 0.315536950408835
814 0.192019968797739
815 0.190192969251845
816 0.173133183080237
817 0.211582055732247
818 0.275103076972187
819 0.15697877808689
820 0.178602600622013
821 0.129066898339279
822 0.135819916946708
823 0.244499264964801
824 0.164099555174485
825 0.136245524971147
826 0.250111012604632
827 0.252702408119011
828 0.190278414780015
829 0.151119222624595
830 0.0223797689155505
831 0.059905254968729
832 0.0939146764468304
833 0.147585628929986
834 0.176379449504668
835 0.294980943217893
836 0.138498688349955
837 0.224157762942292
838 0.0984265373171265
839 0.11788270290575
840 0.213389010410669
841 0.202626532898479
842 0.128691184803803
843 0.173682386863796
844 0.292590247836907
845 0.202713643914507
846 0.180405615830784
847 0.083328485324182
848 0.179314248006605
849 0.198390773132089
850 0.202671342142494
851 0.0836009540162279
852 0.257731324335271
853 0.236085444287696
854 0.245208577476287
855 0.171661894214036
856 0.195555413510963
857 0.222594001634725
858 0.247695644607843
859 0.217529133104034
860 0.0815888289810933
861 0.245332912138709
862 0.205427094514699
863 0.173099798515983
864 0.225485738412594
865 0.223139989224096
866 0.196368211658564
867 0.180010425032241
868 0.152208780419271
869 0.233597167761733
870 0.183251540182332
871 0.317938633372637
872 0.288201399648519
873 0.206055290099897
874 0.257731827873058
875 0.0822240642002669
876 0.266089387102575
877 0.232330865595906
878 0.172846403426931
879 0.191133338872876
880 0.23327227086253
881 0.0565686578393418
882 0.249186992689104
883 0.131248825317939
884 0.27140392732019
885 0.289960531317544
886 0.204897772963132
887 0.189050683858347
888 0.232475305492782
889 0.25653501908367
890 0.171528550412157
891 0.146848859696252
892 0.156673951969756
893 0.178447258067592
894 0.155717790410972
895 0.181337310104477
896 0.305590805278034
897 0.188458101215874
898 0.154645042800138
899 0.175086908935177
900 0.104158124406153
901 0.155276130617404
902 0.176150243889314
903 0.15981766349381
904 0.125549710456156
905 0.178300603894744
906 0.0766411300313285
907 0.201878901423988
908 0.258256819257096
909 0.234751538175207
910 0.248491391655958
911 0.255816420942845
912 0.219633727894949
913 0.232626079056609
914 0.195996113864873
915 0.220097153651101
916 0.167070071862817
917 0.215556487579517
918 0.229122133287481
919 0.22020849245701
920 0.103322701354915
921 0.150125739538902
922 0.245264307522618
923 0.17956228151291
924 0.151308928609242
925 0.135261703761222
926 0.190797103152971
927 0.244947142744256
928 0.113800867731193
929 0.14901273927549
930 0.154442309343233
931 0.194297652532401
932 0.174173697109092
933 0.0877974098281402
934 0.16771912748081
935 0.14553029090155
936 0.127030513035257
937 0.159990852255642
938 0.229256519148696
939 0.159261936344703
940 0.203624722142534
941 0.280732583962263
942 0.190710431792636
943 0.197152377081454
944 0.276317554811253
945 0.222451586439152
946 0.206272786908109
947 0.114663712010989
948 0.225956308488696
949 0.254517393186876
950 0.321077409940819
951 0.0929975350781556
952 0.164556012550311
953 0.143870084667486
954 0.157727224865419
955 0.176434436436431
956 0.122346222737802
957 0.181725084358925
958 0.315034820393499
959 0.234150305346936
960 0.196262873509143
961 0.254534901795807
962 0.0687252441294674
963 0.13390044864705
964 0.209907124520847
965 0.174844087281061
966 0.280763851358578
967 0.146165928112221
968 0.152203708514613
969 0.219808954992667
970 0.204511616518417
971 0.0350586261935951
972 0.258722079039283
973 0.184396579555209
974 0.277524934842493
975 0.169337052538152
976 0.201076571127432
977 0.259136611570801
978 0.213239528289725
979 0.204275745622811
980 0.186494661952063
981 0.260059498677502
982 0.309832282060028
983 0.190573495107202
984 0.159963541942623
985 0.191817215883384
986 0.225729660221851
987 0.13497501249904
988 0.298665251429583
989 0.275709435976804
990 0.253921039301493
991 0.143700501636156
992 0.16510150129563
993 0.140867720267088
994 0.225204170252505
995 0.109269354755505
996 0.21688017186751
997 0.158539969410432
998 0.205267257200293
999 0.0389968067283901
};

\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:250,0)
--(axis cs:250,0.6);

\addplot [line width=2pt, color2, dashed, forget plot]
table {%
0 0.163106796116505
1 0.163106796116505
2 0.163106796116505
3 0.163106796116505
4 0.163106796116505
5 0.163106796116505
6 0.163106796116505
7 0.163106796116505
8 0.163106796116505
9 0.163106796116505
10 0.163106796116505
11 0.163106796116505
12 0.163106796116505
13 0.163106796116505
14 0.163106796116505
15 0.163106796116505
16 0.163106796116505
17 0.163106796116505
18 0.163106796116505
19 0.163106796116505
20 0.163106796116505
21 0.163106796116505
22 0.163106796116505
23 0.163106796116505
24 0.163106796116505
25 0.163106796116505
26 0.163106796116505
27 0.163106796116505
28 0.163106796116505
29 0.163106796116505
30 0.163106796116505
31 0.163106796116505
32 0.163106796116505
33 0.163106796116505
34 0.163106796116505
35 0.163106796116505
36 0.163106796116505
37 0.163106796116505
38 0.163106796116505
39 0.163106796116505
40 0.163106796116505
41 0.163106796116505
42 0.163106796116505
43 0.163106796116505
44 0.163106796116505
45 0.163106796116505
46 0.163106796116505
47 0.163106796116505
48 0.163106796116505
49 0.163106796116505
50 0.163106796116505
51 0.163106796116505
52 0.163106796116505
53 0.163106796116505
54 0.163106796116505
55 0.163106796116505
56 0.163106796116505
57 0.163106796116505
58 0.163106796116505
59 0.163106796116505
60 0.163106796116505
61 0.163106796116505
62 0.163106796116505
63 0.163106796116505
64 0.163106796116505
65 0.163106796116505
66 0.163106796116505
67 0.163106796116505
68 0.163106796116505
69 0.163106796116505
70 0.163106796116505
71 0.163106796116505
72 0.163106796116505
73 0.163106796116505
74 0.163106796116505
75 0.163106796116505
76 0.163106796116505
77 0.163106796116505
78 0.163106796116505
79 0.163106796116505
80 0.163106796116505
81 0.163106796116505
82 0.163106796116505
83 0.163106796116505
84 0.163106796116505
85 0.163106796116505
86 0.163106796116505
87 0.163106796116505
88 0.163106796116505
89 0.163106796116505
90 0.163106796116505
91 0.163106796116505
92 0.163106796116505
93 0.163106796116505
94 0.163106796116505
95 0.163106796116505
96 0.163106796116505
97 0.163106796116505
98 0.163106796116505
99 0.163106796116505
100 0.163106796116505
101 0.163106796116505
102 0.163106796116505
103 0.163106796116505
104 0.163106796116505
105 0.163106796116505
106 0.163106796116505
107 0.163106796116505
108 0.163106796116505
109 0.163106796116505
110 0.163106796116505
111 0.163106796116505
112 0.163106796116505
113 0.163106796116505
114 0.163106796116505
115 0.163106796116505
116 0.163106796116505
117 0.163106796116505
118 0.163106796116505
119 0.163106796116505
120 0.163106796116505
121 0.163106796116505
122 0.163106796116505
123 0.163106796116505
124 0.163106796116505
125 0.163106796116505
126 0.163106796116505
127 0.163106796116505
128 0.163106796116505
129 0.163106796116505
130 0.163106796116505
131 0.163106796116505
132 0.163106796116505
133 0.163106796116505
134 0.163106796116505
135 0.163106796116505
136 0.163106796116505
137 0.163106796116505
138 0.163106796116505
139 0.163106796116505
140 0.163106796116505
141 0.163106796116505
142 0.163106796116505
143 0.163106796116505
144 0.163106796116505
145 0.163106796116505
146 0.163106796116505
147 0.163106796116505
148 0.163106796116505
149 0.163106796116505
150 0.163106796116505
151 0.163106796116505
152 0.163106796116505
153 0.163106796116505
154 0.163106796116505
155 0.163106796116505
156 0.163106796116505
157 0.163106796116505
158 0.163106796116505
159 0.163106796116505
160 0.163106796116505
161 0.163106796116505
162 0.163106796116505
163 0.163106796116505
164 0.163106796116505
165 0.163106796116505
166 0.163106796116505
167 0.163106796116505
168 0.163106796116505
169 0.163106796116505
170 0.163106796116505
171 0.163106796116505
172 0.163106796116505
173 0.163106796116505
174 0.163106796116505
175 0.163106796116505
176 0.163106796116505
177 0.163106796116505
178 0.163106796116505
179 0.163106796116505
180 0.163106796116505
181 0.163106796116505
182 0.163106796116505
183 0.163106796116505
184 0.163106796116505
185 0.163106796116505
186 0.163106796116505
187 0.163106796116505
188 0.163106796116505
189 0.163106796116505
190 0.163106796116505
191 0.163106796116505
192 0.163106796116505
193 0.163106796116505
194 0.163106796116505
195 0.163106796116505
196 0.163106796116505
197 0.163106796116505
198 0.163106796116505
199 0.163106796116505
200 0.163106796116505
201 0.163106796116505
202 0.163106796116505
203 0.163106796116505
204 0.163106796116505
205 0.163106796116505
206 0.163106796116505
207 0.163106796116505
208 0.163106796116505
209 0.163106796116505
210 0.163106796116505
211 0.163106796116505
212 0.163106796116505
213 0.163106796116505
214 0.163106796116505
215 0.163106796116505
216 0.163106796116505
217 0.163106796116505
218 0.163106796116505
219 0.163106796116505
220 0.163106796116505
221 0.163106796116505
222 0.163106796116505
223 0.163106796116505
224 0.163106796116505
225 0.163106796116505
226 0.163106796116505
227 0.163106796116505
228 0.163106796116505
229 0.163106796116505
230 0.163106796116505
231 0.163106796116505
232 0.163106796116505
233 0.163106796116505
234 0.163106796116505
235 0.163106796116505
236 0.163106796116505
237 0.163106796116505
238 0.163106796116505
239 0.163106796116505
240 0.163106796116505
241 0.163106796116505
242 0.163106796116505
243 0.163106796116505
244 0.163106796116505
245 0.163106796116505
246 0.163106796116505
247 0.163106796116505
248 0.163106796116505
249 0.163106796116505
250 0.163106796116505
251 0.163106796116505
252 0.163106796116505
253 0.163106796116505
254 0.163106796116505
255 0.163106796116505
256 0.163106796116505
257 0.163106796116505
258 0.163106796116505
259 0.163106796116505
260 0.163106796116505
261 0.163106796116505
262 0.163106796116505
263 0.163106796116505
264 0.163106796116505
265 0.163106796116505
266 0.163106796116505
267 0.163106796116505
268 0.163106796116505
269 0.163106796116505
270 0.163106796116505
271 0.163106796116505
272 0.163106796116505
273 0.163106796116505
274 0.163106796116505
275 0.163106796116505
276 0.163106796116505
277 0.163106796116505
278 0.163106796116505
279 0.163106796116505
280 0.163106796116505
281 0.163106796116505
282 0.163106796116505
283 0.163106796116505
284 0.163106796116505
285 0.163106796116505
286 0.163106796116505
287 0.163106796116505
288 0.163106796116505
289 0.163106796116505
290 0.163106796116505
291 0.163106796116505
292 0.163106796116505
293 0.163106796116505
294 0.163106796116505
295 0.163106796116505
296 0.163106796116505
297 0.163106796116505
298 0.163106796116505
299 0.163106796116505
300 0.163106796116505
301 0.163106796116505
302 0.163106796116505
303 0.163106796116505
304 0.163106796116505
305 0.163106796116505
306 0.163106796116505
307 0.163106796116505
308 0.163106796116505
309 0.163106796116505
310 0.163106796116505
311 0.163106796116505
312 0.163106796116505
313 0.163106796116505
314 0.163106796116505
315 0.163106796116505
316 0.163106796116505
317 0.163106796116505
318 0.163106796116505
319 0.163106796116505
320 0.163106796116505
321 0.163106796116505
322 0.163106796116505
323 0.163106796116505
324 0.163106796116505
325 0.163106796116505
326 0.163106796116505
327 0.163106796116505
328 0.163106796116505
329 0.163106796116505
330 0.163106796116505
331 0.163106796116505
332 0.163106796116505
333 0.163106796116505
334 0.163106796116505
335 0.163106796116505
336 0.163106796116505
337 0.163106796116505
338 0.163106796116505
339 0.163106796116505
340 0.163106796116505
341 0.163106796116505
342 0.163106796116505
343 0.163106796116505
344 0.163106796116505
345 0.163106796116505
346 0.163106796116505
347 0.163106796116505
348 0.163106796116505
349 0.163106796116505
350 0.163106796116505
351 0.163106796116505
352 0.163106796116505
353 0.163106796116505
354 0.163106796116505
355 0.163106796116505
356 0.163106796116505
357 0.163106796116505
358 0.163106796116505
359 0.163106796116505
360 0.163106796116505
361 0.163106796116505
362 0.163106796116505
363 0.163106796116505
364 0.163106796116505
365 0.163106796116505
366 0.163106796116505
367 0.163106796116505
368 0.163106796116505
369 0.163106796116505
370 0.163106796116505
371 0.163106796116505
372 0.163106796116505
373 0.163106796116505
374 0.163106796116505
375 0.163106796116505
376 0.163106796116505
377 0.163106796116505
378 0.163106796116505
379 0.163106796116505
380 0.163106796116505
381 0.163106796116505
382 0.163106796116505
383 0.163106796116505
384 0.163106796116505
385 0.163106796116505
386 0.163106796116505
387 0.163106796116505
388 0.163106796116505
389 0.163106796116505
390 0.163106796116505
391 0.163106796116505
392 0.163106796116505
393 0.163106796116505
394 0.163106796116505
395 0.163106796116505
396 0.163106796116505
397 0.163106796116505
398 0.163106796116505
399 0.163106796116505
400 0.163106796116505
401 0.163106796116505
402 0.163106796116505
403 0.163106796116505
404 0.163106796116505
405 0.163106796116505
406 0.163106796116505
407 0.163106796116505
408 0.163106796116505
409 0.163106796116505
410 0.163106796116505
411 0.163106796116505
412 0.163106796116505
413 0.163106796116505
414 0.163106796116505
415 0.163106796116505
416 0.163106796116505
417 0.163106796116505
418 0.163106796116505
419 0.163106796116505
420 0.163106796116505
421 0.163106796116505
422 0.163106796116505
423 0.163106796116505
424 0.163106796116505
425 0.163106796116505
426 0.163106796116505
427 0.163106796116505
428 0.163106796116505
429 0.163106796116505
430 0.163106796116505
431 0.163106796116505
432 0.163106796116505
433 0.163106796116505
434 0.163106796116505
435 0.163106796116505
436 0.163106796116505
437 0.163106796116505
438 0.163106796116505
439 0.163106796116505
440 0.163106796116505
441 0.163106796116505
442 0.163106796116505
443 0.163106796116505
444 0.163106796116505
445 0.163106796116505
446 0.163106796116505
447 0.163106796116505
448 0.163106796116505
449 0.163106796116505
450 0.163106796116505
451 0.163106796116505
452 0.163106796116505
453 0.163106796116505
454 0.163106796116505
455 0.163106796116505
456 0.163106796116505
457 0.163106796116505
458 0.163106796116505
459 0.163106796116505
460 0.163106796116505
461 0.163106796116505
462 0.163106796116505
463 0.163106796116505
464 0.163106796116505
465 0.163106796116505
466 0.163106796116505
467 0.163106796116505
468 0.163106796116505
469 0.163106796116505
470 0.163106796116505
471 0.163106796116505
472 0.163106796116505
473 0.163106796116505
474 0.163106796116505
475 0.163106796116505
476 0.163106796116505
477 0.163106796116505
478 0.163106796116505
479 0.163106796116505
480 0.163106796116505
481 0.163106796116505
482 0.163106796116505
483 0.163106796116505
484 0.163106796116505
485 0.163106796116505
486 0.163106796116505
487 0.163106796116505
488 0.163106796116505
489 0.163106796116505
490 0.163106796116505
491 0.163106796116505
492 0.163106796116505
493 0.163106796116505
494 0.163106796116505
495 0.163106796116505
496 0.163106796116505
497 0.163106796116505
498 0.163106796116505
499 0.163106796116505
500 0.163106796116505
501 0.163106796116505
502 0.163106796116505
503 0.163106796116505
504 0.163106796116505
505 0.163106796116505
506 0.163106796116505
507 0.163106796116505
508 0.163106796116505
509 0.163106796116505
510 0.163106796116505
511 0.163106796116505
512 0.163106796116505
513 0.163106796116505
514 0.163106796116505
515 0.163106796116505
516 0.163106796116505
517 0.163106796116505
518 0.163106796116505
519 0.163106796116505
520 0.163106796116505
521 0.163106796116505
522 0.163106796116505
523 0.163106796116505
524 0.163106796116505
525 0.163106796116505
526 0.163106796116505
527 0.163106796116505
528 0.163106796116505
529 0.163106796116505
530 0.163106796116505
531 0.163106796116505
532 0.163106796116505
533 0.163106796116505
534 0.163106796116505
535 0.163106796116505
536 0.163106796116505
537 0.163106796116505
538 0.163106796116505
539 0.163106796116505
540 0.163106796116505
541 0.163106796116505
542 0.163106796116505
543 0.163106796116505
544 0.163106796116505
545 0.163106796116505
546 0.163106796116505
547 0.163106796116505
548 0.163106796116505
549 0.163106796116505
550 0.163106796116505
551 0.163106796116505
552 0.163106796116505
553 0.163106796116505
554 0.163106796116505
555 0.163106796116505
556 0.163106796116505
557 0.163106796116505
558 0.163106796116505
559 0.163106796116505
560 0.163106796116505
561 0.163106796116505
562 0.163106796116505
563 0.163106796116505
564 0.163106796116505
565 0.163106796116505
566 0.163106796116505
567 0.163106796116505
568 0.163106796116505
569 0.163106796116505
570 0.163106796116505
571 0.163106796116505
572 0.163106796116505
573 0.163106796116505
574 0.163106796116505
575 0.163106796116505
576 0.163106796116505
577 0.163106796116505
578 0.163106796116505
579 0.163106796116505
580 0.163106796116505
581 0.163106796116505
582 0.163106796116505
583 0.163106796116505
584 0.163106796116505
585 0.163106796116505
586 0.163106796116505
587 0.163106796116505
588 0.163106796116505
589 0.163106796116505
590 0.163106796116505
591 0.163106796116505
592 0.163106796116505
593 0.163106796116505
594 0.163106796116505
595 0.163106796116505
596 0.163106796116505
597 0.163106796116505
598 0.163106796116505
599 0.163106796116505
600 0.163106796116505
601 0.163106796116505
602 0.163106796116505
603 0.163106796116505
604 0.163106796116505
605 0.163106796116505
606 0.163106796116505
607 0.163106796116505
608 0.163106796116505
609 0.163106796116505
610 0.163106796116505
611 0.163106796116505
612 0.163106796116505
613 0.163106796116505
614 0.163106796116505
615 0.163106796116505
616 0.163106796116505
617 0.163106796116505
618 0.163106796116505
619 0.163106796116505
620 0.163106796116505
621 0.163106796116505
622 0.163106796116505
623 0.163106796116505
624 0.163106796116505
625 0.163106796116505
626 0.163106796116505
627 0.163106796116505
628 0.163106796116505
629 0.163106796116505
630 0.163106796116505
631 0.163106796116505
632 0.163106796116505
633 0.163106796116505
634 0.163106796116505
635 0.163106796116505
636 0.163106796116505
637 0.163106796116505
638 0.163106796116505
639 0.163106796116505
640 0.163106796116505
641 0.163106796116505
642 0.163106796116505
643 0.163106796116505
644 0.163106796116505
645 0.163106796116505
646 0.163106796116505
647 0.163106796116505
648 0.163106796116505
649 0.163106796116505
650 0.163106796116505
651 0.163106796116505
652 0.163106796116505
653 0.163106796116505
654 0.163106796116505
655 0.163106796116505
656 0.163106796116505
657 0.163106796116505
658 0.163106796116505
659 0.163106796116505
660 0.163106796116505
661 0.163106796116505
662 0.163106796116505
663 0.163106796116505
664 0.163106796116505
665 0.163106796116505
666 0.163106796116505
667 0.163106796116505
668 0.163106796116505
669 0.163106796116505
670 0.163106796116505
671 0.163106796116505
672 0.163106796116505
673 0.163106796116505
674 0.163106796116505
675 0.163106796116505
676 0.163106796116505
677 0.163106796116505
678 0.163106796116505
679 0.163106796116505
680 0.163106796116505
681 0.163106796116505
682 0.163106796116505
683 0.163106796116505
684 0.163106796116505
685 0.163106796116505
686 0.163106796116505
687 0.163106796116505
688 0.163106796116505
689 0.163106796116505
690 0.163106796116505
691 0.163106796116505
692 0.163106796116505
693 0.163106796116505
694 0.163106796116505
695 0.163106796116505
696 0.163106796116505
697 0.163106796116505
698 0.163106796116505
699 0.163106796116505
700 0.163106796116505
701 0.163106796116505
702 0.163106796116505
703 0.163106796116505
704 0.163106796116505
705 0.163106796116505
706 0.163106796116505
707 0.163106796116505
708 0.163106796116505
709 0.163106796116505
710 0.163106796116505
711 0.163106796116505
712 0.163106796116505
713 0.163106796116505
714 0.163106796116505
715 0.163106796116505
716 0.163106796116505
717 0.163106796116505
718 0.163106796116505
719 0.163106796116505
720 0.163106796116505
721 0.163106796116505
722 0.163106796116505
723 0.163106796116505
724 0.163106796116505
725 0.163106796116505
726 0.163106796116505
727 0.163106796116505
728 0.163106796116505
729 0.163106796116505
730 0.163106796116505
731 0.163106796116505
732 0.163106796116505
733 0.163106796116505
734 0.163106796116505
735 0.163106796116505
736 0.163106796116505
737 0.163106796116505
738 0.163106796116505
739 0.163106796116505
740 0.163106796116505
741 0.163106796116505
742 0.163106796116505
743 0.163106796116505
744 0.163106796116505
745 0.163106796116505
746 0.163106796116505
747 0.163106796116505
748 0.163106796116505
749 0.163106796116505
750 0.163106796116505
751 0.163106796116505
752 0.163106796116505
753 0.163106796116505
754 0.163106796116505
755 0.163106796116505
756 0.163106796116505
757 0.163106796116505
758 0.163106796116505
759 0.163106796116505
760 0.163106796116505
761 0.163106796116505
762 0.163106796116505
763 0.163106796116505
764 0.163106796116505
765 0.163106796116505
766 0.163106796116505
767 0.163106796116505
768 0.163106796116505
769 0.163106796116505
770 0.163106796116505
771 0.163106796116505
772 0.163106796116505
773 0.163106796116505
774 0.163106796116505
775 0.163106796116505
776 0.163106796116505
777 0.163106796116505
778 0.163106796116505
779 0.163106796116505
780 0.163106796116505
781 0.163106796116505
782 0.163106796116505
783 0.163106796116505
784 0.163106796116505
785 0.163106796116505
786 0.163106796116505
787 0.163106796116505
788 0.163106796116505
789 0.163106796116505
790 0.163106796116505
791 0.163106796116505
792 0.163106796116505
793 0.163106796116505
794 0.163106796116505
795 0.163106796116505
796 0.163106796116505
797 0.163106796116505
798 0.163106796116505
799 0.163106796116505
800 0.163106796116505
801 0.163106796116505
802 0.163106796116505
803 0.163106796116505
804 0.163106796116505
805 0.163106796116505
806 0.163106796116505
807 0.163106796116505
808 0.163106796116505
809 0.163106796116505
810 0.163106796116505
811 0.163106796116505
812 0.163106796116505
813 0.163106796116505
814 0.163106796116505
815 0.163106796116505
816 0.163106796116505
817 0.163106796116505
818 0.163106796116505
819 0.163106796116505
820 0.163106796116505
821 0.163106796116505
822 0.163106796116505
823 0.163106796116505
824 0.163106796116505
825 0.163106796116505
826 0.163106796116505
827 0.163106796116505
828 0.163106796116505
829 0.163106796116505
830 0.163106796116505
831 0.163106796116505
832 0.163106796116505
833 0.163106796116505
834 0.163106796116505
835 0.163106796116505
836 0.163106796116505
837 0.163106796116505
838 0.163106796116505
839 0.163106796116505
840 0.163106796116505
841 0.163106796116505
842 0.163106796116505
843 0.163106796116505
844 0.163106796116505
845 0.163106796116505
846 0.163106796116505
847 0.163106796116505
848 0.163106796116505
849 0.163106796116505
850 0.163106796116505
851 0.163106796116505
852 0.163106796116505
853 0.163106796116505
854 0.163106796116505
855 0.163106796116505
856 0.163106796116505
857 0.163106796116505
858 0.163106796116505
859 0.163106796116505
860 0.163106796116505
861 0.163106796116505
862 0.163106796116505
863 0.163106796116505
864 0.163106796116505
865 0.163106796116505
866 0.163106796116505
867 0.163106796116505
868 0.163106796116505
869 0.163106796116505
870 0.163106796116505
871 0.163106796116505
872 0.163106796116505
873 0.163106796116505
874 0.163106796116505
875 0.163106796116505
876 0.163106796116505
877 0.163106796116505
878 0.163106796116505
879 0.163106796116505
880 0.163106796116505
881 0.163106796116505
882 0.163106796116505
883 0.163106796116505
884 0.163106796116505
885 0.163106796116505
886 0.163106796116505
887 0.163106796116505
888 0.163106796116505
889 0.163106796116505
890 0.163106796116505
891 0.163106796116505
892 0.163106796116505
893 0.163106796116505
894 0.163106796116505
895 0.163106796116505
896 0.163106796116505
897 0.163106796116505
898 0.163106796116505
899 0.163106796116505
900 0.163106796116505
999 0.163106796116505
};
\addlegendentry{Station $\mc H_4$}
\end{groupplot}

\end{tikzpicture}


==> figures/reward.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iteration $k$},
xmajorgrids,
xmin=0, xmax=1000,
xtick style={color=black},
xtick={0,250,500,750,1000},
y grid style={white!69.0196078431373!black},
ylabel={Reward $R\left(\pi_k|s_k\right)$},
ymajorgrids,
ymin=0.6, ymax=1,
height=7cm,
width=8cm,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=x, only marks]
table{%
x  y
0 0.760106185986937
1 0.855976450070379
2 0.860563548335916
3 0.712643394456108
4 0.891026317437364
5 0.748977309780487
6 0.871075739573389
7 0.915447486168324
8 0.868933918189773
9 0.63963137136259
10 0.526540442976192
11 0.850737736596483
12 0.906774070768949
13 0.606110491861626
14 0.888773708658963
15 0.880679166811563
16 0.802190215155187
17 0.753503935406355
18 0.575372649864997
19 0.686211914724201
20 0.789020749773745
21 0.633166578378865
22 0.616512272157838
23 0.731560410858313
24 0.678849639617075
25 0.627803730171381
26 0.861889784388645
27 0.91748519723701
28 0.790042300304174
29 0.849135134911471
30 0.699482090706453
31 0.916380979716106
32 0.648865780236348
33 0.777366588234501
34 0.783175327619358
35 0.860944068198238
36 0.745414266828709
37 0.892492163439821
38 0.582595000447131
39 0.834258449202079
40 0.790754878709599
41 0.862348311649863
42 0.753813642547548
43 0.575665072003856
44 0.918746127345683
45 0.504641990895281
46 0.670317613013545
47 0.755754164197009
48 0.823327671875846
49 0.857945956338277
50 0.671637557949673
51 0.879462308292957
52 0.671491358874074
53 0.714031323948875
54 0.591812775301629
55 0.67726134228298
56 0.86177303604961
57 0.768510817823782
58 0.683086285508537
59 0.621953999846435
60 0.846673221860508
61 0.776927576605352
62 0.961091239537
63 0.769035745477292
64 0.863408890308813
65 0.679577700877128
66 0.877244015331834
67 0.767644472729715
68 0.640794551186105
69 0.91349019353703
70 0.596607679647368
71 0.649746448787347
72 0.884875535522408
73 0.55031338286711
74 0.883006229740475
75 0.896217062832743
76 0.712094362108611
77 0.92807029665837
78 0.940127008205951
79 0.670505885564405
80 0.942155228521831
81 0.846140301875435
82 0.855428085942033
83 0.733664767163964
84 0.879245713957394
85 0.716552185106767
86 0.855700493045693
87 0.756530128983231
88 0.695199172486532
89 0.819961998399953
90 0.667210564326163
91 0.878602190376385
92 0.801660023861199
93 0.866722816813751
94 0.634175794396789
95 0.65511471032647
96 0.645890676342329
97 0.867534949309453
98 0.866678580427455
99 0.879365171666224
100 0.901240562309208
101 0.602739809249253
102 0.681562402685044
103 0.847318096828739
104 0.721096895258793
105 0.872472829527046
106 0.680149570952808
107 0.520728643838838
108 0.664869270585221
109 0.719322962644392
110 0.823482853098157
111 0.757803268627539
112 0.653962913046526
113 0.716176239476472
114 0.721112185211918
115 0.935004105465592
116 0.872117718852288
117 0.930963846885487
118 0.614557116881999
119 0.673884860935043
120 0.732169395415107
121 0.864258629949428
122 0.761364582915476
123 0.782807746766094
124 0.753523896339689
125 0.688250578030485
126 0.827337558404393
127 0.700297189845169
128 0.727916784153418
129 0.807253295653456
130 0.862413087064631
131 0.820371717474968
132 0.640540577617489
133 0.810376850303461
134 0.682773400057241
135 0.813215255210467
136 0.964265284093854
137 0.771436543091572
138 0.785869452520011
139 0.620783131528689
140 0.882821527162056
141 0.908887137462689
142 0.944531282261341
143 0.922165745916786
144 0.713869363034316
145 0.696133385761769
146 0.869479998517938
147 0.593746900948847
148 0.847114986046746
149 0.847074852894319
150 0.680279964237873
151 0.658646484464648
152 0.653107929990864
153 0.604324096327018
154 0.900824670599383
155 0.721862119101181
156 0.932724074145569
157 0.687094499749674
158 0.86226037232928
159 0.689029416341398
160 0.718359149037998
161 0.581181095763233
162 0.731753218520245
163 0.521235821847923
164 0.553953243386974
165 0.779352518435588
166 0.854097448191645
167 0.630471019403028
168 0.751219353832219
169 0.640699366338256
170 0.563030339598773
171 0.736982171661119
172 0.735516792620368
173 0.916950851646507
174 0.811991923666495
175 0.816763625471602
176 0.934735874821955
177 0.805621347008139
178 0.835890533310009
179 0.869505264065913
180 0.642259132472487
181 0.868855205340106
182 0.618697019049391
183 0.712793657503835
184 0.853150656682561
185 0.869455803402005
186 0.74989498009457
187 0.84194661314408
188 0.840758773757224
189 0.870458414657559
190 0.582286745666158
191 0.910711575633067
192 0.622618283031958
193 0.881994437730107
194 0.769276484376031
195 0.847116401729198
196 0.681595514713816
197 0.651987774572123
198 0.699031813145251
199 0.657554967768107
200 0.922858063492362
201 0.770233227394686
202 0.776302273056507
203 0.676494782924953
204 0.662464189592275
205 0.722449282647029
206 0.619318920998112
207 0.768818148070963
208 0.68250701269855
209 0.767975956743971
210 0.808771128392415
211 0.772415579640119
212 0.62763839602868
213 0.848851080115953
214 0.863678739442144
215 0.7837596496561
216 0.723588201927339
217 0.840902453395982
218 0.772858347868603
219 0.593250920649518
220 0.574373742781297
221 0.571715774774002
222 0.680700921352253
223 0.786854975008894
224 0.58453426402801
225 0.768590470453733
226 0.752679579513099
227 0.799397554470228
228 0.475622109704739
229 0.802315584110267
230 0.792980721837271
231 0.690433146323903
232 0.640456357354344
233 0.883238869146579
234 0.716286385407008
235 0.745616049690483
236 0.927541652847622
237 0.84503722600131
238 0.76049446443545
239 0.804300519853229
240 0.49807222637824
241 0.872203739365242
242 0.808353717927445
243 0.811087372996645
244 0.703707810652688
245 0.653484272614871
246 0.831028547263051
247 0.659313919004044
248 0.728245074826682
249 0.619545300297398
};
\addlegendentry{Exploration}
\path [draw=black, semithick, dash pattern=on 5.55pt off 2.4pt]
(axis cs:250,0)
--(axis cs:250,1);

\addplot [semithick, blue]
table {%
0 0.760106185986937
1 0.808041318028658
2 0.825548728131077
3 0.797322394712335
4 0.816063179257341
5 0.804882201011199
6 0.814338420805797
7 0.826977053976113
8 0.831638927777631
9 0.812438172136127
10 0.786447469485224
11 0.791804991744495
12 0.800648767054069
13 0.786753175968894
14 0.793554544814899
15 0.79899983368969
16 0.799187503187661
17 0.79664952719981
18 0.785003375761136
19 0.780063802709289
20 0.780490323998073
21 0.773793790106291
22 0.766955463238967
23 0.765480669389773
24 0.762015428198865
25 0.756853439813192
26 0.760743674797468
27 0.766341586313166
28 0.767158852312856
29 0.769891395066143
30 0.767620127183573
31 0.772268903825214
32 0.768529415231612
33 0.768789332084638
34 0.769200360528488
35 0.771748796852647
36 0.771037052797946
37 0.774233239920101
38 0.769319438907973
39 0.770942914165326
40 0.771426132812747
41 0.773590946594583
42 0.773131009291164
43 0.768643147080089
44 0.771978768863769
45 0.766167099777497
46 0.764127748995286
47 0.763953299311988
48 0.765165021201046
49 0.767020639903791
50 0.765150383394887
51 0.767348689642927
52 0.765540060760495
53 0.764586195263984
54 0.761444860355577
55 0.759941583247138
56 0.761728099962971
57 0.761845043374364
58 0.760510149173249
59 0.758200880017802
60 0.759651246277518
61 0.759929896766677
62 0.763122933953507
63 0.763215321633566
64 0.764756761151647
65 0.763466169329306
66 0.765164346135314
67 0.765200818585231
68 0.763397829202635
69 0.765542005835984
70 0.763162649129102
71 0.761587424124355
72 0.763276302362685
73 0.760398425072204
74 0.762033195801114
75 0.763798772998899
76 0.763127287143181
77 0.765241941111324
78 0.767455676137839
79 0.766243803755671
80 0.768415549740438
81 0.769363412571353
82 0.770400336346903
83 0.769963008142345
84 0.771248687034286
85 0.77061268119792
86 0.771590702023756
87 0.771419559148296
88 0.770563150309399
89 0.771112026399294
90 0.769970252090799
91 0.771151034028685
92 0.771479087682798
93 0.772492318843766
94 0.771036355428535
95 0.769828838292055
96 0.768551125282264
97 0.76956116430295
98 0.770542148304207
99 0.771630378537827
100 0.77304172230105
101 0.770509355892839
102 0.76871934443633
103 0.770066091460056
104 0.768366797238271
105 0.769601752435736
106 0.76769249074953
107 0.763745302326236
108 0.76170465585019
109 0.762501571763008
110 0.765470995864228
111 0.764541651184538
112 0.762013539607314
113 0.763114197083462
114 0.761437581848992
115 0.761980831235532
116 0.762680106272503
117 0.764454705387295
118 0.764846550057465
119 0.764723279519573
120 0.764154765975987
121 0.766465686491692
122 0.767914209599269
123 0.768426682958347
124 0.769173425525573
125 0.769777894004164
126 0.769432371744321
127 0.767260491670403
128 0.766639236508895
129 0.766220418116315
130 0.767849728079897
131 0.766889635457485
132 0.766806383431297
133 0.767136486051986
134 0.766132466776365
135 0.765655178646487
136 0.767843688819139
137 0.766633132615656
138 0.768665877136385
139 0.766531123959651
140 0.767451790444176
141 0.767917178702304
142 0.769824355099442
143 0.773289361838571
144 0.771240594195458
145 0.773155508144123
146 0.775147131999167
147 0.773527059366685
148 0.773764932508394
149 0.773656221473954
150 0.773742645536836
151 0.771534487298553
152 0.771350653009721
153 0.770253580733503
154 0.77334369968648
155 0.773789707454662
156 0.774499217835622
157 0.77368505465488
158 0.775476795523088
159 0.776147549688038
160 0.774864408959812
161 0.772906944151391
162 0.770613563941224
163 0.76813556470493
164 0.765041008235712
165 0.766038756411296
166 0.765807290739895
167 0.764435556206628
168 0.765539804233089
169 0.762811895961101
170 0.762476122560615
171 0.763348479789353
172 0.761854892360332
173 0.765521267048126
174 0.764811123987387
175 0.764016589613775
176 0.766243004740909
177 0.765018515244406
178 0.763976150495447
179 0.765966144280462
180 0.762967183319968
181 0.763194332354615
182 0.760827021685689
183 0.760618310589088
184 0.760357360016339
185 0.761886396199292
186 0.76082834106978
187 0.761682505911389
188 0.763138101924096
189 0.763643066086672
190 0.762793827900072
191 0.763114921752639
192 0.761324504344346
193 0.76147722055351
194 0.762828227453302
195 0.764748244367329
196 0.765105292751044
197 0.762949821003671
198 0.761273353330849
199 0.759055251291868
200 0.759271426303699
201 0.760946360485154
202 0.761893759188868
203 0.76018552604983
204 0.759599198993165
205 0.758098963524365
206 0.757490657024818
207 0.759971552067139
208 0.760147929488273
209 0.760634459429268
210 0.760487342182211
211 0.760633465292337
212 0.760370220122159
213 0.761696968528553
214 0.763122634070856
215 0.761610189512761
216 0.760124894343511
217 0.759224280408616
218 0.760807292718482
219 0.760000953315627
220 0.758422996789289
221 0.755497568237534
222 0.754690931621902
223 0.75473140390433
224 0.753041507581213
225 0.753844906505446
226 0.753098326716533
227 0.754089330362783
228 0.751566383618297
229 0.751517006502865
230 0.750822682850591
231 0.749523297139081
232 0.749522454936449
233 0.75025107512488
234 0.750586204978378
235 0.749910212923178
236 0.749542976610716
237 0.750278983439813
238 0.750025233558968
239 0.751860407442213
240 0.748012914434375
241 0.747646080453401
242 0.746284304810061
243 0.74517352108086
244 0.745071905557044
245 0.744645414425575
246 0.744260899913026
247 0.744916570093578
248 0.743727870981377
249 0.741452575455408
250 0.743640018986911
251 0.743015296514991
252 0.742969641054407
253 0.74618078019102
254 0.744734630698749
255 0.744857287979311
256 0.743800219119185
257 0.745597669668618
258 0.745305337718885
259 0.747182040976945
260 0.7481061989093
261 0.751333889551246
262 0.749572275236826
263 0.752619808596067
264 0.755306908503176
265 0.756018677445843
266 0.754917629561812
267 0.755989409134829
268 0.757965652018691
269 0.757526458644947
270 0.759025042514643
271 0.756322161105581
272 0.757774343927055
273 0.757295645059096
274 0.756877959936148
275 0.755771007490767
276 0.754215185535693
277 0.754713853325439
278 0.755892505358659
279 0.756144595101237
280 0.759170170652722
281 0.760130391399831
282 0.763181805738757
283 0.76461051009361
284 0.765219921896978
285 0.764981895154077
286 0.766927076131942
287 0.767831549164827
288 0.768679126918525
289 0.769392385131711
290 0.773053423822735
291 0.773042188006675
292 0.775552937692943
293 0.776224952974513
294 0.777189163847779
295 0.777711560637832
296 0.779918101184767
297 0.782411193412058
298 0.784184250395955
299 0.786937494405483
300 0.786750731127189
301 0.787997168674031
302 0.789333252170663
303 0.790928731245501
304 0.793819006392958
305 0.795973431487384
306 0.798361422493251
307 0.799361030421467
308 0.8018430412547
309 0.803613144844736
310 0.804499481905392
311 0.805742530936794
312 0.808678702784436
313 0.80896390751668
314 0.809380075223337
315 0.810762269289151
316 0.812113106167215
317 0.812582550273272
318 0.814432048754958
319 0.817506894129806
320 0.820565175397582
321 0.824096706890757
322 0.826637834985807
323 0.828155642640462
324 0.831454352605467
325 0.833520784947761
326 0.835310053871665
327 0.835698983165823
328 0.840459102167072
329 0.841469689116085
330 0.842282595567888
331 0.844363400764032
332 0.846604486801754
333 0.846494660301022
334 0.848846048609983
335 0.85053937977386
336 0.849783800535398
337 0.85038370284101
338 0.851790429907249
339 0.853206972487803
340 0.857458784611439
341 0.85778654945382
342 0.859173783490563
343 0.860267852668047
344 0.862590644391099
345 0.865506774876521
346 0.866470779590527
347 0.869225138959307
348 0.871479408760479
349 0.874904304909123
350 0.875647215123341
351 0.87886804403026
352 0.881358008397147
353 0.880946263280395
354 0.882791897427686
355 0.885053967235759
356 0.885574249377468
357 0.885923902932451
358 0.886824442644561
359 0.88760073096455
360 0.888385282029919
361 0.888690693218331
362 0.892218168640146
363 0.893105693013074
364 0.894144256733664
365 0.895500532395915
366 0.897087189682149
367 0.898844864376554
368 0.89803245404507
369 0.901132572911445
370 0.903199296875898
371 0.907617312153881
372 0.90809886688984
373 0.909082532862265
374 0.910741491216389
375 0.912523769228418
376 0.91422355711202
377 0.914870237052469
378 0.914464551479781
379 0.914696734789069
380 0.914834872317458
381 0.914305541935247
382 0.914705378343696
383 0.915094097489776
384 0.914420077224224
385 0.915040242549986
386 0.914076307184553
387 0.914168727567925
388 0.913934223864558
389 0.914243051039273
390 0.913926458025885
391 0.914554494098709
392 0.91471681033799
393 0.914356984461244
394 0.914685389104788
395 0.914632516064826
396 0.915184689823869
397 0.914854562114812
398 0.915581715973772
399 0.915076242591206
400 0.915259648815346
401 0.91528929333597
402 0.915437783249645
403 0.916278820029893
404 0.915754391563784
405 0.916088479246839
406 0.917172840759186
407 0.91683945736808
408 0.915642822181347
409 0.915657468569883
410 0.9158581934813
411 0.915869033223774
412 0.915965143015547
413 0.916580857434336
414 0.916963063467208
415 0.916778412301666
416 0.917346787432527
417 0.918151242191767
418 0.918131805165214
419 0.917857975343647
420 0.918085603641915
421 0.918505296219967
422 0.918454193130061
423 0.918288025158222
424 0.918429801920862
425 0.917873742030884
426 0.918355877009542
427 0.918691676135242
428 0.918486429331652
429 0.91876269505491
430 0.919541575178014
431 0.91996030894079
432 0.920918717985821
433 0.921594601555782
434 0.920332535623534
435 0.920934901555135
436 0.92191528408484
437 0.921800867302122
438 0.922052014820704
439 0.921686156617767
440 0.921504575127654
441 0.920966590128459
442 0.92080071327958
443 0.921265279148053
444 0.920443247189917
445 0.919525185669878
446 0.918825523852618
447 0.918660550129865
448 0.918587628493779
449 0.917963280440177
450 0.91738133393734
451 0.917802220055011
452 0.917815325578084
453 0.917522184038563
454 0.916966974583038
455 0.9165765913889
456 0.917399867964803
457 0.917322476267021
458 0.917392622201087
459 0.917272221166849
460 0.917128664062113
461 0.917306995650115
462 0.917565771493608
463 0.91710156366976
464 0.91678386697904
465 0.915610630940613
466 0.91588271979496
467 0.915998309649997
468 0.916704363222767
469 0.916792044995337
470 0.916098845345627
471 0.9155725008722
472 0.915300291477906
473 0.915184002927954
474 0.915523271540915
475 0.916214847072097
476 0.916164496920992
477 0.916201783218896
478 0.915856629890636
479 0.91600709676337
480 0.916319208538651
481 0.916376997949618
482 0.915749564903958
483 0.916540122576883
484 0.91766362746688
485 0.918272543919141
486 0.919449161985719
487 0.919122396691369
488 0.91958601778494
489 0.918395893931375
490 0.918490626718346
491 0.917644356365347
492 0.917825405921939
493 0.917879234884174
494 0.917962698813293
495 0.918423848906566
496 0.918131303309217
497 0.918956621335309
498 0.918946789298102
499 0.919148104710748
500 0.919434501864141
501 0.92003037208089
502 0.920286279790539
503 0.919834671464596
504 0.919920121686537
505 0.919518576769031
506 0.919103071002871
507 0.919972617308491
508 0.921671000473693
509 0.921572343100889
510 0.921396397678422
511 0.922322822171844
512 0.922406556821087
513 0.921928662223207
514 0.921573878548713
515 0.921737773771739
516 0.922061855448276
517 0.92178525078477
518 0.921618932108369
519 0.921688836133406
520 0.921122443303387
521 0.921054203214004
522 0.920767897910436
523 0.919938285920124
524 0.919419094838172
525 0.919625759308333
526 0.919140624815898
527 0.919432327903207
528 0.919471863240981
529 0.91880899606238
530 0.918029202786788
531 0.918483536471887
532 0.91809280101396
533 0.918382352093961
534 0.919555810127729
535 0.918973476804182
536 0.9183840313288
537 0.918946200089911
538 0.919061671976149
539 0.91920175142774
540 0.918779997146737
541 0.919726163077621
542 0.919915018078233
543 0.91972961860305
544 0.920327780011093
545 0.92084067497684
546 0.921202701507689
547 0.920878160679271
548 0.92136639357215
549 0.921813053509945
550 0.922158336844729
551 0.921322614193771
552 0.921753312110841
553 0.922246821917697
554 0.922648970668721
555 0.922563608229695
556 0.92248434174708
557 0.922098082257376
558 0.922403284577889
559 0.922403145435707
560 0.922096759786442
561 0.921075772064173
562 0.921021042029747
563 0.921641682350492
564 0.922016332843771
565 0.922773459708957
566 0.923114181390695
567 0.923005497307518
568 0.922105074902108
569 0.921945570149697
570 0.92240432059562
571 0.923652634763244
572 0.924090457963045
573 0.924198796967056
574 0.922803657491114
575 0.922393943756304
576 0.922033851102547
577 0.921327407626226
578 0.921979789391329
579 0.922012752136197
580 0.921016677044375
581 0.920392751927682
582 0.920244648902328
583 0.919599645970508
584 0.919053270088593
585 0.918404965692241
586 0.917287354390831
587 0.91720857445921
588 0.916703888357238
589 0.917146408149402
590 0.917081338276996
591 0.917440060665003
592 0.917371872758519
593 0.917565183752313
594 0.916881860018003
595 0.916557625715873
596 0.916493680968328
597 0.916314562893921
598 0.915554484467579
599 0.91572252518887
600 0.915988511574974
601 0.915070108573907
602 0.914679560552437
603 0.914931629988762
604 0.9154255307362
605 0.915308809225932
606 0.915096714875644
607 0.915250370312012
608 0.914585664841863
609 0.91388441959598
610 0.91439293166111
611 0.913009156658188
612 0.912580008347979
613 0.912947081438333
614 0.913229292031955
615 0.913778003353055
616 0.912944958271612
617 0.913405190011861
618 0.913592272608086
619 0.914025102607383
620 0.913778374245191
621 0.91310443726667
622 0.913466145473762
623 0.914435596711
624 0.914986612918523
625 0.914208532464974
626 0.914262249135387
627 0.914015461887601
628 0.913931440945942
629 0.914248975211088
630 0.914787056798664
631 0.91443262857927
632 0.914303092804556
633 0.914224959586504
634 0.913821236564808
635 0.914129367567775
636 0.913675719764722
637 0.913494889197445
638 0.912354673074569
639 0.912486971130901
640 0.91286048063043
641 0.912767306479202
642 0.91258473968297
643 0.91273629629442
644 0.912336317952007
645 0.91282413401343
646 0.913332181589908
647 0.913835290777985
648 0.913280582345899
649 0.912576365393785
650 0.912287031589323
651 0.91258780272392
652 0.912046538615864
653 0.911229367404567
654 0.91115281215529
655 0.911470438594539
656 0.911301539751475
657 0.911853996961274
658 0.911718776123869
659 0.911171513262734
660 0.912170103879041
661 0.913203485594922
662 0.913301700917456
663 0.913466712644974
664 0.91316741392884
665 0.913023842452677
666 0.912489010145826
667 0.912855381421564
668 0.913369644781508
669 0.913710961431023
670 0.913951166066406
671 0.913145875567844
672 0.91284907780262
673 0.912477072371069
674 0.913267547230035
675 0.913683837041968
676 0.914173117907966
677 0.913837822445092
678 0.912936784531671
679 0.912634395889282
680 0.912935689966341
681 0.913580805635755
682 0.913671100814976
683 0.914022262586783
684 0.914201679066265
685 0.914369879293023
686 0.915507895425411
687 0.915774239946512
688 0.915491130628829
689 0.915749633437147
690 0.915627049252916
691 0.915994851084653
692 0.916233501156267
693 0.916020144875129
694 0.917028190654044
695 0.91733238423549
696 0.917151256442285
697 0.916732400850607
698 0.917458142577789
699 0.917627312563665
700 0.91718522237314
701 0.91836433068417
702 0.918567074439
703 0.919417143995404
704 0.918970841418179
705 0.91888238840857
706 0.918268224245696
707 0.917751534699307
708 0.918143969439967
709 0.918823077668124
710 0.918945414357139
711 0.919462528344041
712 0.919511016798575
713 0.919008149569745
714 0.918861536593589
715 0.918937278660623
716 0.919589348548339
717 0.918901775728936
718 0.91816020040928
719 0.917924373186117
720 0.919331149755375
721 0.919826338005894
722 0.919815189625182
723 0.920153234492279
724 0.920339197406566
725 0.920480708569085
726 0.920330771950264
727 0.92103899958126
728 0.920976729786484
729 0.921078325029135
730 0.921100966843448
731 0.921366891311436
732 0.921385440606203
733 0.920622546054046
734 0.920848148820359
735 0.920876271922592
736 0.92186227189001
737 0.92151249922945
738 0.922595478945744
739 0.92195920996317
740 0.922151869195735
741 0.922176602052078
742 0.922159075197322
743 0.922389222316598
744 0.92306697800049
745 0.922887582755721
746 0.921885956222109
747 0.921590991950545
748 0.92138553835579
749 0.921064449573665
750 0.920929272097044
751 0.921396546928864
752 0.921647596513283
753 0.923190515335414
754 0.923684493128324
755 0.923458044916602
756 0.923599060840563
757 0.923601541558288
758 0.923567578068225
759 0.923913897832609
760 0.923730111740511
761 0.923787733249453
762 0.924108158096202
763 0.923116784601371
764 0.923607597253192
765 0.924026421389812
766 0.924348646598067
767 0.923944593409805
768 0.924147846432664
769 0.924403133753142
770 0.924444653224222
771 0.924467345868047
772 0.924854167263473
773 0.925240643399614
774 0.925549840983026
775 0.925464610945675
776 0.925059147463977
777 0.925752965886081
778 0.926234082953313
779 0.926646490694766
780 0.926971437890377
781 0.92650606079756
782 0.926921855244745
783 0.926584621156526
784 0.926766225340642
785 0.927128383084456
786 0.926813382367578
787 0.926930890400684
788 0.927756856963781
789 0.927257605228015
790 0.927597566149295
791 0.9267158772257
792 0.926058750752533
793 0.926479479696295
794 0.926614436202205
795 0.926367278324652
796 0.925742618295095
797 0.925373089943818
798 0.925060951834175
799 0.924956352737447
800 0.924594961002667
801 0.92405147376391
802 0.923861951014654
803 0.923029235941285
804 0.922855533510021
805 0.923497538989889
806 0.924836390130032
807 0.925564779063377
808 0.92551784061498
809 0.925507101640256
810 0.92522267960287
811 0.925066274425252
812 0.925247846063381
813 0.925171046549101
814 0.925350874954675
815 0.925070553130763
816 0.924877546023071
817 0.924950591200212
818 0.924455033331571
819 0.925194842618352
820 0.925196300465848
821 0.925111810768591
822 0.925129006118079
823 0.924544836731646
824 0.9246412221128
825 0.924944927747541
826 0.924638953457772
827 0.924263506243691
828 0.924407268773658
829 0.924751794539112
830 0.924146310794436
831 0.922793085940444
832 0.922709502841892
833 0.923204948339468
834 0.923318473372061
835 0.922385713241865
836 0.92229353272191
837 0.922791569485031
838 0.922887373569749
839 0.92348653928725
840 0.923441307951623
841 0.923483691057293
842 0.923356365403669
843 0.923099272676934
844 0.922392503225357
845 0.92251852971067
846 0.923698742395752
847 0.923641422829093
848 0.923777913984909
849 0.925020456269235
850 0.925049032836331
851 0.923637314815781
852 0.923646950000481
853 0.923258849077161
854 0.922812116937332
855 0.922539349623912
856 0.922595626440756
857 0.922971653435497
858 0.922649021489684
859 0.922803974474616
860 0.922661283701662
861 0.922169839583287
862 0.921381715836193
863 0.922201376905981
864 0.921000717207748
865 0.920590151761222
866 0.920007328859428
867 0.920199162221215
868 0.919906161313839
869 0.919529976554942
870 0.920039279912071
871 0.919739211692648
872 0.918817185844889
873 0.918703561212919
874 0.918474876615001
875 0.918348114854461
876 0.918309753686379
877 0.918647781454767
878 0.919316193182949
879 0.919406462439606
880 0.919201922192002
881 0.919279332845772
882 0.918416330344097
883 0.918807550832977
884 0.918207692993508
885 0.917560412116954
886 0.917546059046999
887 0.917044534598891
888 0.916709604068001
889 0.917115436661176
890 0.916625420915388
891 0.917430978884562
892 0.918503087040677
893 0.918739402542309
894 0.918239985806681
895 0.918486195876974
896 0.918752078583915
897 0.919338435846264
898 0.919240990851907
899 0.919727816029515
900 0.91972645442818
901 0.91995500003164
902 0.920547478750845
903 0.920649530231865
904 0.921366841375946
905 0.921487161505775
906 0.920663051952493
907 0.920639620262291
908 0.92017193454969
909 0.920211950147072
910 0.919863234468961
911 0.919761021699201
912 0.919643097479022
913 0.919936372425976
914 0.919849590818275
915 0.919425435364744
916 0.91974749027678
917 0.920008917112839
918 0.920540151702932
919 0.920181990029713
920 0.919873497340846
921 0.91984583427716
922 0.919686998465934
923 0.919700844274518
924 0.919488755451014
925 0.919758033924756
926 0.920607868221199
927 0.920577275934178
928 0.920392560036998
929 0.920585509105388
930 0.921132930634971
931 0.922298208597515
932 0.922413687069257
933 0.921585934986685
934 0.922060895550782
935 0.923195964991806
936 0.923003188809485
937 0.923271204109691
938 0.922666567737194
939 0.921633207775832
940 0.921940636701256
941 0.921342168105098
942 0.921550450424429
943 0.921390895874737
944 0.921197369649139
945 0.921160331873652
946 0.921154630367514
947 0.921589056720225
948 0.921709382225083
949 0.920813548829628
950 0.920419342109434
951 0.921551419931909
952 0.921742160467887
953 0.921591797178108
954 0.921869809819883
955 0.922340872924769
956 0.922048790656176
957 0.921908448230377
958 0.921341566748753
959 0.921254028356137
960 0.92152774354014
961 0.921207958737903
962 0.921232541572035
963 0.921562609853916
964 0.922677440814158
965 0.922853568868373
966 0.923007683472834
967 0.923194032046213
968 0.923583534758178
969 0.92342986903774
970 0.922793019032668
971 0.922889527771362
972 0.923261756685766
973 0.922885679005168
974 0.922774931487577
975 0.922665863902594
976 0.92305691108952
977 0.92289829540224
978 0.922531523310219
979 0.922570550942321
980 0.922159985973903
981 0.922147014947886
982 0.922344809201202
983 0.922404008683456
984 0.923001686198421
985 0.922840380228886
986 0.922263957610653
987 0.922632268712822
988 0.922103407853874
989 0.921853427413818
990 0.92169406724046
991 0.921920120233394
992 0.92154653111529
993 0.921224971571636
994 0.921626312422224
995 0.921563541535366
996 0.921758804671321
997 0.921491566654496
998 0.92174413501835
999 0.920382955421472
};
\addlegendentry{Moving average}
\end{axis}

\end{tikzpicture}

